The Solar Neighborhood XXXV: Distances to 1404 M Dwarf Systems Within 25 pc in the Southern Sky

We present trigonometric, photometric, and photographic distances to 1748 southern ($\delta \leq$0$^\circ$) M dwarf systems with $\mu \ge$ 0\farcs18 yr$^{-1}$, of which 1404 are believed to lie within 25 parsecs of the Sun. The stars have 6.67 $\leq$ $V_J$ $\leq$ 21.38 and 3.50 $\leq$ ($V_J-K_s$) $\leq$ 9.27, covering the entire M dwarf spectral sequence from M0.0V through M9.5V. This sample therefore provides a comprehensive snapshot of our current knowledge of the southern sky for the nearest M dwarfs that dominate the stellar population of the Galaxy. Roughly one-third of the 1748 systems, each of which has an M dwarf primary, have published high quality parallaxes, including 179 from the RECONS astrometry program. For the remaining systems, we offer photometric distance estimates that have well-calibrated errors. The bulk of these ($\sim$700) are based on new $V_JR_{KC}I_{KC}$ photometry acquired at the CTIO/SMARTS 0.9m telescope, while the remaining 500 primaries have photographic plate distance estimates calculated using SuperCOSMOS $B_JR_{59F}I_{IVN}$ photometry. Confirmed and candidate subdwarfs in the sample have been identified, and a census of companions is included.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.03in}
\label{tab:observed}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Observed Data for Southern Red Dwarf Systems}
\tablehead{\colhead{Name}                &
	   \colhead{\# comp.}            &
	   \colhead{RA}                  &
 	   \colhead{DEC}                 &
	   \colhead{$\mu$}               &
	   \colhead{P.A.}                &
           \colhead{ref}                 &
           \colhead{$\pi$}               &
           \colhead{$\pi$ error}         &
           \colhead{\# $\pi$}            &
           \colhead{ref}                 &
           \colhead{$B_J$}               &
           \colhead{$R_{59F}$}           &
           \colhead{$I_{IVN}$}           & 
           \colhead{$V_{J}$}             &
           \colhead{$R_{KC}$}            &
           \colhead{$I_{KC}$}            & 
           \colhead{\# nts/ref}          &
           \colhead{$J$}                 &
           \colhead{$H$}                 &
           \colhead{$K_s$}            \\

	   \colhead{   }                 &
	   \colhead{   }                 &
           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{($\arcsec$yr$^{-1}$)}&
           \colhead{(deg)}               &
           \colhead{   }                 &
	   \colhead{($\arcsec$)}         &
           \colhead{($\arcsec$)}         &
           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{(mags)}              &
           \colhead{(mags)}              &
           \colhead{(mags)}              &
           \colhead{(mags)}              &
           \colhead{(mags)}              &
	   \colhead{(mags)}              &
           \colhead{}                    &
           \colhead{(mags)}              &
	   \colhead{(mags)}              &
           \colhead{(mags)}              \\

	   \colhead{(1)}                 &
	   \colhead{(2)}                 &
           \colhead{(3)}                 &
           \colhead{(4)}                 &
           \colhead{(5)}                 &
	   \colhead{(6)}                 &
           \colhead{(7)}                 &
           \colhead{(8)}                 &
           \colhead{(9)}                 &
           \colhead{(10)}                &
           \colhead{(11)}                &
           \colhead{(12)}                &
           \colhead{(13)}                &
	   \colhead{(14)}                &
	   \colhead{(15)}                &
	   \colhead{(16)}                &
	   \colhead{(17)}                &
	   \colhead{(18)}                &
	   \colhead{(19)}                &
	   \colhead{(20)}                &
	   \colhead{(21)}                }

\startdata

\object[2MASS J00002867-1245153]{2MA0000-1245 }   &1   &00 00 28.7  &$-$12 45 16  &   0.191 & 228.6 & 41  &   ...  &  ...  &...&  ...           &  ...   & 19.26  & 15.88   & 20.78   & 18.71   & 16.27   &   1/   &  13.20   &  12.45   &  11.97    \\ 
\object{LTT09844     }                            &1   &00 00 46.9  &$-$35 10 06  &   0.403 & 106.3 &  1  &   ...  &  ...  &...&  ...           & 13.48  & 11.30  & 10.21   &  ...    &  ...    &  ...    &  ...   &   9.12   &   8.48   &   8.28    \\ 
\object[GJ1001 A]{GJ1001}                         &3(1)&00 04 36.5  &$-$40 44 03  &   1.636 & 159.7 &  1  & .07987 &.00375 & 2 & 25,63          & 14.21  & 11.83  & 10.06   & 12.83   & 11.62   & 10.08   & 4/25u  &   8.60   &   8.04   &   7.74    \\ 
\object{G158-025     }                            &1   &00 04 40.3  &$-$09 52 42  &   0.267 & 170.6 &  1  &   ...  &  ...  &...&  ...           & 14.47  & 12.52  & 10.92   &  ...    &  ...    &  ...    &  ...   &   9.77   &   9.10   &   8.82    \\ 
\object[SIPS J0004-2058]{SIP0004-2058 }           &1   &00 04 41.5  &$-$20 58 30  &   0.826 & 090.6 &  1  &   ...  &  ...  &...&  ...           & 21.86  & 18.85  & 15.65   & 19.94   & 17.81   & 15.36   &   2/   &  12.40   &  11.83   &  11.40    \\ 
\object{GJ0001       }                            &1   &00 05 24.4  &$-$37 21 27  &   6.106 & 112.5 & 28  & .23032 &.00090 & 2 & 63,64          & 10.10  &  7.91  &  6.28   &  8.54   &  7.57   &  6.41   & /5     &   5.33   &   4.83\tablenotemark{c}   &   4.52    \\ 
\object{LP644-034    }                            &1   &00 05 34.9  &$-$06 07 07  &   0.218 & 111.7 &  1  &   ...  &  ...  &...&  ...           & 13.85  & 11.75  &  9.92   &  ...    &  ...    &  ...    &  ...   &   9.26   &   8.65   &   8.41    \\ 
\object{LP644-039    }                            &1   &00 06 13.1  &$-$02 32 11  &   0.305 & 101.3 &  1  &   ...  &  ...  &...&  ...           & 15.38  & 13.34  & 10.91   & 14.62   & 13.42   & 11.84   & /45    &  10.22   &   9.60   &   9.30    \\ 
\object{LHS1019      }                            &1   &00 06 19.2  &$-$65 50 26  &   0.564 & 158.7 &  1  & .05985 &.00264 & 1 & 64             & 13.13  & 10.92  &  8.98   & 12.17   & 11.11   &  9.78   & /34    &   8.48   &   7.84   &   7.63    \\ 
\object{GJ1002       }                            &1   &00 06 43.2  &$-$07 32 17  &   2.041 & 204.0 & 63  & .21300 &.00360 & 1 & 63             & 15.04  & 12.34  &  9.88   & 13.84   & 12.21   & 10.21   &   3/   &   8.32   &   7.79   &   7.44    \\ 
\object{L217-028     }                            &1   &00 08 17.4  &$-$57 05 53  &   0.370 & 264.0 & 38  &   ...  &  ...  &...&  ...           & 12.20  & 10.22  &  9.30   & 12.13   & 11.00   &  9.57   &   3/   &   8.21   &   7.63   &   7.40    \\ 
\object{GJ0007       }                            &1   &00 09 04.3  &$-$27 07 20  &   0.715 & 079.7 &  1  & .04361 &.00256 & 2 & 63,64          & 12.52  & 10.13  &  9.11   & 11.69   & 10.74   &  9.79   & /5     &   8.66   &   8.14   &   7.86    \\ 
\object{LP644-094    }                            &1   &00 09 13.5  &$-$04 08 02  &   0.190 & 243.1 &  1  &   ...  &  ...  &...&  ...           & 12.60  & 10.75  &  9.04   & 12.03   & 11.01   &  9.80   & /46    &   8.58   &   7.98   &   7.73    \\ 
\object{BPM46052     }                            &1   &00 09 20.0  &$-$21 14 41  &   0.186 & 125.1 &  1  &   ...  &  ...  &...&  ...           & 13.50  & 11.75  &  9.89   &  ...    &  ...    &  ...    &  ...   &   8.76   &   8.16   &   7.94    \\ 
\object[LEHPM0254]{LEHPM1-0254  }                 &1   &00 09 43.3  &$-$41 17 36  &   0.226 & 067.9 &  1  &   ...  &  ...  &...&  ...           & 17.24  & 15.01  & 12.89   &  ...    &  ...    &  ...    &  ...   &  10.92   &  10.38   &  10.08    \\ 
\object[LEHPM0255]{LEHPM1-0255  }                 &1   &00 09 45.1  &$-$42 01 40  &   0.271 & 096.7 &  1  &   ...  &  ...  &...&  ...           & 15.17  & 13.01  & 10.68   & 13.62   & 12.35   & 10.66   &   3/   &   9.07   &   8.45   &   8.22    \\ 
\object[LTT 83]{L217-009 }                        &1   &00 11 49.1  &$-$55 21 52  &   0.362 & 218.2 &  1  &   ...  &  ...  &...&  ...           & 13.99  & 11.93  & 11.04   &  ...    &  ...    &  ...    &  ...   &   9.33   &   8.72   &   8.50    \\ 
\object{GJ1005       }                            &2   &00 15 28.1  &$-$16 08 02  &   0.842 & 132.4 & 57  & .16842 &.00089 & 4 & 27,57,58,63    & 12.24J &  9.96J &  8.07J  & 11.48J  & 10.27J  &  8.70J  &   3/   &   7.22J  &   6.71J  &   6.39J   \\ 
\object{LHS1051      }                            &2(1)&00 15 51.5  &$-$67 59 52  &   0.562 & 105.7 &  1  &   ...  &  ...  &...&  ...           & 12.01  &  9.72  &  8.57   & 10.90   &  9.94   &  8.91   &   1/   &   7.80   &   7.21   &   6.95    \\ 
\object{L290-072     }                            &2   &00 16 02.0  &$-$48 15 39  &   0.244 & 190.9 &  1  & .04389 &.00439 & 1 & 64             & 12.08J &  9.85J &  8.58J  & 11.55J  & 10.51J  &  9.24J  & /34    &   7.97J  &   7.36J  &   7.11J   \\ 
\object{L218-009     }                            &1   &00 16 36.6  &$-$50 16 09  &   0.432 & 052.2 &  1  & .04504 &.00336 & 1 & 64             & 13.01  & 10.54  &  9.26   & 12.35   & 11.34   & 10.14   & /34    &   8.97   &   8.33   &   8.17    \\ 
\object[SCR J0017-3219]{SCR0017-3219 }            &1   &00 17 15.7  &$-$32 19 54  &   0.220 & 096.9 &  1  &   ...  &  ...  &...&  ...           & 16.80  & 14.59  & 12.48   & 15.45   & 14.11   & 12.39   & /71    &  10.64   &  10.08   &   9.73    \\ 
\object{LP704-074    }                            &1   &00 17 28.2  &$-$08 44 23  &   0.388 & 107.0 & 37  &   ...  &  ...  &...&  ...           & 13.63  & 11.64  & 10.05   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.60   &   8.36    \\ 
\object{LTT00139     }                            &1   &00 17 40.7  &$-$01 22 41  &   0.393 & 090.8 &  1  &   ...  &  ...  &...&  ...           & 13.96  & 11.92  & 10.26   & 12.89   & 11.84   & 10.50   & /45    &   9.24   &   8.57   &   8.36    \\ 
\object{LTT00151     }                            &1   &00 18 44.8  &$-$34 50 15  &   0.275 & 183.7 &  1  &   ...  &  ...  &...&  ...           & 14.14  & 11.92  & 10.49   &  ...    &  ...    &  ...    &  ...   &   9.02   &   8.39   &   8.16    \\ 
\object{LP825-035    }                            &1   &00 20 23.2  &$-$23 46 05  &   0.338 & 102.8 &  1  &   ...  &  ...  &...&  ...           & 20.19  & 17.84  & 14.83   &  ...    &  ...    &  ...    &  ...   &  12.35   &  11.72   &  11.34    \\ 
\object[2MASS J00204150-5340542]{L170-007}        &1   &00 20 41.5  &$-$53 40 54  &   0.406 & 092.1 &  1  &   ...  &  ...  &...&  ...           & 14.54  & 12.40  & 10.68   &  ...    &  ...    &  ...    &  ...   &   9.68   &   9.10   &   8.81    \\ 
\object{GJ0017.1     }                            &1   &00 21 19.6  &$-$45 44 47  &   0.854 & 179.8 &  1  & .05776 &.00192 & 2 & 63,64          & 11.37  &  8.87  &  7.88   & 10.40   &  9.46   &  8.50   & /5     &   7.41   &   6.81   &   6.54    \\ 
\object{LHS5004a     }                            &1   &00 21 37.3  &$-$46 05 33  &   0.442 & 218.1 &  1  & .05180 &.00440 & 1 & 64             & 13.18  & 10.60  &  9.16   & 12.24   & 11.14   &  9.73   & /34    &   8.33   &   7.73   &   7.45    \\ 
\object{LTT00180     }                            &1   &00 21 39.4  &$-$09 00 25  &   0.283 & 221.2 &  1  &   ...  &  ...  &...&  ...           & 15.07  & 12.95  & 11.25   & 13.94   & 12.76   & 11.24   & /45    &   9.71   &   9.15   &   8.87    \\ 
\object{G158-066     }                            &1   &00 21 53.4  &$-$09 38 03  &   0.417 & 087.1 &  1  &   ...  &  ...  &...&  ...           & 14.04  & 12.02  & 10.64   &  ...    &  ...    &  ...    &  ...   &   9.46   &   8.78\tablenotemark{c}   &   8.57    \\ 
\object{L086-082     }                            &1   &00 21 54.9  &$-$68 31 26  &   0.253 & 197.8 &  1  &   ...  &  ...  &...&  ...           & 12.38  &  9.76  &  8.86   & 11.13   & 10.21   &  9.26   & /46    &   8.23   &   7.59   &   7.35    \\ 
\object{GJ1009       }                            &1   &00 21 56.1  &$-$31 24 22  &   0.223 & 165.9 &  1  & .05562 &.00232 & 1 & 64             & 12.19  &  9.90  &  8.85   & 11.13   & 10.12   &  8.92   & /34    &   7.67   &   7.05   &   6.79    \\ 
\object{L026-099     }                            &1   &00 22 27.1  &$-$79 09 59  &   0.255 & 084.9 &  1  &   ...  &  ...  &...&  ...           & 12.18  & 10.21  &  8.68   &  ...    &  ...    &  ...    &  ...   &   8.45   &   7.84   &   7.62    \\ 
\object{LHS1064      }                            &1   &00 23 18.5  &$-$50 53 38  &   0.570 & 090.6 &  1  & .04995 &.00271 & 2 & 63,64          & 13.10  & 10.94  &  9.30   & 11.89   & 10.84   &  9.56   & /34    &   8.26   &   7.64   &   7.38    \\ 
\object{LTT00214     }                            &1   &00 24 25.2  &$-$12 17 25  &   0.311 & 086.2 &  1  &   ...  &  ...  &...&  ...           & 12.82  & 10.66  &  9.28   & 12.25   & 11.23   & 10.02   & /45    &   8.83   &   8.21   &   7.98    \\ 
\object{GJ2005       }                            &3   &00 24 44.2  &$-$27 08 24  &   0.654 & 348.3 & 10  & .12971 &.00243 & 2 & 10,63          & 17.03J & 14.42J & 11.46J  & 15.28J  & 13.52J  & 11.37J  &   5/   &   9.25J  &   8.55J  &   8.24J   \\ 
\object{LTT00220     }                            &1   &00 25 04.3  &$-$36 46 18  &   0.272 & 076.9 &  1  &   ...  &  ...  &...&  ...           & 13.80  & 11.53  & 10.13   & 12.48   & 11.38   & 10.00   &   2/   &   8.65   &   8.04   &   7.83    \\ 
\object[SCR J0027-0806]{SCR0027-0806 }            &1   &00 27 45.4  &$-$08 06 05  &   0.184 & 122.3 &  1  &   ...  &  ...  &...&  ...           & 18.65  & 16.26  & 13.49   & 17.51   & 15.83   & 13.72   & /71    &  11.57   &  10.97   &  10.61    \\ 
\object{LTT00250     }                            &2(1)&00 28 05.0  &$-$23 00 37  &   0.325 & 164.0 &  1  &   ...  &  ...  &...&  ...           & 15.12  & 13.11  & 11.31   &  ...    &  ...    &  ...    &  ...   &   9.93   &   9.27   &   9.07    \\ 
\object{GJ1012       }                            &1   &00 28 39.5  &$-$06 39 49  &   0.870 & 202.0 & 63  & .07540 &.00510 & 1 & 63             & 13.20  & 11.26  &  8.54   & 12.17   & 11.01   &  9.50   & /69    &   8.04   &   7.50\tablenotemark{c}   &   7.19    \\ 
\object[LEHPM0640]{LEHPM1-0640  }                 &1   &00 28 54.8  &$-$27 33 34  &   0.199 & 073.9 &  1  &   ...  &  ...  &...&  ...           & 16.65  & 14.56  & 12.47   &  ...    &  ...    &  ...    &  ...   &  10.76   &  10.15   &   9.90    \\ 
\object{LTT17138     }                            &1   &00 28 57.7  &$-$02 26 59  &   0.316 & 115.9 &  1  &   ...  &  ...  &...&  ...           & 14.27  & 12.23  & 10.10   &  ...    &  ...    &  ...    &  ...   &   9.53   &   8.92   &   8.67    \\ 
\object{LTT00266     }                            &1   &00 29 58.7  &$-$24 38 27  &   0.392 & 080.6 &  1  &   ...  &  ...  &...&  ...           & 13.93  & 11.49  & 10.28   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.56   &   8.28    \\ 
\object{L050-078     }                            &1   &00 31 04.3  &$-$72 01 06  &   0.435 & 068.7 &  1  &   ...  &  ...  &...&  ...           & 15.25  & 13.21  & 11.41   & 13.69   & 12.47   & 10.90   & /46    &   9.37   &   8.75   &   8.45    \\ 
\object{GJ1013       }                            &1   &00 31 35.4  &$-$05 52 13  &   1.098 & 163.0 & 63  & .06230 &.00420 & 1 & 63             & 13.77  & 11.59  &  9.59   & 12.73   & 11.59   & 10.14   & /69    &   8.76   &   8.22   &   7.95    \\ 
\object[GR*0050]{GR0050       }                   &1   &00 32 53.2  &$-$04 34 07  &   0.186 & 155.4 &  1  &   ...  &  ...  &...&  ...           & 15.32  & 13.16  & 10.86   & 13.97   & 12.68   & 11.00   &   2/   &   9.28   &   8.62   &   8.35    \\ 
\object{L291-115     }                            &1   &00 33 13.5  &$-$47 33 17  &   0.313 & 064.3 &  1  &   ...  &  ...  &...&  ...           & 16.96  & 14.62  & 11.97   &  ...    &  ...    &  ...    &  ...   &  10.45   &   9.83   &   9.54    \\ 
\object{LHS1099      }                            &1   &00 34 07.5  &$-$23 03 19  &   0.613 & 083.6 &  1  & ...    & ...   &...&  ...           & 14.98  & 12.65  & 11.23   & ...     & ...     & ...     & ...    &   9.89   &   9.28   &   9.03    \\ 
\object{LTT00307     }                            &1   &00 34 39.0  &$-$02 25 00  &   0.268 & 084.8 &  1  &   ...  &  ...  &...&  ...           & 13.26  & 10.91  &  9.74   & 11.95   & 10.95   &  9.79   & /45    &   8.57   &   7.95   &   7.69    \\ 
\object{LTT00313     }                            &1   &00 35 38.1  &$-$10 04 19  &   0.193 & 250.6 &  1  &   ...  &  ...  &...&  ...           & 13.01  & 11.05  &  9.33   & 11.85   & 10.81   &  9.57   &   3/   &   8.33   &   7.74   &   7.48    \\ 
\object{LP645-053    }                            &1   &00 35 44.1  &$-$05 41 11  &   0.297 & 181.8 &  1  &   ...  &  ...  &...&  ...           & 17.35  & 15.09  & 12.74   &  ...    &  ...    &  ...    &  ...   &  10.67   &  10.07   &   9.71    \\ 
\object{LP881-239    }                            &1   &00 37 35.8  &$-$27 08 31  &   0.180 & 126.7 &  1  &   ...  &  ...  &...&  ...           & 15.57  & 13.50  & 11.12   & 14.32   & 13.13   & 11.58   & /46    &  10.03   &   9.46   &   9.18    \\ 
\object{LTT00338     }                            &1   &00 38 33.4  &$-$11 16 03  &   0.268 & 129.7 &  1  &   ...  &  ...  &...&  ...           & 13.63  & 11.61  & 10.36   &  ...    &  ...    &  ...    &  ...   &   9.35   &   8.68   &   8.44    \\ 
\object{GJ0027.1     }                            &1   &00 39 58.8  &$-$44 15 12  &   0.535 & 114.6 & 28  & .04099 &.00270 & 2 & 63,64          & 12.29  &  9.87  &  8.92   & 11.39   & 10.44   &  9.36   & /5     &   8.23   &   7.61   &   7.39    \\ 
\object{LTT00349     }                            &1   &00 39 59.4  &$-$12 11 43  &   0.265 & 089.8 &  1  &   ...  &  ...  &...&  ...           & 13.61  & 11.53  &  9.86   &  ...    &  ...    &  ...    &  ...   &   9.14   &   8.58   &   8.23    \\ 
\object{GJ1016       }                            &1   &00 41 30.5  &$-$33 37 32  &   0.452 & 234.8 &  1  & .05121 &.00223 & 1 & 64             & 10.99  &  8.86  &  8.14   & 10.53   &  9.62   &  8.74   & /34    &   7.71   &   7.10   &   6.88    \\ 
\object{LHS1134      }                            &1   &00 43 26.0  &$-$41 17 34  &   0.738 & 217.1 &  1  &   ...  &  ...  &...&  ...           & 14.26  & 12.09  &  9.82   & 13.00   & 11.75   & 10.11   &   2/   &   8.57   &   8.03   &   7.71    \\ 
\object[LEHPM0927]{LEHPM1-0927  }                 &1   &00 44 38.0  &$-$78 45 09  &   0.478 & 064.1 &  1  &   ...  &  ...  &...&  ...           & 18.87  & 16.59  & 13.10   &  ...    &  ...    &  ...    &  ...   &  11.37   &  10.74   &  10.37    \\ 
\object{LHS1140      }                            &1   &00 44 59.3  &$-$15 16 18  &   0.625 & 153.0 &  1  &   ...  &  ...  &...&  ...           & 14.98  & 12.48  & 10.03   & 14.18   & 12.88   & 11.19   &   2/   &   9.61   &   9.09   &   8.82    \\ 
LP989-200                                         &1   &00 46 16.3  &$-$40 17 54  &   0.403 & 075.7 &  1  &   ...  &  ...  &...&  ...           & 14.58  & 12.49  & 10.76   &  ...    &  ...    &  ...    &  ...   &   9.64   &   9.05   &   8.77    \\ 
\object{LP646-016    }                            &1   &00 47 18.0  &$-$06 28 38  &   0.374 & 215.0 &  1  &   ...  &  ...  &...&  ...           & 15.32  & 13.37  & 11.43   &  ...    &  ...    &  ...    &  ...   &  10.07   &   9.50   &   9.21    \\ 
\object{LTT00453     }                            &1   &00 48 13.4  &$-$05 08 08  &   0.218 & 125.8 &  1  & .04207 &.00376 & 1 & 64             & 13.32  & 10.86  &  9.89   & 12.04   & 11.04   &  9.94   &   1/   &   8.77   &   8.18   &   7.93    \\ 
\object{LTT00464     }                            &1   &00 49 01.7  &$-$50 08 42  &   0.340 & 133.2 &  1  & .04632 &.00208 & 1 & 64             & 11.39  &  9.58  &  7.83   & 10.73   &  9.80   &  8.86   & /34    &   7.80   &   7.16   &   6.95    \\ 
\object{GJ1022       }                            &1   &00 49 29.1  &$-$61 02 33  &   1.143 & 093.5 &  1  & .04862 &.00139 & 1 & 30             & 13.10  & 10.78  &  9.19   & 12.17   & 11.12   &  9.86   & /30    &   8.63   &   8.09   &   7.84    \\ 
\object{LTT00534     }                            &1   &00 56 50.4  &$-$11 35 20  &   0.324 & 223.4 &  1  & .04037 &.00281 & 1 & 64             & 11.28  &  9.52  &  8.10   & 11.12   & 10.19   &  9.25   & /34    &   8.23   &   7.60\tablenotemark{c}   &   7.36    \\ 
\object{L087-002     }                            &1   &00 57 12.5  &$-$64 15 24  &   0.391 & 066.6 &  1  &   ...  &  ...  &...&  ...           & 13.57  & 11.28  &  9.64   & 12.40   & 11.28   &  9.81   &   4/   &   8.40   &   7.82   &   7.60    \\ 
\object{GJ0046       }                            &1   &00 58 27.9  &$-$27 51 25  &   1.339 & 105.0 &  1  & .08075 &.00313 & 2 & 63,64          & 13.39  & 11.69  &  9.31   & 11.77   & 10.65   &  9.17   & /5     &   7.76   &   7.20\tablenotemark{c}   &   6.89    \\ 
\object{LTT00556     }                            &1   &00 58 52.8  &$-$28 13 52  &   0.333 & 075.0 &  1  &   ...  &  ...  &...&  ...           & 15.39  & 13.61  & 11.65   &  ...    &  ...    &  ...    &  ...   &   9.95   &   9.35   &   9.07    \\ 
\object{GJ1025       }                            &1   &01 00 56.1  &$-$04 26 57  &   1.350 & 069.0 &  1  & .08770 &.00238 & 1 & 29             & 14.46  & 12.02  & 10.21   & 13.35   & 12.08   & 10.52   & /29    &   9.04   &   8.49   &   8.22    \\ 
\object[PM J01009-7904]{LEP0100-7904 }            &1   &01 00 56.4  &$-$79 04 25  &   0.379 & 215.3 &  1  &   ...  &  ...  &...&  ...           & 13.70  & 11.70  &  9.98   & 12.46   & 11.41   & 10.08   &   3/   &   8.80   &   8.17   &   7.88    \\ 
\object{LTT00573     }                            &1   &01 01 24.7  &$-$01 05 59  &   0.301 & 104.1 &  1  &   ...  &  ...  &...&  ...           & 14.67  & 12.40  & 10.45   & 13.39   & 12.21   & 10.62   & /45    &   9.27   &   8.63   &   8.37    \\ 
\object[2MASS J01015788-5523456]{L171-012}        &1   &01 01 57.9  &$-$55 23 46  &   0.283 & 075.6 &  1  &   ...  &  ...  &...&  ...           & 15.34  & 13.33  & 11.24   &  ...    &  ...    &  ...    &  ...   &  10.01   &   9.47   &   9.17    \\ 
\object{LHS0132      }                            &1   &01 02 51.1  &$-$37 37 44  &   1.493 & 082.2 &  1  & .08195 &.00273 & 1 & 10             & 19.82  & 17.24  & 13.81   & 18.53   & 16.30   & 13.88   & /16    &  11.13   &  10.48   &  10.07    \\ 
\object[LEHPM1188]{LEHPM1-1188  }                 &1   &01 03 12.0  &$-$53 51 43  &   0.222 & 203.2 &  1  &   ...  &  ...  &...&  ...           & 19.91  & 17.40  & 14.64   &  ...    &  ...    &  ...    &  ...   &  12.21   &  11.55   &  11.20    \\ 
\object{LTT00597     }                            &1   &01 03 54.8  &$-$26 20 05  &   0.390 & 165.4 &  1  &   ...  &  ...  &...&  ...           & 14.28  & 12.07  & 10.44   &  ...    &  ...    &  ...    &  ...   &   9.40   &   8.85   &   8.56    \\ 
\object{L087-010     }                            &1   &01 04 07.0  &$-$65 22 27  &   0.343 & 239.1 &  1  &   ...  &  ...  &...&  ...           & 15.20  & 12.89  & 10.74   & 13.98   & 12.63   & 10.95   &   3/   &   9.40   &   8.84   &   8.53    \\ 
\object{G269-089     }                            &1   &01 04 28.9  &$-$38 27 49  &   0.186 & 179.7 &  1  &   ...  &  ...  &...&  ...           & 14.09  & 12.13  & 10.05   &  ...    &  ...    &  ...    &  ...   &   9.00   &   8.36   &   8.14    \\ 
\object{GJ1028       }                            &1   &01 04 53.8  &$-$18 07 29  &   1.342 & 071.0 & 63  & .09980 &.00500 & 1 & 63             & 15.51  & 13.33  & 10.85   & 14.45   & 12.99   & 11.13   & /69    &   9.39   &   8.75   &   8.45    \\ 
\object{LTT00622     }                            &1   &01 06 27.1  &$-$02 10 35  &   0.470 & 131.4 &  1  &   ...  &  ...  &...&  ...           & 14.16  & 12.28  & 10.52   &  ...    &  ...    &  ...    &  ...   &   9.59   &   8.93   &   8.71    \\ 
\object{GJ1031       }                            &1   &01 08 18.3  &$-$28 48 21  &   0.728 & 103.6 &  1  &   ...  &  ...  &...&  ...           & 14.55  & 12.18  & 10.22   &  ...    &  ...    &  ...    &  ...   &   9.09   &   8.54   &   8.23    \\ 
\object{G271-001     }                            &1   &01 08 50.4  &$-$03 40 34  &   0.289 & 084.0 & 37  &   ...  &  ...  &...&  ...           & 14.51  & 12.63  & 10.58   &  ...    &  ...    &  ...    &  ...   &   9.52   &   8.89   &   8.62    \\ 
\object[SSSPM J0109-5101]{SSS0109-5101 }          &1   &01 09 01.5  &$-$51 00 50  &   0.224 & 067.3 &  1  &   ...  &  ...  &...&  ...           & 21.19  & 18.31  & 14.78   & 20.17   & 17.55   & 15.11   &   2/   &  12.23   &  11.54   &  11.09    \\ 
\object{GJ1032       }                            &1   &01 09 12.5  &$-$24 41 21  &   0.301 & 090.4 &  1  & .04429 &.00302 & 1 & 64             & 13.19  & 11.06  &  9.52   & 12.25   & 11.17   &  9.80   & /34    &   8.45   &   7.84   &   7.61    \\ 
\object{GJ2021       }                            &1   &01 09 18.7  &$-$24 30 24  &   0.337 & 126.5 &  1  &   ...  &  ...  &...&  ...           & 15.78  & 13.47  & 11.37   &  ...    &  ...    &  ...    &  ...   &   9.94   &   9.39   &   9.07    \\ 
\object{LP647-013    }                            &1   &01 09 51.2  &$-$03 43 26  &   0.376 & 086.6 &  1  & .10423 &.00229 & 1 & 10             & 21.10  & 17.94  & 14.77   & 19.31   & 17.14   & 14.88   &   3/   &  11.69   &  10.93   &  10.43    \\ 
\object{LP707-016    }                            &1   &01 10 17.5  &$-$11 51 18  &   0.236 & 119.0 & 37  &   ...  &  ...  &...&  ...           & 13.00  & 10.87  &  8.68   & 12.70   & 11.50   & 10.02   &   2/   &   8.63   &   7.93   &   7.66    \\ 
\object{GJ0054       }                            &2   &01 10 22.9  &$-$67 26 42  &   0.697 & 033.7 & 28  & .12824 &.00193 & 3 & 25,63,64       & 11.64J &  8.38J &  7.77J  &  9.82J  &  8.70J  &  7.32J  & /25    &   6.00J  &   5.41J  &   5.13J   \\ 
\object[SCR J0111-4908]{SCR0111-4908 }            &1   &01 11 47.5  &$-$49 08 09  &   0.542 & 213.1 &  1  &   ...  &  ...  &...&  ...           & 18.93  & 16.50  & 13.01   & 17.72   & 15.92   & 13.75   & /71    &  11.54   &  11.00   &  10.61    \\ 
\object{GJ0054.1     }                            &1   &01 12 30.7  &$-$16 59 56  &   1.386 & 063.6 &  1  & .26908 &.00299 & 2 & 63,64          & 13.08  & 10.56  &  8.52   & 12.15   & 10.72   &  8.94   &   1/   &   7.26   &   6.75   &   6.42    \\ 
\object[LEHPM1343]{LEHPM1-1343  }                 &1   &01 13 16.4  &$-$54 29 14  &   0.369 & 070.2 &  1  &   ...  &  ...  &...&  ...           & 15.39  & 13.45  & 10.99   & 14.16   & 12.85   & 11.17   &   2/   &   9.57   &   8.98   &   8.68    \\ 
\object[SCR J0113-7603]{SCR0113-7603 }            &1   &01 13 31.5  &$-$76 03 09  &   0.228 & 125.1 &  1  &   ...  &  ...  &...&  ...           & 17.68  & 15.23  & 13.05   & 16.07   & 14.62   & 12.83   & /71    &  11.03   &  10.47   &  10.13    \\ 
\object{LHS1217      }                            &1   &01 14 08.6  &$-$36 56 43  &   0.773 & 062.3 &  1  &   ...  &  ...  &...&  ...           & 15.11  & 12.99  & 11.23   &  ...    &  ...    &  ...    &  ...   &   9.63   &   9.07   &   8.81    \\ 
\object{L221-060     }                            &1   &01 14 34.2  &$-$53 56 32  &   0.340 & 020.0 &  1  & .06038 &.00181 & 1 & 64             & 12.21  &  9.95  &  8.60   & 11.08   & 10.09   &  8.99   & /34    &   7.81   &   7.24   &   6.97    \\ 
\object{LP938-144    }                            &1   &01 14 36.7  &$-$34 34 51  &   0.312 & 080.4 &  1  &   ...  &  ...  &...&  ...           & 17.13  & 15.03  & 12.86   &  ...    &  ...    &  ...    &  ...   &  10.96   &  10.36   &  10.07    \\ 
\object{LP938-149    }                            &1   &01 15 29.8  &$-$33 25 52  &   0.244 & 192.0 &  1  &   ...  &  ...  &...&  ...           & 17.14  & 14.99  & 12.69   &  ...    &  ...    &  ...    &  ...   &  10.95   &  10.37   &  10.06    \\ 
\object{GJ1036       }                            &1   &01 17 15.4  &$-$35 42 57  &   0.197 & 152.7 &  1  & .06168 &.00343 & 1 & 64             & 12.68  & 10.18  &  9.09   & 11.28   & 10.26   &  9.05   & /34    &   7.85   &   7.18\tablenotemark{c}   &   6.94    \\ 
\object{L797-030     }                            &1   &01 17 15.7  &$-$13 15 48  &   0.368 & 086.9 & 28  & .04278 &.00255 & 1 & 64             & 11.33  &  9.09  &  7.63   & 10.79   &  9.84   &  8.86   & /34    &   7.76   &   7.17   &   6.91    \\ 
\object{GJ0056.1     }                            &1   &01 18 16.0  &$-$12 53 59  &   0.722 & 165.5 &  1  & .04528 &.00327 & 2 & 63,64          & 12.33  &  9.97  &  8.49   & 11.79   & 10.78   &  9.55   & /5     &   8.36   &   7.74   &   7.55    \\ 
\object{LTT00734     }                            &1   &01 19 51.1  &$-$27 26 39  &   0.369 & 100.8 &  1  &   ...  &  ...  &...&  ...           & 15.47  & 13.11  & 11.32   &  ...    &  ...    &  ...    &  ...   &   9.98   &   9.36   &   9.10    \\ 
\object{GJ0057       }                            &1   &01 21 34.6  &$-$41 39 23  &   1.279 & 112.5 &  1  & .05990 &.00153 & 2 & 63,64          & 11.06  &  9.33  &  7.97   & 10.12   &  9.25   &  8.38   & /5     &   7.36   &   6.76   &   6.58    \\ 
\object{LTT00755     }                            &1   &01 22 23.1  &$-$33 12 51  &   0.470 & 130.7 &  1  & .04066 &.00185 & 1 & 64             & 11.67  &  9.33  &  8.93   &  ...    &  ...    &  ...    &  ...   &   7.79   &   7.18   &   6.98    \\ 
\object{L797-023     }                            &1   &01 23 18.0  &$-$12 56 23  &   0.313 & 001.5 &  1  &   ...  &  ...  &...&  ...           & 13.74  & 11.34  &  9.67   & 12.99   & 11.88   & 10.49   &   2/   &   9.18   &   8.63\tablenotemark{c}   &   8.35    \\ 
\object{LTT00774     }                            &1   &01 23 24.8  &$-$30 45 34  &   0.236 & 213.2 &  1  &   ...  &  ...  &...&  ...           & 13.05  & 10.86  &  9.86   &  ...    &  ...    &  ...    &  ...   &   8.62   &   8.03   &   7.82    \\ 
\object[SCR J0124-0027]{SCR0124-0027 }            &1   &01 24 31.3  &$-$00 27 56  &   0.193 & 155.9 &  1  &   ...  &  ...  &...&  ...           & 19.46  & 16.93  & 13.94   & 18.38   & 16.48   & 14.37   &   1/   &  12.11   &  11.51   &  11.13    \\ 
\object[LEHPM1550]{LEHPM1-1550  }                 &1   &01 26 43.1  &$-$54 43 30  &   0.300 & 091.7 &  1  &   ...  &  ...  &...&  ...           & 17.27  & 15.10  & 12.74   &  ...    &  ...    &  ...    &  ...   &  10.87   &  10.24   &   9.95    \\ 
\object[2MASS J01292106-8556112]{L002-060}        &1   &01 29 20.9  &$-$85 56 11  &   0.431 & 137.9 &  1  &   ...  &  ...  &...&  ...           & 14.53  & 12.59  & 10.46   & 13.49   & 12.21   & 10.58   &   2/   &   9.05   &   8.39   &   8.08    \\ 
\object{LTT00818     }                            &1   &01 30 05.1  &$-$25 45 08  &   0.321 & 096.2 &  1  &   ...  &  ...  &...&  ...           & 12.76  & 10.68  &  9.38   &  ...    &  ...    &  ...    &  ...   &   8.66   &   7.97   &   7.79    \\ 
\object{LHS0142      }                            &1   &01 32 26.2  &$-$21 54 19  &   1.050 & 212.2 &  1  & .05518 &.00188 & 2 & 63,64          & 11.64  &  9.51  &  8.11   & 11.18   & 10.18   &  9.08   &   1/   &   7.98   &   7.35   &   7.10    \\ 
\object{LP768-113    }                            &1   &01 33 58.0  &$-$17 38 24  &   0.190 & 167.5 &  1  &   ...  &  ...  &...&  ...           & 13.56  & 11.27  &  9.35   & 13.04   & 11.85   & 10.31   &   2/   &   8.84   &   8.24   &   7.97    \\ 
\object[SCR J0135-6127]{SCR0135-6127 }            &1   &01 35 53.7  &$-$61 27 11  &   0.274 & 258.9 &  1  &   ...  &  ...  &...&  ...           & 15.01  & 12.83  & 10.96   & 14.32   & 13.11   & 11.57   & /71    &  10.06   &   9.53   &   9.24    \\ 
\object[LTT 875]{LP883-537  }                     &1   &01 36 08.7  &$-$26 52 16  &   0.229 & 098.4 &  1  &   ...  &  ...  &...&  ...           & 14.28  & 12.08  & 10.25   & 13.22   & 12.10   & 10.62   &   1/   &   9.22   &   8.60   &   8.41    \\ 
\object{LP648-020    }                            &1   &01 36 55.2  &$-$06 47 38  &   0.214 & 124.0 &  1  &   ...  &  ...  &...&  ...           & 14.87  & 12.54  & 10.40   &  ...    &  ...    &  ...    &  ...   &   9.71   &   9.14   &   8.86    \\ 
\object{LHS1268      }                            &1   &01 37 20.8  &$-$49 11 44  &   0.509 & 076.7 & 28  & .04438 &.00149 & 2 & 63,64          & 11.35  &  9.23  &  8.27   & 10.39   &  9.48   &  8.56   & /34    &   7.50   &   6.85   &   6.62    \\ 
\object[SCR J0137-4148]{SCR0137-4148 }            &1   &01 37 23.5  &$-$41 48 56  &   0.238 & 054.2 &  1  &   ...  &  ...  &...&  ...           & 16.91  & 14.55  & 12.24   & 15.33   & 13.99   & 12.30   & /71    &  10.68   &  10.07   &   9.78    \\ 
\object[SCR J0138-6029]{SCR0138-6029 }            &1   &01 38 01.1  &$-$60 29 56  &   0.563 & 084.4 &  1  &   ...  &  ...  &...&  ...           & 17.46  & 15.17  & 12.44   & 16.61   & 15.07   & 13.16   &   1/   &  11.19   &  10.66   &  10.29    \\ 
\object{GJ0065       }                            &2   &01 39 01.5  &$-$17 57 02  &   3.368 & 080.4 & 36  & .37370 &.00270 & 1 & 63             & 12.78J & 10.42J &  7.58J  & 12.06J  & 10.40J  &  8.35J  & /6     &   6.28J  &   5.69J  &   5.34J   \\ 
\object[2MASS J01391149-4817499]{L294-078 }       &1   &01 39 11.5  &$-$48 17 50  &   0.266 & 106.4 &  1  &   ...  &  ...  &...&  ...           & 15.17  & 13.11  & 11.10   &  ...    &  ...    &  ...    &  ...   &   9.82   &   9.18   &   8.95    \\ 
\object{LP991-084    }                            &1   &01 39 21.7  &$-$39 36 09  &   0.283 & 146.1 &  1  &   ...  &  ...  &...&  ...           & 15.85  & 13.64  & 10.79   & 14.48   & 12.97   & 11.06   &   3/   &   9.21   &   8.63   &   8.27    \\ 
\object[SCR J0139-5927]{SCR0139-5927 }            &1   &01 39 39.8  &$-$59 27 56  &   0.205 & 041.8 &  1  &   ...  &  ...  &...&  ...           & 12.81  & 10.81  &  9.50   &  ...    &  ...    &  ...    &  ...   &   8.51   &   7.85   &   7.66    \\ 
\object{WT0050       }                            &1   &01 46 29.4  &$-$53 39 33  &   0.211 & 121.3 &  1  &   ...  &  ...  &...&  ...           & 15.53  & 13.31  & 10.90   & 14.18   & 12.81   & 11.08   &   2/   &   9.46   &   8.85\tablenotemark{c}   &   8.61    \\ 
\object{L870-044     }                            &1   &01 46 36.8  &$-$08 38 58  &   0.422 & 108.2 &  1  &   ...  &  ...  &...&  ...           & 13.87  & 11.68  & 10.25   & 12.99   & 11.82   & 10.30   & /70    &   8.83   &   8.24   &   7.99    \\ 
\object[LEHPM 1882]{L294-092}                     &1   &01 47 42.6  &$-$48 36 06  &   0.371 & 141.5 &  1  &   ...  &  ...  &...&  ...           & 13.83  & 11.53  &  9.61   & 12.42   & 11.23   &  9.72   &   3/   &   8.25   &   7.69   &   7.45    \\ 
\object{L173-039     }                            &1   &01 48 26.0  &$-$56 58 42  &   0.272 & 092.5 &  1  &   ...  &  ...  &...&  ...           & 13.09  & 11.14  &  9.30   & 11.76   & 10.73   &  9.47   &   2/   &   8.22   &   7.55\tablenotemark{c}   &   7.32    \\ 
\object[2MASS J01482604-7058289]{L052-022}        &1   &01 48 26.2  &$-$70 58 29  &   0.445 & 077.9 &  1  &   ...  &  ...  &...&  ...           & 12.67  & 10.49  &  8.71   &  ...    &  ...    &  ...    &  ...   &   8.81   &   8.25   &   7.97    \\ 
\object[SCR J0149-8038]{SCR0149-8038 }            &1   &01 49 42.7  &$-$80 38 28  &   0.611 & 085.5 &  1  &   ...  &  ...  &...&  ...           & 18.42  & 16.36  & 13.84   & 17.14   & 15.60   & 13.69   &   2/   &  11.68   &  11.11   &  10.72    \\ 
\object{LP940-020    }                            &1   &01 49 43.5  &$-$33 19 20  &   0.439 & 079.5 &  1  &   ...  &  ...  &...&  ...           & 17.00  & 14.85  & 12.39   &  ...    &  ...    &  ...    &  ...   &  10.92   &  10.32   &  10.01    \\ 
\object[SCR J0150-3741]{LP940-021}                &1   &01 50 13.3  &$-$37 41 52  &   0.230 & 112.3 &  1  &   ...  &  ...  &...&  ...           & 15.80  & 13.49  & 11.41   & 14.47   & 13.23   & 11.64   & /71    &  10.11   &   9.54   &   9.24    \\ 
\object{LHS1300      }                            &1   &01 50 20.1  &$-$49 36 40  &   0.564 & 096.9 &  1  &   ...  &  ...  &...&  ...           & 14.87  & 12.77  & 11.08   &  ...    &  ...    &  ...    &  ...   &   9.84   &   9.26   &   8.99    \\ 
\object{LHS5043      }                            &1   &01 50 53.3  &$-$34 24 39  &   0.500 & 120.0 &  1  &   ...  &  ...  &...&  ...           & 15.05  & 12.93  & 11.31   &  ...    &  ...    &  ...    &  ...   &   9.96   &   9.35   &   9.07    \\ 
\object{LHS1302      }                            &1   &01 51 04.1  &$-$06 07 05  &   0.609 & 118.6 &  1  & .10078 &.00189 & 1 & 25             & 15.22  & 12.76  & 10.25   & 14.49   & 13.00   & 11.17   & /49    &   9.41   &   8.84   &   8.55    \\ 
\object{GJ0078       }                            &1   &01 51 48.7  &$-$10 48 13  &   0.793 & 134.0 & 63  & .06159 &.00280 & 2 & 63,64          & 12.57  & 10.51  &  9.33   & 11.80   & 10.81   &  9.59   & /5     &   8.38   &   7.85   &   7.63    \\ 
\object{GJ0079       }                            &1   &01 52 49.2  &$-$22 26 06  &   0.845 & 090.0 & 28  & .09077 &.00115 & 2 & 63,64          & 10.03  &  7.70  &  6.34   &  8.88   &  7.98   &  7.08   & /5     &   6.06   &   5.41   &   5.18    \\ 
\object{LHS5045      }                            &1   &01 52 51.6  &$-$48 05 41  &   0.565 & 247.5 &  1  &   ...  &  ...  &...&  ...           & 15.22  & 12.94  & 10.65   & 13.79   & 12.48   & 10.80   &   3/   &   9.17   &   8.60\tablenotemark{c}   &   8.24    \\ 
\object{LTT01010     }                            &1   &01 53 11.4  &$-$21 05 43  &   0.282 & 075.5 &  1  &   ...  &  ...  &...&  ...           & 12.15  & 10.03  &  8.68   & 11.42   & 10.42   &  9.26   & /46    &   8.07   &   7.42\tablenotemark{c}   &   7.14    \\ 
\object{L088-043     }                            &1   &01 53 37.1  &$-$66 53 34  &   0.417 & 065.0 &  1  &   ...  &  ...  &...&  ...           & 12.40  & 10.39  &  8.54   & 11.68   & 10.60   &  9.24   &   3/   &   7.91   &   7.29   &   6.99    \\ 
\object{LHS1311      }                            &1   &01 53 50.6  &$-$10 32 14  &   0.691 & 114.8 &  1  &   ...  &  ...  &...&  ...           & 16.58  & 14.47  & 11.75   & 15.43   & 14.03   & 12.22   & /69    &  10.45   &   9.93   &   9.65    \\ 
\object{LP768-670    }                            &1   &01 54 08.0  &$-$15 36 22  &   0.316 & 163.9 &  1  &   ...  &  ...  &...&  ...           & 15.23  & 12.82  & 10.68   & 14.42   & 13.13   & 11.44   & /46    &   9.81   &   9.22   &   8.90    \\ 
\object{L223-077     }                            &1   &01 55 13.2  &$-$53 06 31  &   0.400 & 047.6 &  1  &   ...  &  ...  &...&  ...           & 16.65  & 14.61  & 12.23   &  ...    &  ...    &  ...    &  ...   &  10.54   &   9.98   &   9.73    \\ 
\object{LHS1325      }                            &1   &02 00 47.3  &$-$10 21 21  &   0.488 & 226.7 &  1  &   ...  &  ...  &...&  ...           & 15.18  & 12.96  & 10.99   &  ...    &  ...    &  ...    &  ...   &   9.89   &   9.35   &   9.09    \\ 
\object{LP709-018    }                            &1   &02 01 43.9  &$-$10 17 29  &   0.340 & 042.1 &  1  &   ...  &  ...  &...&  ...           & 15.61  & 13.37  & 11.42   &  ...    &  ...    &  ...    &  ...   &  10.03   &   9.47   &   9.19    \\ 
\object{L655-017     }                            &1   &02 03 20.8  &$-$21 13 43  &   0.438 & 205.1 &  1  &   ...  &  ...  &...&  ...           & 11.28  &  9.34  &  7.38   & 11.21   & 10.18   &  8.90   & /66    &   7.61   &   7.03   &   6.77    \\ 
\object{LHS1332      }                            &1   &02 04 27.5  &$-$01 52 57  &   0.812 & 223.2 &  1  &   ...  &  ...  &...&  ...           & 14.76  & 12.68  & 10.74   & 13.77   & 12.59   & 11.04   & /69    &   9.59   &   9.09   &   8.80    \\ 
\object{GJ0084       }                            &2   &02 05 04.9  &$-$17 36 53  &   1.315 & 097.4 & 28  & .10959 &.00187 & 2 & 63,64          & 10.39J &  8.35J &  6.54J  & 10.19J  &  9.14J  &  7.84J  & /5     &   6.54J  &   5.90J  &   5.66J   \\ 
\object[GJ0084.1 A]{GJ0084.1    }                 &2(1)&02 05 23.7  &$-$28 04 11  &   0.572 & 037.5 &  1  & .04324 &.00206 & 2 & 63,64          & 11.93  &  9.92  &  8.64   & 10.88   & 10.00   &  9.04   & /5     &   7.99   &   7.35\tablenotemark{c}   &   7.16    \\ 
\object{LHS1339      }                            &1   &02 05 48.6  &$-$30 10 36  &   0.500 & 282.1 &  1  & .10781 &.00292 & 1 & 64             & 13.34  & 11.02  &  9.42   & 12.18   & 11.07   &  9.69   &   3/   &   8.37   &   7.87   &   7.56    \\ 
\object{GJ0085       }                            &1   &02 07 23.3  &$-$66 34 12  &   1.798 & 078.0 & 63  &   ...  &  ...  &...&  ...           & 12.18  &  9.79  &  8.45   & 11.49   & 10.49   &  9.31   &   3/   &   8.13   &   7.61   &   7.36    \\ 
\object{LHS1347      }                            &1   &02 09 36.1  &$-$14 21 33  &   0.610 & 127.7 &  1  & .05089 &.00247 & 2 & 63,64          & 12.38  &  9.36  &  8.42   & 11.81   & 10.75   &  9.46   & /69    &   8.12   &   7.50   &   7.26    \\ 
\object{LP709-043    }                            &1   &02 10 03.7  &$-$08 53 00  &   0.390 & 241.2 &  1  &   ...  &  ...  &...&  ...           & 13.89  & 11.72  &  9.86   & 13.05   & 11.91   & 10.40   & /44    &   8.95   &   8.34\tablenotemark{c}   &   8.08    \\ 
\object[SCR J0210-6622]{SCR0210-6622 }            &1   &02 10 45.1  &$-$66 22 27  &   0.883 & 067.8 &  1  &   ...  &  ...  &...&  ...           & 16.86  & 14.60  & 12.15   & 15.94   & 14.56   & 12.77   &   1/   &  10.97   &  10.43   &  10.09    \\ 
\object{LHS1351      }                            &1   &02 11 18.0  &$-$63 13 41  &   0.765 & 243.2 & 47  & .07153 &.00164 & 1 & 47             & 12.99  & 10.60  &  9.14   & 12.23   & 11.15   &  9.82   & /47    &   8.54   &   7.98   &   7.73    \\ 
\object{LHS1354      }                            &2   &02 12 29.2  &$-$08 04 10  &   0.756 & 227.3 & 36  &   ...  &  ...  &...&  ...           & 12.70J & 10.91J &  9.84J  & 11.99J  & 11.06J  &  9.86J  & /69    &   8.65J  &   8.07J  &   7.83J   \\ 
\object{LHS1356      }                            &1   &02 12 58.8  &$-$73 45 50  &   0.535 & 065.9 &  1  &   ...  &  ...  &...&  ...           & 13.84  & 11.68  & 10.09   &  ...    &  ...    &  ...    &  ...   &   9.24   &   8.56   &   8.34    \\ 
\object[2MASS J02135294-4923138]{L296-105 }       &1   &02 13 53.0  &$-$49 23 14  &   0.247 & 066.7 &  1  &   ...  &  ...  &...&  ...           & 14.34  & 12.07  & 10.34   &  ...    &  ...    &  ...    &  ...   &   9.43   &   8.76   &   8.53    \\ 
\object{GJ0091       }                            &1   &02 13 53.6  &$-$32 02 29  &   0.911 & 122.5 &  1  & .08004 &.00168 & 2 & 63,64          & 10.96  &  9.10  &  7.30   & 10.31   &  9.32   &  8.15   & /5     &   6.96   &   6.33   &   6.09    \\ 
\object{LHS1363      }                            &1   &02 14 12.6  &$-$03 57 44  &   0.504 & 105.0 &  1  &   ...  &  ...  &...&  ...           & 17.28  & 14.96  & 11.96   & 16.44   & 14.71   & 12.62   &   4/   &  10.48   &   9.86   &   9.49    \\ 
LP885-034                                         &1   &02 14 18.6  &$-$30 33 47  &   0.269 & 067.0 &  1  &   ...  &  ...  &...&  ...           & 13.38  & 11.69  &  9.68   &  ...    &  ...    &  ...    &  ...   &   8.82   &   8.24\tablenotemark{c}   &   7.96    \\ 
\object{LHS1367      }                            &1   &02 15 08.1  &$-$30 40 01  &   0.854 & 116.9 &  1  &   ...  &  ...  &...&  ...           & 20.23  & 17.68  & 14.03   & 18.98   & 16.70   & 14.23   &   1/   &  11.62   &  10.95   &  10.54    \\ 
\object{StKM1-249    }                            &1   &02 15 20.0  &$-$13 00 58  &   0.180 & 091.8 &  1  &   ...  &  ...  &...&  ...           & 12.48  & 10.44  &  9.23   &  ...    &  ...    &  ...    &  ...   &   8.63   &   8.00   &   7.77    \\ 
\object{LHS1373      }                            &1   &02 15 48.9  &$-$12 40 27  &   0.558 & 067.1 &  1  &   ...  &  ...  &...&  ...           & 13.84  & 11.83  &  9.90   & 13.00   & 11.89   & 10.46   & /69    &   9.05   &   8.47\tablenotemark{c}   &   8.17    \\ 
\object{LP829-041    }                            &1   &02 16 21.4  &$-$22 00 49  &   0.260 & 334.8 &  1  &   ...  &  ...  &...&  ...           & 18.14  & 15.72  & 12.74   &  ...    &  ...    &  ...    &  ...   &  11.31   &  10.76   &  10.40    \\ 
\object[SCR J0216-5257]{SCR0216-5257 }            &1   &02 16 32.0  &$-$52 57 47  &   0.193 & 234.3 &  1  &   ...  &  ...  &...&  ...           & 16.20  & 14.11  & 11.99   & 15.23   & 13.95   & 12.28   &   1/   &  10.62   &   9.96   &   9.68    \\ 
\object{LHS1377      }                            &2(1)&02 16 41.2  &$-$30 59 18  &   0.724 & 069.9 &  1  & .06981 &.00310 & 1 & 64             & 12.71  & 10.79  &  8.54   & 12.03   & 10.87   &  9.38   &   2/   &   7.99   &   7.32   &   7.13    \\ 
\object{WT0084       }                            &1   &02 17 28.5  &$-$59 22 44  &   0.537 & 202.2 &  1  & .07661 &.00302 & 1 & 10             & 17.19  & 14.66  & 11.50   & 15.67   & 14.19   & 12.25   & /10    &  10.44   &   9.87   &   9.54    \\ 
\object{GJ0093       }                            &1   &02 17 34.2  &$-$53 59 20  &   0.621 & 050.5 &  1  & .04443 &.00250 & 2 & 63,64          & 12.16  &  9.64  &  8.88   & 11.40   & 10.50   &  9.51   & /5     &   8.47   &   7.83   &   7.65    \\ 
\object{L174-034     }                            &1   &02 18 17.9  &$-$55 07 33  &   0.484 & 069.0 &  1  &   ...  &  ...  &...&  ...           & 14.37  & 12.27  & 10.40   &  ...    &  ...    &  ...    &  ...   &   9.48   &   8.91   &   8.64    \\ 
\object{GJ1046       }                            &2   &02 19 10.1  &$-$36 46 41  &   1.497 & 068.5 & 36  & .07106 &.00323 & 1 & 64             & 12.41J & 10.11J &  8.65J  & 11.56J  & 10.52J  &  9.19J  &   1/   &   7.92J  &   7.32J\tablenotemark{c}  &   7.03J   \\ 
\object{LP710-008    }                            &1   &02 22 17.8  &$-$13 11 06  &   0.254 & 087.4 &  1  &   ...  &  ...  &...&  ...           & 14.87  & 12.86  & 10.87   &  ...    &  ...    &  ...    &  ...   &   9.83   &   9.23   &   8.96    \\ 
\object{LP941-057    }                            &1   &02 22 18.3  &$-$36 51 52  &   0.306 & 067.1 &  1  &   ...  &  ...  &...&  ...           & 17.45  & 15.20  & 12.57   &  ...    &  ...    &  ...    &  ...   &  11.06   &  10.47   &  10.13    \\ 
\object[NLTT07826]{L440-002}                      &1   &02 22 25.6  &$-$34 33 18  &   0.292 & 024.3 &  1  &   ...  &  ...  &...&  ...           & 12.11  &  9.73  &  8.68   &  ...    &  ...    &  ...    &  ...   &   8.36   &   7.76   &   7.56    \\ 
\object{LP829-051    }                            &1   &02 23 24.0  &$-$23 18 25  &   0.349 & 217.4 &  1  &   ...  &  ...  &...&  ...           & 15.34  & 13.14  & 10.70   & 14.21   & 12.98   & 11.38   & /44    &   9.86   &   9.31   &   9.01    \\ 
\object[2MASS J02242654-4710240]{L296-061}        &1   &02 24 26.6  &$-$47 10 24  &   0.247 & 000.4 &  1  &   ...  &  ...  &...&  ...           & 14.00  & 11.29  &  9.74   &  ...    &  ...    &  ...    &  ...   &   8.96   &   8.37   &   8.18    \\ 
\object{LP885-059    }                            &1   &02 26 32.8  &$-$29 30 56  &   0.431 & 070.9 &  1  &   ...  &  ...  &...&  ...           & 12.50  & 10.89  &  9.16   &  ...    &  ...    &  ...    &  ...   &   8.94   &   8.26   &   8.05    \\ 
\object[NLTT08065]{L513-008}                      &1   &02 27 30.4  &$-$30 54 36  &   0.431 & 099.1 &  1  & .04850 &.00196 & 1 & 64             & 11.45  &  9.30  &  7.78   & 10.89   &  9.93   &  8.88   & /34    &   7.76   &   7.11   &   6.93    \\ 
\object{LP941-090    }                            &1   &02 28 07.7  &$-$36 28 20  &   0.486 & 094.1 &  1  &   ...  &  ...  &...&  ...           & 14.88  & 12.77  & 10.56   &  ...    &  ...    &  ...    &  ...   &   9.72   &   9.14   &   8.87    \\ 
\object{LHS1412      }                            &1   &02 30 34.9  &$-$15 43 25  &   0.532 & 099.0 &  1  &   ...  &  ...  &...&  ...           & 13.94  & 11.91  & 10.19   &  ...    &  ...    &  ...    &  ...   &   9.28   &   8.65   &   8.42    \\ 
\object{LP650-158    }                            &1   &02 31 33.3  &$-$03 56 23  &   0.203 & 096.2 &  1  &   ...  &  ...  &...&  ...           &  ...   & 10.51  &  9.30   & 12.43   & 11.43   & 10.25   & /46    &   8.95   &   8.31\tablenotemark{c}   &   8.08    \\ 
\object{L225-057     }                            &1   &02 34 21.2  &$-$53 05 37  &   0.425 & 141.4 &  1  &   ...  &  ...  &...&  ...           & 13.57  & 11.09  &  9.28   & 12.53   & 11.32   &  9.76   &   2/   &   8.23   &   7.61   &   7.31    \\ 
\object{GJ0103       }                            &2   &02 34 22.6  &$-$43 47 47  &   0.300 & 157.7 &  1  & .08618 &.00078 & 2 & 63,64          &  9.59J &  6.85J &  6.92J  &  8.84J  &  7.96J  &  7.00J  & /5     &   5.80J  &   5.13J  &   4.89J   \\ 
\object[APMPM J0237-5928]{APM0237-5928 }          &1   &02 36 32.5  &$-$59 28 06  &   0.731 & 054.8 &  1  & .10372 &.00112 & 1 & 25             & 15.29  & 12.70  &  9.96   & 14.47   & 12.96   & 11.08   & /25    &   9.28   &   8.70   &   8.34    \\ 
\object{L174-028     }                            &1   &02 37 52.8  &$-$58 45 11  &   0.216 & 022.0 &  1  & .06662 &.00337 & 1 & 64             & 12.92  & 11.03  &  8.73   & 12.44   & 11.27   &  9.78   &   1/   &   8.36   &   7.79   &   7.51    \\ 
\object[LEHPM2662]{LEHPM1-2662  }                 &1   &02 38 49.1  &$-$39 16 37  &   0.188 & 063.1 &  1  &   ...  &  ...  &...&  ...           & 16.47  & 14.21  & 11.89   &  ...    &  ...    &  ...    &  ...   &  10.62   &   9.98   &   9.70    \\ 
\object{GJ1050       }                            &1   &02 39 50.7  &$-$34 07 58  &   1.737 & 162.5 & 29  & .09374 &.00444 & 1 & 29             & 12.59  & 10.38  &  8.57   & 11.76   & 10.68   &  9.35   & 3/29u  &   8.06   &   7.54   &   7.31    \\ 
\object{G075-035     }                            &1   &02 41 15.1  &$-$04 32 18  &   0.353 & 097.6 &  1  &   ...  &  ...  &...&  ...           & 14.50  & 12.23  & 10.02   & 13.79   & 12.48   & 10.77   &   2/   &   9.20   &   8.58\tablenotemark{c}   &   8.25    \\ 
\object{LHS1434      }                            &1   &02 42 56.3  &$-$38 56 12  &   0.597 & 102.0 &  1  &   ...  &  ...  &...&  ...           & 14.25  & 12.13  & 10.36   & 13.04   & 11.96   & 10.56   &   1/   &   9.24   &   8.64   &   8.38    \\ 
\object{GJ1051       }                            &1   &02 43 53.2  &$-$08 49 46  &   0.973 & 140.3 &  1  & .04029 &.00390 & 2 & 63,64          & 11.94  & 10.25  &  8.49   & 11.91   & 10.95   &  9.83   & /34    &   8.69   &   8.10   &   7.92    \\ 
\object{LP993-115    }                            &3(1)&02 45 14.3  &$-$43 44 11  &   0.433 & 168.4 &  1  & .08737\tablenotemark{a} &.00133 & 2 & 49,49         & 12.98  & 10.79  &  8.22   & 12.38   & 11.17   &  9.61   & /49    &   8.06   &   7.53   &   7.20    \\ 
\object{LP711-005    }                            &1   &02 45 18.5  &$-$13 56 24  &   0.262 & 174.0 &  1  &   ...  &  ...  &...&  ...           & 14.16  & 12.04  & 10.01   &  ...    &  ...    &  ...    &  ...   &   9.45   &   8.81   &   8.59    \\ 
\object[SCR J0246-7024]{SCR0246-7024 }            &1   &02 46 02.3  &$-$70 24 06  &   0.259 & 113.3 &  1  &   ...  &  ...  &...&  ...           & 15.71  & 13.33  & 10.71   & 14.86   & 13.44   & 11.61   & /71    &   9.84   &   9.33   &   9.02    \\ 
\object{LHS0017      }                            &1   &02 46 14.9  &$-$04 59 21  &   2.524 & 138.1 & 36  & .06030 &.00820 & 1 & 63             & 17.23  & 15.04  & 12.10   & 16.36   & 14.75   & 12.76   &   1/   &  10.97   &  10.50   &  10.15    \\ 
\object{LTT01349     }                            &1   &02 46 42.9  &$-$23 05 12  &   0.300 & 069.4 &  1  & .04345 &.00172 & 1 & 64             & 11.20  &  8.99  &  8.03   & 10.24   &  9.36   &  8.54   & /34    &   7.56   &   6.93   &   6.74    \\ 
\object{LP771-021    }                            &1   &02 48 41.0  &$-$16 51 22  &   0.272 & 192.1 &  1  & .06160 &.00540 & 1 & 62             & 21.23  & 18.52  & 15.02   & 20.02   & 17.71   & 15.32   & /16    &  12.55   &  11.87   &  11.42    \\ 
\object{GJ0114.1     }                            &1   &02 50 09.8  &$-$53 08 20  &   0.521 & 348.9 &  1  & .07634 &.00162 & 2 & 63,64          & 11.57  &  9.05  &  7.82   & 10.72   &  9.73   &  8.55   & /5     &   7.35   &   6.75   &   6.50    \\ 
\object[LEHPM2816]{LEHPM1-2816  }                 &1   &02 50 23.0  &$-$21 04 45  &   0.250 & 064.9 &  1  & ...    & ...   &...&  ...           & 13.79  & 11.78  &  9.96   & ...     & ...     & ...     & ...    &   9.32   &   8.72   &   8.51    \\ 
\object{GJ0118       }                            &1   &02 52 22.2  &$-$63 40 48  &   1.149 & 058.0 & 63  & .08579 &.00197 & 2 & 63,64          & 12.17  &  9.80  &  8.23   & 11.38   & 10.32   &  8.99   & /5     &   7.67   &   7.12   &   6.83    \\ 
\object[LEHPM2855]{LEHPM1-2855  }                 &1   &02 52 29.3  &$-$24 17 19  &   0.190 & 078.1 &  1  &   ...  &  ...  &...&  ...           & 13.40  & 11.60  &  9.45   &  ...    &  ...    &  ...    &  ...   &   9.05   &   8.37   &   8.17    \\ 
\object{L012-006     }                            &1   &02 53 17.0  &$-$80 31 20  &   0.396 & 073.0 &  1  &   ...  &  ...  &...&  ...           & 15.14  & 13.10  & 11.12   & 14.10   & 12.92   & 11.42   &   2/   &  10.00   &   9.40   &   9.09    \\ 
\object[2MASS J02534689-6135184]{L127-058}        &1   &02 53 46.9  &$-$61 35 19  &   0.192 & 048.4 &  1  &   ...  &  ...  &...&  ...           & 13.16  & 11.03  &  9.48   &  ...    &  ...    &  ...    &  ...   &   8.57   &   7.95   &   7.70    \\ 
\object{LP831-001    }                            &1   &02 54 39.5  &$-$22 15 59  &   0.410 & 101.9 &  1  &   ...  &  ...  &...&  ...           & 13.68  & 11.58  &  9.57   &  ...    &  ...    &  ...    &  ...   &   8.98   &   8.44   &   8.17    \\ 
\object{LHS1471      }                            &1   &02 55 14.5  &$-$51 40 21  &   0.656 & 070.5 &  1  &   ...  &  ...  &...&  ...           & 15.35  & 13.25  & 11.13   &  ...    &  ...    &  ...    &  ...   &   9.94   &   9.37   &   9.08    \\ 
\object{LHS1481      }                            &1   &02 58 10.2  &$-$12 53 06  &   0.618 & 016.0 &  1  &   ...  &  ...  &...&  ...           & 13.71  & 11.25  & 10.00   & 12.69   & 11.58   & 10.23   &   2/   &   8.95   &   8.45   &   8.20    \\ 
\object{LTT01445     }                            &3   &03 01 51.0  &$-$16 35 31  &   0.503 & 238.3 &  1  & .14381\tablenotemark{a} &.00249 & 3 & 25,25,6       & 11.03J &  8.55J &  6.82J  & 11.22   & 10.07   &  8.66   & /25    &   7.11   &   6.56   &   6.29    \\ 
\object{LHS1490      }                            &1   &03 02 06.4  &$-$39 50 52  &   0.859 & 221.3 &  1  &   ...  &  ...  &...&  ...           & 17.18  & 14.49  & 11.93   & 15.87   & 14.35   & 12.44   &   3/   &  10.71   &  10.18   &   9.89    \\ 
\object{G075-060     }                            &1   &03 02 09.8  &$-$00 44 43  &   0.448 & 100.5 &  1  &   ...  &  ...  &...&  ...           & 14.28  & 12.33  & 10.68   &  ...    &  ...    &  ...    &  ...   &   9.53   &   8.94   &   8.71    \\ 
\object[APMPM J0302-6952]{APM0302-6952 }          &1   &03 02 30.8  &$-$69 52 03  &   0.560 & 131.9 &  1  &   ...  &  ...  &...&  ...           & 15.09  & 13.02  & 10.97   &  ...    &  ...    &  ...    &  ...   &   9.69   &   9.18   &   8.91    \\ 
\object{GJ0121.1     }                            &1   &03 02 38.1  &$-$18 09 59  &   0.446 & 068.9 &  1  & .05183 &.00387 & 2 & 63,64          & 12.30  & 10.70  &  8.46   & 11.80   & 10.76   &  9.46   & /5     &   8.21   &   7.59   &   7.34    \\ 
\object[LEHPM3019]{LEHPM1-3019  }                 &1   &03 03 00.7  &$-$55 24 53  &   0.237 & 045.9 &  1  &   ...  &  ...  &...&  ...           & 16.27  & 14.04  & 11.70   &  ...    &  ...    &  ...    &  ...   &  10.45   &   9.93   &   9.60    \\ 
\object{LP711-044    }                            &2(1)&03 03 47.9  &$-$12 51 19  &   0.246 & 118.2 &  1  &   ...  &  ...  &...&  ...           & 14.46  & 12.11  & 10.52   & 13.37   & 12.22   & 10.73   & /67    &   9.28   &   8.66   &   8.37    \\ 
\object{LHS1491      }                            &1   &03 04 04.5  &$-$20 22 43  &   0.703 & 138.9 &  1  & .06728 &.00125 & 1 & 47             & 13.56  & 11.80  &  9.49   & 12.84   & 11.65   & 10.13   & /47    &   8.63   &   8.02   &   7.75    \\ 
\object[LEHPM3070]{LEHPM1-3070  }                 &1   &03 06 11.6  &$-$36 47 53  &   0.690 & 196.0 & 16  & .07646 &.00142 & 1 & 16             & 20.55  & 17.79  & 13.76   & 19.38   & 16.98   & 14.49   & /16    &  11.69   &  11.07   &  10.63    \\ 
\object{GJ1054       }                            &3(2)&03 07 55.8  &$-$28 13 11  &   0.342 & 249.8 &  1  & .05550 &.00250 & 1 & 18             & 10.11J &  8.05J &  6.82J  & 10.24J  &  9.35J  &  8.38J  & /68    &   7.24J  &   6.58J  &   6.37J   \\ 
\object{LP994-114    }                            &1   &03 09 22.2  &$-$39 11 03  &   0.392 & 090.6 &  1  &   ...  &  ...  &...&  ...           & 13.56  & 11.96  &  9.99   &  ...    &  ...    &  ...    &  ...   &   9.00   &   8.37   &   8.15    \\ 
\object{LP831-035    }                            &1   &03 10 03.1  &$-$23 41 31  &   0.197 & 143.8 &  1  &   ...  &  ...  &...&  ...           & 14.35  & 12.31  & 10.14   &  ...    &  ...    &  ...    &  ...   &   9.41   &   8.78   &   8.57    \\ 
\object{LTT01505     }                            &1   &03 11 36.7  &$-$04 16 37  &   0.423 & 157.0 &  1  &   ...  &  ...  &...&  ...           & 13.75  & 11.76  &  9.72   & 13.38   & 12.21   & 10.71   & /44    &   9.33   &   8.72   &   8.46    \\ 
\object{GJ0130       }                            &1   &03 12 29.8  &$-$38 05 20  &   1.460 & 060.1 &  1  & .07960 &.00970 & 1 & 63             &  ...   & 10.39  &  8.76   & 11.43   & 10.40   &  9.18   & /5     &   8.03   &   7.42   &   7.19    \\ 
\object{LP831-045    }                            &1   &03 14 18.2  &$-$23 09 30  &   0.397 & 062.4 &  1  &   ...  &  ...  &...&  ...           & 13.29  & 11.09  &  9.37   & 12.58   & 11.42   &  9.93   &   3/   &   8.49   &   7.88   &   7.63    \\ 
\object{StKM1-350    }                            &1   &03 14 36.7  &$-$09 40 03  &   0.273 & 230.2 &  1  &   ...  &  ...  &...&  ...           & 11.80  &  9.97  &  8.67   & 11.63   & 10.67   &  9.62   & /66    &   8.53   &   7.91   &   7.68    \\ 
\object{LP831-068    }                            &1   &03 16 47.8  &$-$21 25 26  &   0.295 & 061.0 &  1  &   ...  &  ...  &...&  ...           & 11.55  &  9.90  &  7.97   & 11.04   & 10.01   &  8.79   &   2/   &   7.61   &   6.95   &   6.69    \\ 
\object{LP994-091    }                            &1   &03 17 03.0  &$-$42 14 33  &   0.414 & 174.0 & 38  &   ...  &  ...  &...&  ...           & 14.62  & 12.63  & 10.46   &  ...    &  ...    &  ...    &  ...   &   9.70   &   9.13   &   8.85    \\ 
\object{LP887-070    }                            &1   &03 18 04.0  &$-$30 24 12  &   0.342 & 208.3 &  1  & .04349 &.00255 & 1 & 64             & 11.69  &  9.68  &  7.87   & 11.00   & 10.05   &  9.05   & /34    &   7.99   &   7.36   &   7.12    \\ 
\object{LP994-096    }                            &1   &03 18 45.5  &$-$40 51 34  &   0.338 & 030.0 &  1  &   ...  &  ...  &...&  ...           & 12.96  & 11.03  &  8.85   & 12.10   & 10.99   &  9.61   &   1/   &   8.29   &   7.71   &   7.39    \\ 
\object{LTT01577     }                            &1   &03 18 58.3  &$-$36 23 35  &   0.198 & 229.9 &  1  & .04959 &.00315 & 1 & 64             & 12.12  &  9.66  &  8.20   & 11.88   & 10.82   &  9.51   & /34    &   8.21   &   7.63\tablenotemark{c}  &   7.40    \\ 
\object{LTT01578     }                            &1   &03 19 29.2  &$-$30 59 44  &   0.364 & 050.7 &  1  &   ...  &  ...  &...&  ...           & 15.00  & 12.80  & 10.30   & 14.00   & 12.78   & 11.18   & /44    &   9.65   &   9.06   &   8.78    \\ 
\object[2MASS J03202839-0446358]{2MA0320-0446 }   &1   &03 20 28.4  &$-$04 46 37  &   0.678 & 190.6 & 14  &   ...  &  ...  &...&  ...           &  ...   & 19.84  & 16.56   & 21.18   & 18.85   & 16.37   &   4/   &  13.26   &  12.54   &  12.13    \\ 
\object[2MASS J03205178-6351524]{L127-124 }       &1   &03 20 51.8  &$-$63 51 53  &   0.309 & 174.9 &  1  &   ...  &  ...  &...&  ...           & 14.29  & 11.95  &  9.49   &  ...    &  ...    &  ...    &  ...   &   9.13   &   8.54   &   8.20    \\ 
\object[DENIS J032058.8-552015]{DEN0320-5520 }    &1   &03 20 58.9  &$-$55 20 16  &   0.398 & 048.4 &  1  &   ...  &  ...  &...&  ...           & 19.39  & 17.24  & 14.24   &  ...    &  ...    &  ...    &  ...   &  12.07   &  11.45   &  11.08    \\ 
\object{LTT17505     }                            &1   &03 21 46.9  &$-$06 40 24  &   0.331 & 101.5 &  1  &   ...  &  ...  &...&  ...           & 12.54  & 10.39  &  8.92   & 11.32   & 10.29   &  9.07   &   2/   &   7.86   &   7.28   &   6.98    \\ 
\object{LP832-007    }                            &1   &03 23 06.7  &$-$24 13 28  &   0.248 & 165.0 &  1  &   ...  &  ...  &...&  ...           & 15.00  & 12.91  & 10.83   &  ...    &  ...    &  ...    &  ...   &   9.87   &   9.24   &   8.99    \\ 
\object[DENIS J032426.8-772705]{DEN0324-7727 }    &1   &03 24 26.9  &$-$77 27 05  &   0.326 & 054.3 &  1  &   ...  &  ...  &...&  ...           & 19.88  & 17.56  & 14.39   &  ...    &  ...    &  ...    &  ...   &  12.10   &  11.46   &  11.05    \\ 
\object{LTT01628     }                            &1   &03 25 39.7  &$-$42 59 12  &   0.355 & 113.4 &  1  & .04292 &.00211 & 1 & 64             & 11.96  &  9.85  &  8.61   & 11.25   & 10.33   &  9.35   & /34    &   8.30   &   7.73   &   7.48    \\ 
\object[SCR J0327-3634]{SCR0327-3634 }            &1   &03 27 46.8  &$-$36 34 40  &   0.184 & 244.6 &  1  &   ...  &  ...  &...&  ...           & 13.40  & 11.29  &  9.27   & 12.69   & 11.61   & 10.24   &   2/   &   8.92   &   8.26   &   8.04    \\ 
L055-011                                          &1   &03 28 08.4  &$-$70 01 41  &   0.313 & 019.3 &  1  &   ...  &  ...  &...&  ...           & 14.08  & 12.04  & 10.40   &  ...    &  ...    &  ...    &  ...   &   9.41   &   8.81   &   8.59    \\ 
\object{GJ0143.1     }                            &1   &03 29 19.8  &$-$11 40 42  &   0.329 & 169.2 &  1  & .04538 &.00196 & 2 & 63,64          & 10.17  &  8.03  &  7.28   &  9.95   &  9.10   &  8.27   & /5     &   7.30   &   6.65   &   6.45    \\ 
\object{LP888-018    }                            &1   &03 31 30.3  &$-$30 42 39  &   0.406 & 174.0 &  1  &   ...  &  ...  &...&  ...           & 19.91  & 17.26  & 13.55   & 18.81   & 16.55   & 14.10   &   2/   &  11.36   &  10.70   &  10.26    \\ 
\object{GJ0145       }                            &1   &03 32 55.8  &$-$44 42 07  &   0.335 & 293.7 &  1  & .09293 &.00192 & 2 & 63,64          & 11.80  &  9.97  &  8.02   & 11.47   & 10.40   &  9.06   & /5     &   7.74   &   7.21   &   6.91    \\ 
\object[LEHPM3396]{LEHPM1-3396  }                 &1   &03 34 12.2  &$-$49 53 32  &   2.448 & 077.6 &  1  & .12060 &.00360 & 1 & 19             & 20.50  & 17.54  & 13.92   & 19.38   & 16.85   & 14.39   &   3/   &  11.38   &  10.82   &  10.39    \\ 
\object{LHS0176      }                            &1   &03 35 38.6  &$-$08 29 23  &   1.550 & 101.9 & 30  & .07777 &.00130 & 1 & 30             & 17.04  & 14.66  & 11.60   & 15.92   & 14.30   & 12.31   & /30    &  10.38   &   9.80   &   9.46    \\ 
\object{GJ1061       }                            &1   &03 35 59.7  &$-$44 30 45  &   0.802 & 114.4 &  1  & .27201 &.00130 & 2 & 25,26          & 13.51  & 11.20  &  8.37   & 13.09   & 11.45   &  9.47   & 6/25u  &   7.52   &   7.02   &   6.61    \\ 
\object{LHS1567      }                            &1   &03 36 06.7  &$-$40 59 54  &   0.547 & 206.2 &  1  &   ...  &  ...  &...&  ...           & 13.76  & 11.95  &  9.79   &  ...    &  ...    &  ...    &  ...   &   9.29   &   8.64   &   8.39    \\ 
\object[LEHPM3427]{LEHPM1-3427  }                 &1   &03 36 47.6  &$-$55 45 08  &   0.223 & 000.8 &  1  &   ...  &  ...  &...&  ...           & 15.17  & 13.05  & 10.79   &  ...    &  ...    &  ...    &  ...   &   9.86   &   9.31   &   9.01    \\ 
\object{LHS1572      }                            &2   &03 38 10.0  &$-$68 56 46  &   0.555 & 029.6 &  1  &   ...  &  ...  &...&  ...           & 12.92J & 10.62J &  9.20J  & 11.95J  & 10.86J  &  9.52J  &   1/   &   8.21J  &   7.60J  &   7.37J   \\ 
\object{GJ1062       }                            &1   &03 38 15.7  &$-$11 29 14  &   3.033 & 152.1 & 36  & .06240 &.00330 & 1 & 63             & 13.92  & 11.55  &  9.84   & 13.01   & 11.98   & 10.81   & /69    &   9.63   &   9.11   &   8.83    \\ 
\object[LTT 1732]{L228-092}                       &1   &03 38 55.9  &$-$52 34 11  &   0.256 & 034.9 &  1  &   ...  &  ...  &...&  ...           & 15.67  & 13.18  & 10.90   &  ...    &  ...    &  ...    &  ...   &   9.69   &   9.11   &   8.80    \\ 
\object{LP944-020    }                            &1   &03 39 35.3  &$-$35 25 44  &   0.411 & 047.8 &  1  & .15847 &.00100 & 2 & 16,62          & 20.24  & 17.02  & 13.29   & 18.70   & 16.39   & 14.01   & /16    &  10.73   &  10.02   &   9.55    \\ 
L128-007                                          &1   &03 40 08.9  &$-$60 35 59  &   0.217 & 216.9 &  1  &   ...  &  ...  &...&  ...           & 13.35  & 11.10  &  9.67   &  ...    &  ...    &  ...    &  ...   &   9.00   &   8.43   &   8.13    \\ 
\object[SCR J0342-6407]{SCR0342-6407 }            &1   &03 42 57.4  &$-$64 07 57  &   1.071 & 141.4 &  1  & .04156 &.00201 & 1 & 30             & 17.17  & 15.13  & 12.34   & 16.01   & 14.65   & 12.89   & /30    &  11.32   &  10.89   &  10.58    \\ 
\object{LHS1582      }                            &2   &03 43 22.1  &$-$09 33 51  &   0.505 & 053.4 &  1  & .04604 &.00178 & 1 & 47             & 15.73J & 13.37J & 10.95J  & 14.69J  & 13.33J  & 11.60J  & /47    &   9.80J  &   9.18J  &   8.85J   \\ 
LP944-038                                         &2   &03 44 47.9  &$-$38 20 13  &   0.420 & 064.7 &  1  &   ...  &  ...  &...&  ...           & 13.03J & 10.78J &  9.42J  &  ...    &  ...    &  ...    &  ...   &   8.59   &   8.02   &   7.79    \\ 
\object{LHS1590      }                            &1   &03 46 45.4  &$-$11 17 42  &   0.551 & 078.8 & 36  &   ...  &  ...  &...&  ...           & 13.25  & 10.91  &  9.44   & 12.70   & 11.64   & 10.31   & /69    &   9.00   &   8.46   &   8.19    \\ 
\object{G080-021     }                            &1   &03 47 23.4  &$-$01 58 20  &   0.323 & 147.8 &  1  & .06257 &.00189 & 2 & 55,64          & 12.28  & 10.04  &  8.52   & 11.51   & 10.44   &  9.11   & /44    &   7.80   &   7.17\tablenotemark{c}   &   6.93    \\ 
\object[LEHPM3548]{LEHPM1-3548  }                 &1   &03 50 05.5  &$-$39 22 32  &   0.244 & 041.6 &  1  &   ...  &  ...  &...&  ...           & 13.06  & 10.95  &  9.76   &  ...    &  ...    &  ...    &  ...   &   8.94   &   8.31   &   8.05    \\ 
\object{GJ1065       }                            &1   &03 50 44.3  &$-$06 05 42  &   1.428 & 196.8 & 36  & .10540 &.00320 & 1 & 63             & 13.37  & 11.19  &  9.11   & 12.82   & 11.60   & 10.04   &   3/   &   8.57   &   8.00\tablenotemark{c}   &   7.75    \\ 
\object{LHS1604      }                            &1   &03 51 00.0  &$-$00 52 45  &   0.526 & 176.0 & 63  & .06810 &.00180 & 1 & 63             & 19.22  & 16.68  & 13.44   & 18.11   & 16.08   & 13.80   & /16    &  11.30   &  10.61   &  10.23    \\ 
\object{LP833-014    }                            &2   &03 52 23.1  &$-$22 52 56  &   0.464 & 066.8 &  1  & .04107 &.00481 & 1 & 64             & 12.31J & 10.24J &  8.86J  & 11.46J  & 10.47J  &  9.31J  & /44    &   8.13J  &   7.53J  &   7.30J   \\ 
\object[LEHPM3582]{LEHPM1-3582  }                 &1   &03 57 49.1  &$-$37 54 04  &   0.218 & 106.5 &  1  &   ...  &  ...  &...&  ...           & 12.85  & 10.84  &  9.53   &  ...    &  ...    &  ...    &  ...   &   8.53   &   7.89   &   7.66    \\ 
\object{LP833-023    }                            &1   &04 00 28.6  &$-$25 52 52  &   0.438 & 051.3 &  1  &   ...  &  ...  &...&  ...           & 14.32  & 12.30  & 10.27   &  ...    &  ...    &  ...    &  ...   &   9.42   &   8.89   &   8.61    \\ 
\object{LHS1630      }                            &2   &04 07 20.5  &$-$24 29 14  &   0.704 & 161.1 &  1  & .05618 &.00106 & 1 & 47             & 13.22J & 11.12J &  9.22J  & 12.38J  & 11.22J  &  9.68J  & /47    &   8.24J  &   7.68J  &   7.44J   \\ 
\object{LP889-037    }                            &1   &04 08 55.6  &$-$31 28 54  &   0.260 & 195.0 & 38  &   ...  &  ...  &...&  ...           & 15.47  & 13.29  & 10.87   & 14.56   & 13.21   & 11.48   &   2/   &   9.78   &   9.16   &   8.82    \\ 
\object{GJ0163       }                            &1   &04 09 15.7  &$-$53 22 25  &   1.147 & 064.3 &  1  & .06659 &.00179 & 2 & 63,64          & 12.69  & 10.04  &  8.66   & 11.84   & 10.76   &  9.34   & /5     &   7.95   &   7.43   &   7.14    \\ 
\object{GJ1068       }                            &1   &04 10 28.1  &$-$53 36 08  &   2.554 & 199.1 & 29  & .14342 &.00192 & 1 & 29             &  ...   & 12.11  &  9.81   & 13.60   & 12.18   & 10.42   & 3/29u  &   8.75   &   8.21   &   7.90    \\ 
\object{LP714-037    }                            &1   &04 10 48.1  &$-$12 51 43  &   0.426 & 203.0 & 37  &   ...  &  ...  &...&  ...           & 17.40  & 14.93  & 12.13   &  ...    &  ...    &  ...    &  ...   &  11.01   &  10.37   &   9.92    \\ 
\object{LHS1641      }                            &1   &04 12 43.1  &$-$22 50 39  &   0.541 & 219.3 &  1  &   ...  &  ...  &...&  ...           & 14.44  & 12.47  & 10.57   &  ...    &  ...    &  ...    &  ...   &   9.57   &   8.96   &   8.71    \\ 
\object{LHS1639      }                            &1   &04 12 47.5  &$-$53 52 04  &   0.810 & 041.9 &  1  &   ...  &  ...  &...&  ...           & 14.65  & 12.58  & 10.45   &  ...    &  ...    &  ...    &  ...   &   9.51   &   8.92   &   8.68    \\ 
\object{G160-054     }                            &1   &04 13 45.9  &$-$05 09 05  &   0.247 & 119.4 &  1  &   ...  &  ...  &...&  ...           & 14.75  & 12.70  & 10.29   & 14.21   & 12.95   & 11.28   & /45    &   9.72   &   9.11   &   8.82    \\ 
\object{GJ2033       }                            &2   &04 16 41.7  &$-$12 33 23  &   0.225 & 348.9 &  1  & .04682 &.00432 & 1 & 64             & 11.87J &  9.80J &  8.31J  & 10.91J  &  9.91J  &  8.76J  & /44    &   7.57J  &   6.98J  &   6.73J   \\ 
\object[LEHPM3719]{LEHPM1-3719  }                 &1   &04 17 34.6  &$-$48 34 39  &   0.658 & 028.0 &  1  &   ...  &  ...  &...&  ...           & 16.74  & 14.25  & 11.25   &  ...    &  ...    &  ...    &  ...   &  10.28   &   9.71   &   9.34    \\ 
\object{LHS1654      }                            &1   &04 18 04.7  &$-$49 01 30  &   0.484 & 009.9 &  1  &   ...  &  ...  &...&  ...           & 13.81  & 11.68  &  9.70   &  ...    &  ...    &  ...    &  ...   &   9.30   &   8.70   &   8.47    \\ 
LP834-013                                         &1   &04 18 06.5  &$-$24 06 24  &   0.389 & 194.1 &  1  & ...    & ...   &...&  ...           & 17.12  & 14.83  & 12.29   & ...     & ...     & ...     & ...    &  10.92   &  10.34   &  10.02    \\ 
LP834-015                                         &1   &04 18 40.1  &$-$25 07 09  &   0.209 & 054.1 &  1  &   ...  &  ...  &...&  ...           & 16.32  & 13.99  & 11.70   &  ...    &  ...    &  ...    &  ...   &  10.37   &   9.78   &   9.48    \\ 
\object[SCR J0420-7005]{SCR0420-7005 }            &1   &04 20 12.6  &$-$70 05 59  &   0.689 & 021.0 &  1  &   ...  &  ...  &...&  ...           & 18.18  & 15.68  & 12.58   & 17.09   & 15.35   & 13.25   & /71    &  11.19   &  10.59   &  10.25    \\ 
\object{LHS1665      }                            &1   &04 22 12.5  &$-$57 26 01  &   0.534 & 207.1 &  1  &   ...  &  ...  &...&  ...           & 12.53  &  9.75  &  8.47   &  ...    &  ...    &  ...    &  ...   &   8.08   &   7.50   &   7.21    \\ 
\object{LHS1668      }                            &1   &04 24 56.2  &$-$40 02 48  &   0.648 & 190.3 &  1  &   ...  &  ...  &...&  ...           & 15.03  & 12.62  & 10.38   & 14.10   & 12.77   & 11.07   & /46    &   9.53   &   8.99   &   8.67    \\ 
\object{LHS0189      }                            &2   &04 25 38.4  &$-$06 52 37  &   1.204 & 145.7 & 11  & .05424\tablenotemark{a} &.00303 & 2 & 11,11         & 14.55J & 12.30J & 10.81J  & 14.23J  & 13.17J  & 11.91J  &   2/   &  11.14J  &  10.66J\tablenotemark{c}  &  10.31J   \\ 
\object{LHS5094      }                            &1   &04 26 32.6  &$-$30 48 02  &   0.483 & 185.7 & 36  &   ...  &  ...  &...&  ...           & 15.06  & 12.99  & 10.53   & 14.17   & 12.73   & 10.99   &   2/   &   9.30   &   8.72   &   8.41    \\ 
\object[LEHPM1698]{LEHPM2-1698  }                 &1   &04 27 05.8  &$-$40 26 40  &   0.261 & 059.7 &  1  &   ...  &  ...  &...&  ...           & 15.65  & 13.45  & 11.21   &  ...    &  ...    &  ...    &  ...   &  10.15   &   9.53   &   9.25    \\ 
\object{L178-101     }                            &1   &04 27 36.2  &$-$59 21 16  &   0.401 & 053.9 &  1  &   ...  &  ...  &...&  ...           & 14.21  & 12.09  & 10.31   &  ...    &  ...    &  ...    &  ...   &   9.30   &   8.70   &   8.44    \\ 
\object{L130-037     }                            &1   &04 28 05.7  &$-$62 09 25  &   0.389 & 030.7 &  1  &   ...  &  ...  &...&  ...           & 14.15  & 12.06  &  9.96   & 13.06   & 11.88   & 10.36   &   2/   &   8.94   &   8.34\tablenotemark{c}   &   8.01    \\ 
\object{LP715-051    }                            &2   &04 31 09.0  &$-$13 30 53  &   0.254 & 219.5 &  1  & .05233 &.00356 & 1 & 64             & 12.53J & 10.33J &  8.85J  & 11.54J  & 10.49J  &  9.21J  & /34    &   7.96J  &   7.30J  &   7.05J   \\ 
\object[SCR J0433-0211]{SCR0433-0211 }            &1   &04 33 31.5  &$-$02 11 01  &   0.354 & 137.7 &  1  &   ...  &  ...  &...&  ...           & 18.01  & 15.87  & 12.88   & 17.16   & 15.47   & 13.45   &   2/   &  11.48   &  10.95   &  10.63    \\ 
\object[2MASS J04333970-5157222]{L231-032 }       &1   &04 33 39.7  &$-$51 57 22  &   0.286 & 161.3 &  1  &   ...  &  ...  &...&  ...           & 13.46  & 11.35  &  9.76   &  ...    &  ...    &  ...    &  ...   &   9.10   &   8.53\tablenotemark{c}   &   8.25    \\ 
\object{LP775-031    }                            &1   &04 35 16.1  &$-$16 06 57  &   0.355 & 028.1 &  1  & .09535 &.00106 & 1 & 16             & 18.85  & 16.37  & 12.34   & 17.70   & 15.50   & 13.06   & 3/16u  &  10.41   &   9.78   &   9.35    \\ 
\object{LP834-032    }                            &1   &04 35 36.2  &$-$25 27 35  &   0.242 & 160.4 &  1  &   ...  &  ...  &...&  ...           & 13.21  & 10.98  &  8.83   & 12.44   & 11.26   &  9.73   &   2/   &   8.24   &   7.65   &   7.41    \\ 
\object{L951-054     }                            &1   &04 36 26.8  &$-$03 43 56  &   0.464 & 195.2 & 36  &   ...  &  ...  &...&  ...           & 14.86  & 12.75  & 10.56   &  ...    &  ...    &  ...    &  ...   &   9.69   &   9.07   &   8.81    \\ 
\object{L591-042     }                            &2(1)&04 36 40.9  &$-$27 21 18  &   0.347 & 231.9 &  1  &   ...  &  ...  &...&  ...           & 12.95  & 10.94  &  9.19   & 12.25   & 11.20   &  9.88   &   2/   &   8.61   &   7.98   &   7.73    \\ 
\object{GJ0173       }                            &1   &04 37 41.9  &$-$11 02 20  &   0.318 & 232.0 &  1  & .09020 &.00172 & 2 & 63,64          & 11.48  &  9.29  &  7.76   & 10.34   &  9.34   &  8.16   & /5     &   6.94   &   6.33   &   6.09    \\ 
\object{LP655-043    }                            &1   &04 38 02.5  &$-$05 56 13  &   0.204 & 201.0 &  1  &   ...  &  ...  &...&  ...           & 15.54  & 13.42  & 10.80   & 14.44   & 13.14   & 11.41   & /44    &   9.73   &   9.14   &   8.82    \\ 
\object{LP715-039    }                            &1   &04 38 37.2  &$-$11 30 15  &   0.371 & 227.4 &  1  &   ...  &  ...  &...&  ...           & 13.76  & 11.63  &  9.89   & 12.69   & 11.54   & 10.09   &   2/   &   8.67   &   8.11   &   7.82    \\ 
\object{LP655-048    }                            &1   &04 40 23.3  &$-$05 30 08  &   0.359 & 069.2 & 49  & .10261 &.00071 & 1 & 49             & 18.85  & 16.49  & 13.17   & 17.79   & 15.72   & 13.36   & /49    &  10.66   &   9.99   &   9.55    \\ 
\object{LP891-006    }                            &1   &04 43 11.8  &$-$32 26 42  &   0.205 & 107.7 &  1  &   ...  &  ...  &...&  ...           & 15.63  & 13.40  & 11.52   &  ...    &  ...    &  ...    &  ...   &  10.25   &   9.58   &   9.33    \\ 
\object[UPM J0444-3749]{UPM0444-3749 }            &1   &04 44 50.2  &$-$37 49 41  &   0.236 & 100.4 &  1  &   ...  &  ...  &...&  ...           & 15.44  & 13.15  & 10.98   & 14.55   & 13.26   & 11.61   &   1/   &  10.08   &   9.49   &   9.18    \\ 
\object{LP656-009    }                            &1   &04 46 24.4  &$-$02 49 08  &   0.194 & 216.7 &  1  &   ...  &  ...  &...&  ...           & 12.68  & 10.27  &  9.15   & 11.91   & 10.93   &  9.84   & /44    &   8.68   &   8.09   &   7.86    \\ 
\object{LP835-018    }                            &1   &04 48 01.0  &$-$26 03 01  &   0.192 & 070.5 &  1  &   ...  &  ...  &...&  ...           & 16.93  & 14.71  & 12.10   &  ...    &  ...    &  ...    &  ...   &  10.77   &  10.26   &   9.94    \\ 
\object[NLTT14019]{L736-001}                      &1   &04 49 32.8  &$-$14 47 23  &   0.356 & 216.7 &  1  & .04033 &.00234 & 1 & 64             & 10.95  &  8.87  &  7.57   &  ...    &  ...    &  ...    &  ...   &   8.05   &   7.41   &   7.20    \\ 
\object[APMPM J0452-5819]{APM0452-5819 }          &1   &04 51 37.3  &$-$58 18 52  &   0.740 & 190.5 &  1  & .05805 &.00117 & 1 & 10             & 19.39  & 17.19  & 13.98   & 18.51   & 16.43   & 14.14   & /10    &  11.69   &  11.09   &  10.71    \\ 
\object{LP716-010    }                            &1   &04 52 04.0  &$-$10 58 22  &   0.423 & 241.0 &  1  &   ...  &  ...  &...&  ...           & 17.32  & 15.20  & 12.42   & 16.24   & 14.61   & 12.60   &   1/   &  10.50   &   9.97   &   9.61    \\ 
\object{LP776-025    }                            &1   &04 52 24.4  &$-$16 49 22  &   0.243 & 150.7 & 28  &   ...  &  ...  &...&  ...           &  ...   &  9.72  &  7.33   & 11.63   & 10.53   &  9.12   &   3/   &   7.74   &   7.15   &   6.89    \\ 
\object{GJ0180       }                            &1   &04 53 50.0  &$-$17 46 24  &   0.767 & 148.1 & 28  & .08260 &.00232 & 2 & 63,64          & 12.22  &  9.80  &  8.41   & 10.91   &  9.89   &  8.69   & /5     &   7.41   &   6.86   &   6.60    \\ 
\object{G084-025     }                            &1   &04 57 58.6  &$-$05 06 17  &   0.238 & 204.4 &  1  &   ...  &  ...  &...&  ...           & 15.84  & 13.50  & 11.04   &  ...    &  ...    &  ...    &  ...   &  10.13   &   9.58   &   9.29    \\ 
\object{LP891-046    }                            &1   &04 59 24.4  &$-$30 55 58  &   0.385 & 084.3 &  1  &   ...  &  ...  &...&  ...           & 16.11  & 13.65  & 11.13   & 14.95   & 13.65   & 11.94   & /45    &  10.23   &   9.63   &   9.35    \\ 
\object[2MASS J04593230-6153042]{L131-012}        &1   &04 59 32.3  &$-$61 53 04  &   0.200 & 275.9 &  1  &   ...  &  ...  &...&  ...           & 13.55  & 11.29  &  9.47   &  ...    &  ...    &  ...    &  ...   &   8.70   &   8.09   &   7.81    \\ 
\object{LHS1723      }                            &1   &05 01 57.4  &$-$06 56 47  &   0.769 & 226.9 & 25  & .18792 &.00126 & 1 & 25             & 13.00  & 10.57  &  8.48   & 12.20   & 10.86   &  9.18   & 4/25u  &   7.62   &   7.07   &   6.74    \\ 
\object{GJ0185       }                            &2   &05 02 28.4  &$-$21 15 24  &   0.278 & 206.9 &  1  & .12027 &.00167 & 2 & 18,63          &  9.32J &  6.82J &  5.81J  &  8.28J  &  7.37J  &  6.47J  &   3/   &   5.45J  &   4.85J  &   4.60J   \\ 
\object{LHS1731      }                            &1   &05 03 20.1  &$-$17 22 25  &   0.519 & 205.4 &  1  & .10866 &.00167 & 2 & 29,64          & 12.70  &  9.61  &  7.42   & 11.74   & 10.60   &  9.17   & 3/29u  &   7.82   &   7.24   &   6.94    \\ 
\object{LP716-035    }                            &1   &05 05 11.8  &$-$12 00 29  &   0.260 & 234.7 &  1  &   ...  &  ...  &...&  ...           & 13.83  & 11.55  &  9.66   & 12.97   & 11.51   & 10.35   & /46    &   9.10   &   8.50   &   8.25    \\ 
\object[2MASS J05080912-7326497]{L057-064}        &1   &05 08 09.1  &$-$73 26 50  &   0.290 & 299.4 &  1  &   ...  &  ...  &...&  ...           & 13.98  & 11.80  & 11.26   &  ...    &  ...    &  ...    &  ...   &   9.44   &   8.83   &   8.58    \\ 
\object{GJ0190       }                            &2   &05 08 35.1  &$-$18 10 19  &   1.487 & 159.4 &  1  & .10757 &.00208 & 2 & 63,64          & 10.57J &  8.52J &  6.48J  & 10.31J  &  9.15J  &  7.64J  &   3/   &   6.18J  &   5.59J  &   5.31J   \\ 
\object{LP717-003    }                            &1   &05 09 19.4  &$-$13 48 41  &   0.286 & 095.2 &  1  &   ...  &  ...  &...&  ...           & 17.26  & 15.16  & 12.68   &  ...    &  ...    &  ...    &  ...   &  10.93   &  10.35   &  10.03    \\ 
\object[SCR J0509-4325]{SCR0509-4325 }            &1   &05 09 43.9  &$-$43 25 17  &   0.225 & 324.9 &  1  &   ...  &  ...  &...&  ...           & 15.12  & 13.00  & 10.71   & 14.09   & 12.83   & 11.21   & /71    &   9.61   &   9.00   &   8.74    \\ 
\object{GJ0191       }                            &1   &05 11 40.6  &$-$45 01 06  &   8.728 & 131.4 & 28  & .25567 &.00091 & 2 & 63,64          & 10.01  &  7.42  &  6.47   &  8.85   &  7.90   &  6.90   & /5     &   5.82   &   5.32   &   5.05    \\ 
\object{WT2419       }                            &1   &05 11 44.6  &$-$36 12 31  &   0.181 & 182.7 &  1  &   ...  &  ...  &...&  ...           & 16.23  & 14.33  & 11.98   &  ...    &  ...    &  ...    &  ...   &  10.52   &   9.97   &   9.68    \\ 
\object[SCR J0513-7653]{L031-041}                 &1   &05 13 06.0  &$-$76 53 22  &   0.274 & 301.2 &  1  &   ...  &  ...  &...&  ...           & 14.54  & 12.32  & 11.23   & 12.99   & 11.89   & 10.52   & /71    &   9.24   &   8.63   &   8.36    \\ 
\object{LTT02208     }                            &1   &05 13 47.3  &$-$31 19 34  &   0.383 & 083.7 &  1  &   ...  &  ...  &...&  ...           & 15.74  & 13.52  & 11.34   & 14.45   & 13.26   & 11.69   & /45    &  10.16   &   9.61   &   9.32    \\ 
\object{G084-040     }                            &1   &05 13 50.8  &$-$01 03 07  &   0.296 & 026.6 &  1  &   ...  &  ...  &...&  ...           & 13.44  & 11.16  &  9.01   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.50   &   8.34    \\ 
\object[LTT 2215]{L521-011}                       &1   &05 14 53.6  &$-$33 04 30  &   0.250 & 058.4 &  1  &   ...  &  ...  &...&  ...           & 16.23  & 14.03  & 11.83   & 14.97   & 13.63   & 11.87   &   1/   &  10.09   &   9.44   &   9.17    \\ 
\object{LHS1747      }                            &1   &05 15 08.1  &$-$07 20 49  &   0.514 & 148.0 & 28  & .04454 &.00406 & 1 & 64             & 12.24  &  9.84  &  8.91   & 11.54   & 10.57   &  9.51   & /34    &   8.36   &   7.82   &   7.52    \\ 
\object{LHS1748      }                            &1   &05 15 46.7  &$-$31 17 45  &   0.593 & 065.6 &  1  & .04318 &.00140 & 1 & 47             & 13.20  & 10.96  &  9.35   & 12.08   & 11.06   &  9.83   & /47u   &   8.59   &   7.99   &   7.73    \\ 
\object{LHS1749      }                            &2   &05 16 00.4  &$-$72 14 13  &   0.814 & 356.4 & 47  & .04608 &.00140 & 2 & 11,47          & 13.64J & 12.03J & 10.41J  & 11.74J  & 10.70J  &  9.47J  & /47    &   8.21J  &   7.62J  &   7.36J   \\ 
\object{GJ1077       }                            &1   &05 16 59.7  &$-$78 17 20  &   1.123 & 176.0 &  1  & .06571 &.00188 & 2 & 30,63          & 12.84  & 10.75  &  9.07   & 11.90   & 10.81   &  9.42   & /30    &   8.07   &   7.44   &   7.20    \\ 
\object[SCR J0517-4252]{SCR0517-4252 }            &1   &05 17 21.4  &$-$42 52 47  &   0.186 & 012.8 &  1  &   ...  &  ...  &...&  ...           & 12.79  & 10.29  &  9.25   & 11.92   & 10.87   &  9.61   &   3/   &   8.34   &   7.73\tablenotemark{c}   &   7.45    \\ 
\object{L449-001     }                            &2   &05 17 22.9  &$-$35 21 55  &   0.269 & 230.6 &  1  & .08438 &.00135 & 1 & 49             & 13.02J & 10.70J &  8.65J  & 11.69J  & 10.48J  &  8.91J  & /49    &   7.40J  &   6.85J  &   6.56J   \\ 
\object[2MASS J05173766-3349027]{2MA0517-3349 }   &1   &05 17 37.7  &$-$33 49 03  &   0.560 & 124.7 &  1  &   ...  &  ...  &...&  ...           & 20.89  & 18.36  & 15.10   & 19.75   & 17.38   & 14.96   &   3/   &  12.00   &  11.32   &  10.83    \\ 
\object{LP892-032    }                            &1   &05 18 36.6  &$-$28 42 07  &   0.412 & 000.6 &  1  &   ...  &  ...  &...&  ...           & 17.22  & 14.92  & 12.25   &  ...    &  ...    &  ...    &  ...   &  10.87   &  10.33   &  10.01    \\ 
\object{LP717-036    }                            &2   &05 25 41.7  &$-$09 09 13  &   0.208 & 164.2 &  1  &   ...  &  ...  &...&  ...           & 13.56J & 11.43J &  9.61J  & 12.59J  & 11.43J  &  9.92J  &   2/   &   8.45J  &   7.88J  &   7.62J   \\ 
L233-036                                          &1   &05 25 48.6  &$-$51 19 16  &   0.245 & 056.8 &  1  &   ...  &  ...  &...&  ...           & 14.63  & 12.64  & 10.75   &  ...    &  ...    &  ...    &  ...   &   9.55   &   8.97   &   8.66    \\ 
\object{CD-42 01943  }                            &2   &05 26 36.0  &$-$42 20 18  &   0.183 & 259.1 &  1  &   ...  &  ...  &...&  ...           & 11.50J &  9.32J &  7.64J  &  ...    &  ...    &  ...    &  ...   &   7.77   &   7.19   &   6.94    \\ 
\object[SCR J0526-4851]{L306-062 }                &1   &05 26 40.8  &$-$48 51 47  &   0.279 & 158.7 &  1  &   ...  &  ...  &...&  ...           & 13.82  & 11.67  & 10.02   & 12.88   & 11.79   & 10.43   & /71    &   9.10   &   8.46   &   8.24    \\ 
\object[LEHPM1009]{LEHPM2-1009  }                 &1   &05 27 30.6  &$-$51 29 16  &   0.304 & 355.3 &  1  &   ...  &  ...  &...&  ...           & 16.97  & 14.79  & 11.95   &  ...    &  ...    &  ...    &  ...   &  10.31   &   9.80   &   9.46    \\ 
\object{GJ0204.2     }                            &1   &05 29 52.0  &$-$03 26 30  &   0.540 & 211.2 &  1  & .05680 &.00650 & 1 & 63             & 12.71  & 10.53  &  9.23   & 12.03   & 10.94   &  9.60   & /5     &   8.28   &   7.69   &   7.44    \\ 
\object{LTT02295     }                            &1   &05 30 18.6  &$-$53 58 48  &   0.443 & 026.8 &  1  &   ...  &  ...  &...&  ...           & 12.41  &  9.60  &  8.37   &  ...    &  ...    &  ...    &  ...   &   7.91   &   7.28   &   7.01    \\ 
\object[NLTT 15254]{L234-022}                     &1   &05 30 57.2  &$-$53 30 52  &   0.249 & 181.7 &  1  &   ...  &  ...  &...&  ...           & 11.92  &  9.11  &  8.23   &  ...    &  ...    &  ...    &  ...   &   7.93   &   7.31\tablenotemark{c}   &   7.05    \\ 
\object{LHS1767      }                            &1   &05 31 04.3  &$-$30 11 45  &   0.615 & 140.9 &  1  & .06526 &.00151 & 1 & 47             & 14.15  & 11.86  &  9.99   & 13.11   & 11.93   & 10.45   & /47    &   9.05   &   8.49\tablenotemark{c}   &   8.19    \\ 
\object{GJ0205       }                            &1   &05 31 27.4  &$-$03 40 38  &   2.228 & 159.9 & 28  & .17599 &.00104 & 2 & 63,64          &  8.89  &  6.78  &  5.60   &  7.98   &  6.97   &  5.88   & /5     &   5.00\tablenotemark{c}   &   4.15\tablenotemark{c}   &   4.04\tablenotemark{c}    \\ 
\object{LP718-005    }                            &1   &05 35 21.3  &$-$09 31 07  &   0.429 & 121.8 &  1  &   ...  &  ...  &...&  ...           & 19.64  & 17.27  & 13.79   &  ...    &  ...    &  ...    &  ...   &  11.82   &  11.18   &  10.83    \\ 
\object{LHS5109      }                            &1   &05 36 00.1  &$-$07 38 59  &   0.472 & 003.7 &  1  &   ...  &  ...  &...&  ...           & 13.56  & 11.46  &  9.38   & 12.86   & 11.62   & 10.05   &   3/   &   8.46   &   7.83   &   7.57    \\ 
\object{LP658-106    }                            &1   &05 37 23.3  &$-$08 16 06  &   0.408 & 174.7 &  1  &   ...  &  ...  &...&  ...           & 19.95  & 17.73  & 14.70   &  ...    &  ...    &  ...    &  ...   &  12.30   &  11.70   &  11.35    \\ 
\object{WT0178       }                            &1   &05 37 39.8  &$-$61 54 44  &   0.506 & 011.7 &  1  & .06202 &.00089 & 1 & 47             & 15.60  & 13.61  & 11.09   & 14.81   & 13.47   & 11.77   & /47    &  10.14   &   9.53   &   9.23    \\ 
\object{L378-006     }                            &1   &05 40 02.6  &$-$40 11 14  &   0.368 & 334.6 &  1  &   ...  &  ...  &...&  ...           & 13.54  & 11.41  &  9.52   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.55   &   8.29    \\ 
\object{GJ2045       }                            &1   &05 42 12.7  &$-$05 27 56  &   0.980 & 351.4 &  1  & .07958 &.00115 & 4 & 10,19,29,63    & 16.58  & 15.16  & 11.55   & 15.34   & 13.84   & 11.93   & 2/29u  &  10.21   &   9.69   &   9.37    \\ 
\object{LP837-016    }                            &1   &05 43 04.6  &$-$26 35 40  &   0.205 & 020.8 &  1  &   ...  &  ...  &...&  ...           & 16.75  & 14.41  & 12.08   & 15.25   & 13.96   & 12.24   & /45    &  10.57   &   9.96   &   9.72    \\ 
\object[APMPM J0544-4108]{APM0544-4108 }          &1   &05 43 46.6  &$-$41 08 08  &   0.621 & 168.3 &  1  & .04841 &.00078 & 1 & 47             & 14.88  & 12.55  & 10.32   & 14.12   & 12.85   & 11.25   & /47    &   9.74   &   9.16   &   8.87    \\ 
\object[2MASS J05441150-2433018]{2MA0544-2433 }   &1   &05 44 11.5  &$-$24 33 03  &   0.700 & 165.0 &  1  &   ...  &  ...  &...&  ...           & 21.15  & 18.81  & 15.45   & 20.15   & 17.81   & 15.41   &   1/   &  12.53   &  11.87   &  11.46    \\ 
\object{LP837-019    }                            &1   &05 44 57.0  &$-$21 36 56  &   0.352 & 345.0 &  1  &   ...  &  ...  &...&  ...           & 12.78  & 10.73  &  9.17   & 12.31   & 11.24   &  9.93   & /44    &   8.65   &   8.06   &   7.82    \\ 
\object{LP837-020    }                            &1   &05 44 57.9  &$-$24 56 10  &   0.277 & 123.0 &  1  &   ...  &  ...  &...&  ...           & 17.01  & 14.81  & 12.41   &  ...    &  ...    &  ...    &  ...   &  10.76   &  10.13   &   9.85    \\ 
\object{LHS1785      }                            &1   &05 47 09.1  &$-$05 12 11  &   0.757 & 136.1 &  1  & .05880 &.00190 & 1 & 63             & 15.78  & 13.83  & 11.10   & 14.58   & 13.29   & 11.62   &   1/   &  10.04   &   9.51   &   9.18    \\ 
\object{GJ0218       }                            &1   &05 47 40.6  &$-$36 19 43  &   0.781 & 099.1 & 28  & .06704 &.00142 & 2 & 63,64          & 11.33  &  9.06  &  7.84   & 10.74   &  9.77   &  8.62   & /5     &   7.41   &   6.81   &   6.62    \\ 
\object{WT2440       }                            &1   &05 47 50.2  &$-$34 19 14  &   0.204 & 073.9 &  1  &   ...  &  ...  &...&  ...           & 12.53  & 10.34  &  8.87   &  ...    &  ...    &  ...    &  ...   &   8.50   &   7.95\tablenotemark{c}   &   7.71    \\ 
\object{L307-012     }                            &1   &05 48 45.2  &$-$45 55 42  &   0.258 & 330.4 &  1  &   ...  &  ...  &...&  ...           & 12.36  & 10.18  &  9.03   &  ...    &  ...    &  ...    &  ...   &   8.68   &   8.03   &   7.85    \\ 
\object{LHS1793      }                            &1   &05 52 29.2  &$-$55 06 43  &   0.648 & 219.5 &  1  &   ...  &  ...  &...&  ...           & 14.03  & 11.81  & 10.22   &  ...    &  ...    &  ...    &  ...   &   9.22   &   8.61   &   8.38    \\ 
\object[LP 379-17]{L379-017}                      &1   &05 53 40.1  &$-$42 41 44  &   0.456 & 176.9 &  1  &   ...  &  ...  &...&  ...           & 14.29  & 12.00  & 10.07   &  ...    &  ...    &  ...    &  ...   &   9.45   &   8.89   &   8.60    \\ 
LP837-037                                         &1   &05 53 55.4  &$-$22 46 58  &   0.270 & 147.0 &  1  &   ...  &  ...  &...&  ...           & 18.99  & 16.65  & 13.57   &  ...    &  ...    &  ...    &  ...   &  11.62   &  11.05   &  10.70    \\ 
\object{LP837-053    }                            &1   &05 55 43.2  &$-$26 51 23  &   0.323 & 092.6 &  1  & .06857 &.00217 & 1 & 64             & 11.96  &  9.78  &  7.76   & 10.82   &  9.78   &  8.47   & /34    &   7.18   &   6.48   &   6.29    \\ 
\object{LHS5112      }                            &2   &05 56 56.2  &$-$46 55 54  &   0.529 & 013.9 &  1  & .04229 &.00111 & 2 & 63,64          & 11.63J &  9.56J &  8.23J  & 10.58J  &  9.66J  &  8.72J  & /34    &   7.64J  &   7.00J  &   6.79J   \\ 
\object[UPM J0559-5225]{UPM0559-5225 }            &1   &05 59 33.2  &$-$52 25 05  &   0.189 & 042.8 &  1  &   ...  &  ...  &...&  ...           & 14.67  & 12.54  & 10.57   & 13.66   & 12.49   & 11.00   &   1/   &   9.63   &   8.95   &   8.70    \\ 
\object{LHS1807      }                            &1   &06 02 22.6  &$-$20 19 44  &   0.574 & 353.7 &  1  & .07100 &.00158 & 1 & 47             & 14.47  & 12.28  & 10.22   & 13.26   & 12.10   & 10.62   & /47    &   9.22   &   8.67   &   8.37    \\ 
\object{LHS1810      }                            &1   &06 02 54.2  &$-$09 15 04  &   0.645 & 168.9 &  1  &   ...  &  ...  &...&  ...           & 17.86  & 15.75  & 12.59   &  ...    &  ...    &  ...    &  ...   &  10.98   &  10.40   &  10.03    \\ 
\object[AP COL]{APCOL       }                     &1   &06 04 52.2  &$-$34 33 36  &   0.330 & 003.6 &  1  & .11921 &.00098 & 1 & 48             & 13.78  & 11.70  &  9.03   & 12.96   & 11.49   &  9.60   & /49    &   7.74   &   7.18   &   6.87    \\ 
\object{LP838-016    }                            &1   &06 07 43.7  &$-$25 44 42  &   0.262 & 220.9 &  1  & .08814 &.00250 & 1 & 64             & 12.58  & 10.33  &  8.48   & 11.88   & 10.78   &  9.37   &  ...   &   8.02   &   7.50\tablenotemark{c}   &   7.17    \\ 
\object[LEHPM3528]{LEHPM2-3528  }                 &1   &06 07 58.1  &$-$61 15 11  &   0.217 & 008.5 &  1  &   ...  &  ...  &...&  ...           & 15.75  & 13.43  & 11.13   & 14.57   & 13.26   & 11.57   & /71    &   9.98   &   9.38   &   9.10    \\ 
\object{LHS1823      }                            &1   &06 08 16.4  &$-$32 16 46  &   0.717 & 094.1 &  1  &   ...  &  ...  &...&  ...           & 14.26  & 12.06  & 10.12   &  ...    &  ...    &  ...    &  ...   &   9.01   &   8.50   &   8.20    \\ 
\object{GJ0229       }                            &2   &06 10 34.6  &$-$21 51 53  &   0.717 & 191.2 & 28  & .17377 &.00097 & 2 & 63,64          &  8.94J &  7.37J &  4.72J  &  8.10J  &  7.15J  &  6.08J  &   1/   &   5.10J  &   4.39J\tablenotemark{c}  &   4.17J\tablenotemark{c}   \\ 
\object{GJ1088       }                            &1   &06 10 52.9  &$-$43 24 18  &   0.748 & 014.5 &  1  & .08703 &.00128 & 1 & 47             & 13.20  & 10.95  &  9.05   & 12.28   & 11.11   &  9.61   & /47    &   8.17   &   7.58\tablenotemark{c}   &   7.31    \\ 
\object{L308-038     }                            &1   &06 12 36.7  &$-$47 29 33  &   0.370 & 036.3 &  1  &   ...  &  ...  &...&  ...           & 13.34  & 11.05  &  9.47   &  ...    &  ...    &  ...    &  ...   &   8.85   &   8.23   &   7.98    \\ 
\object[SCR J0613-3437]{SCR0613-3437 }            &2   &06 13 57.3  &$-$34 37 02  &   0.312 & 042.7 &  1  &   ...  &  ...  &...&  ...           & 16.06J & 14.09J & 11.46J  & 15.32J  & 13.87J  & 12.05J  &   1/   &  10.61J  &  10.06J\tablenotemark{c}  &   9.53J   \\ 
\object{GJ0231.3     }                            &1   &06 19 20.8  &$-$06 39 22  &   0.648 & 183.2 &  1  & .06820 &.00890 & 1 & 63             & 13.58  & 11.33  &  9.17   & 13.06   & 11.92   & 10.50   & /5     &   9.12   &   8.54   &   8.24    \\ 
L308-057                                          &1   &06 21 06.7  &$-$49 05 38  &   0.254 & 356.0 &  1  &   ...  &  ...  &...&  ...           & 14.41  & 11.94  &  9.55   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.63\tablenotemark{c}   &   8.35    \\ 
\object[UPM J0621-6111]{UPM0621-6111 }            &1   &06 21 45.7  &$-$61 11 13  &   0.204 & 004.8 &  1  &   ...  &  ...  &...&  ...           & 16.11  & 14.26  & 12.03   & 14.95   & 13.68   & 12.06   &   1/   &  10.43   &   9.79   &   9.53    \\ 
\object[SCR J0622-4956]{SCR0622-4956 }            &1   &06 22 36.1  &$-$49 56 29  &   0.184 & 003.0 &  1  &   ...  &  ...  &...&  ...           & 17.40  & 15.16  & 12.45   & 16.30   & 14.88   & 13.05   &   1/   &  11.20   &  10.62   &  10.29    \\ 
\object[2MASS J06230878-3435536]{2MA0623-3435 }   &1   &06 23 08.8  &$-$34 35 53  &   0.263 & 017.9 &  1  &   ...  &  ...  &...&  ...           & 13.66  & 11.72  &  9.89   &  ...    &  ...    &  ...    &  ...   &   9.24   &   8.69   &   8.38    \\ 
\object{GJ0234       }                            &2   &06 29 23.5  &$-$02 48 51  &   0.930 & 131.7 & 28  & .24444 &.00092 & 3 & 22,58,63       & 11.46J &  8.58J &  7.19J  & 11.12J  &  9.78J  &  8.04J  &   4/   &   6.38J  &   5.75J  &   5.49J   \\ 
\object[SCR J0630-7643]{SCR0630-7643 }            &2   &06 30 46.6  &$-$76 43 09  &   0.491 & 355.8 &  1  & .11416 &.00185 & 1 & 25             & 15.78J & 13.56J & 10.74J  & 14.82J  & 13.08J  & 11.00J  & /71    &   8.89J  &   8.28J  &   7.92J   \\ 
\object[SCR J0631-8811]{SCR0631-8811 }            &1   &06 31 31.0  &$-$88 11 37  &   0.484 & 354.8 &  1  &   ...  &  ...  &...&  ...           & 16.96  & 14.67  & 11.46   & 15.65   & 14.05   & 12.04   & /71    &  10.04   &   9.46   &   9.07    \\ 
\object{GJ0237       }                            &2   &06 31 51.1  &$-$43 32 03  &   0.263 & 261.1 &  1  & .04287 &.00141 & 2 & 63,64          & 11.42J &  9.19J &  8.04J  & 10.58J  &  9.64J  &  8.65J  & /5     &   7.63   &   7.00   &   6.79    \\ 
\object{LHS1852      }                            &1   &06 32 22.0  &$-$69 57 44  &   0.679 & 022.8 &  1  &   ...  &  ...  &...&  ...           & 14.02  & 11.75  &  9.97   & 12.97   & 11.89   & 10.53   &   1/   &   9.23   &   8.61   &   8.38    \\ 
\object{L032-009     }                            &2(1)&06 33 43.3  &$-$75 37 48  &   0.420 & 324.3 &  1  & .11107\tablenotemark{a} &.00220 & 2 & 64,64         & 11.30  &  8.81  &  8.14   & 10.44   &  9.37   &  8.04   &   3/   &   6.73   &   6.15   &   5.86    \\ 
\object{GJ0238       }                            &1   &06 33 50.0  &$-$58 31 43  &   0.903 & 332.2 &  1  & .06094 &.00192 & 2 & 63,64          & 12.54  & 10.10  &  8.84   & 11.66   & 10.61   &  9.27   & /5     &   7.90   &   7.31   &   7.03    \\ 
\object{LTT02591     }                            &1   &06 34 18.6  &$-$31 52 23  &   0.388 & 199.2 &  1  &   ...  &  ...  &...&  ...           & 14.02  & 11.76  &  9.98   &  ...    &  ...    &  ...    &  ...   &   9.20   &   8.58   &   8.29    \\ 
\object[SCR J0634-5403]{SCR0634-5403 }            &1   &06 34 36.9  &$-$54 03 13  &   0.528 & 176.4 &  1  &   ...  &  ...  &...&  ...           & 17.18  & 14.89  & 12.29   & 15.98   & 14.56   & 12.79   &   1/   &  11.07   &  10.45   &  10.13    \\ 
\object{LP381-004    }                            &1   &06 36 18.3  &$-$40 00 24  &   0.247 & 285.9 &  1  & .05115 &.00168 & 1 & 64             & 11.52  &  9.50  &  8.91   & 10.59   &  9.66   &  8.72   & /34    &   7.62   &   7.08   &   6.79    \\ 
\object{LP720-031    }                            &1   &06 38 35.3  &$-$14 04 58  &   0.280 & 247.2 &  1  &   ...  &  ...  &...&  ...           & 15.43  & 13.13  & 11.52   &  ...    &  ...    &  ...    &  ...   &  10.02   &   9.43   &   9.14    \\ 
\object{LP780-032    }                            &1   &06 39 37.4  &$-$21 01 33  &   0.208 & 301.8 &  1  &   ...  &  ...  &...&  ...           & 13.26  & 11.04  &  9.02   & 12.77   & 11.55   &  9.99   &   3/   &   8.51   &   7.91   &   7.65    \\ 
\object[NLTT16863]{L182-007}                      &1   &06 39 37.6  &$-$55 36 35  &   0.381 & 274.6 &  1  & .07519 &.00110 & 1 & 64             & 10.48  &  8.30  &  7.18   &  9.81   &  8.88   &  7.93   & /34    &   6.86   &   6.28   &   6.03    \\ 
\object{LP453-031    }                            &1   &06 39 41.1  &$-$36 59 03  &   0.276 & 165.8 &  1  &   ...  &  ...  &...&  ...           & 12.53  & 10.29  &  9.20   & 11.90   & 10.86   &  9.58   & /46    &   8.30   &   7.63   &   7.42    \\ 
\object{LP780-023    }                            &1   &06 40 08.6  &$-$16 27 26  &   0.318 & 018.4 &  1  &   ...  &  ...  &...&  ...           & 13.95  & 11.69  &  9.68   & 12.94   & 11.83   & 10.43   & /46    &   9.12   &   8.51   &   8.22    \\ 
\object[SCR J0640-0552]{SCR0640-0552 }            &1   &06 40 14.0  &$-$05 52 23  &   0.620 & 172.1 &  1  &   ...  &  ...  &...&  ...           & 11.23  &  8.79  &  7.59   & 10.22   &  9.22   &  8.03   & /71    &   6.84   &   6.21   &   5.96    \\ 
\object{LP780-026    }                            &1   &06 42 10.8  &$-$15 43 15  &   0.322 & 216.8 &  1  &   ...  &  ...  &...&  ...           & 13.90  & 11.76  & 10.13   &  ...    &  ...    &  ...    &  ...   &   9.38   &   8.72   &   8.51    \\ 
\object[SCR J0642-6707]{SCR0642-6707 }            &1   &06 42 27.2  &$-$67 07 20  &   0.804 & 120.2 &  1  &   ...  &  ...  &...&  ...           & 17.00  & 14.69  & 11.61   & 16.01   & 14.43   & 12.42   & /71    &  10.62   &  10.15   &   9.81    \\ 
\object[SCR J0643-7003]{L059-002}                 &1   &06 43 29.8  &$-$70 03 21  &   0.193 & 005.2 &  1  &   ...  &  ...  &...&  ...           & 13.95  & 11.51  &  9.75   & 12.92   & 11.76   & 10.29   & /71    &   8.85   &   8.28   &   7.97    \\ 
\object{L597-018     }                            &1   &06 43 40.7  &$-$26 24 41  &   0.464 & 225.1 &  1  &   ...  &  ...  &...&  ...           & 13.84  & 11.45  &  9.77   & 12.92   & 11.76   & 10.31   &   2/   &   8.91   &   8.43\tablenotemark{c}   &   8.13    \\ 
\object[SCR J0644-4223]{SCR0644-4223 }            &2   &06 44 32.1  &$-$42 23 45  &   0.197 & 163.8 &  1  &   ...  &  ...  &...&  ...           & 15.59J & 13.35J & 11.18J  & 14.44J  & 13.19J  & 11.55J  & /71    &   9.93J  &   9.27J  &   8.98J   \\ 
\object[SCR J0650-2135]{SCR0650-2135 }            &1   &06 50 26.6  &$-$21 35 58  &   0.271 & 088.8 &  1  &   ...  &  ...  &...&  ...           & 18.18  & 16.10  & 13.06   & 17.18   & 15.49   & 13.49   &   2/   &  11.51   &  10.89   &  10.55    \\ 
\object{LHS1873      }                            &1   &06 50 59.5  &$-$09 10 50  &   0.570 & 189.1 &  1  &   ...  &  ...  &...&  ...           & 13.73  & 11.51  &  9.19   & 13.31   & 12.20   & 10.76   & /46    &   9.40   &   8.83\tablenotemark{c}   &   8.56    \\ 
\object[DENIS J065219.7-253450]{DEN0652-2534 }    &1   &06 52 19.8  &$-$25 34 50  &   0.294 & 300.8 &  1  & .06376 &.00094 & 1 & 16             &  ...   & 19.14  & 15.96   & 20.58   & 18.32   & 15.97   &   1/   &  12.76   &  12.02   &  11.52    \\ 
\object[2MASS J06523780-7358159]{L059-054}        &1   &06 52 37.8  &$-$73 58 16  &   0.424 & 007.7 &  1  &   ...  &  ...  &...&  ...           & 13.79  & 11.75  & 10.08   &  ...    &  ...    &  ...    &  ...   &   9.14   &   8.56\tablenotemark{c}   &   8.29    \\ 
\object{LP721-012    }                            &1   &06 56 00.9  &$-$38 24 17  &   0.252 & 342.2 &  1  &   ...  &  ...  &...&  ...           & 13.28  & 11.00  &  9.36   &  ...    &  ...    &  ...    &  ...   &   9.06   &   8.42   &   8.17    \\ 
\object{LP661-013    }                            &1   &06 56 19.0  &$-$08 35 46  &   0.248 & 164.0 & 37  &   ...  &  ...  &...&  ...           & 14.98  & 12.74  & 10.26   & 13.97   & 12.76   & 11.17   & /46    &   9.63   &   9.07   &   8.76    \\ 
\object{LP382-056    }                            &2   &06 57 11.7  &$-$43 24 51  &   0.232 & 161.3 &  1  &   ...  &  ...  &...&  ...           & 11.58J &  9.41J &  8.01J  & 11.17J  & 10.12J  &  8.87J  &   2/   &   7.59J  &   6.98J  &   6.76J   \\ 
\object{GJ0257       }                            &2   &06 57 46.6  &$-$44 17 28  &   1.107 & 263.8 &  1  & .12457 &.00208 & 2 & 63,64          & 11.27J &  9.12J &  7.22J  & 10.85J  &  9.72J  &  8.32J  & /33    &   6.88J  &   6.37J  &   6.06J   \\ 
\object{WT0204       }                            &1   &06 58 18.9  &$-$39 32 16  &   0.213 & 341.9 &  1  &   ...  &  ...  &...&  ...           & 13.78  & 11.42  &  9.44   & 13.18   & 12.02   & 10.60   &   3/   &   9.23   &   8.64\tablenotemark{c}   &   8.35    \\ 
\object[SCR J0659-5622]{SCR0659-5622 }            &1   &06 59 40.8  &$-$56 22 47  &   0.238 & 187.6 &  1  &   ...  &  ...  &...&  ...           & 15.80  & 13.48  & 11.19   & 14.81   & 13.50   & 11.85   &   1/   &  10.35   &   9.77   &   9.49    \\ 
\object{WT1539       }                            &1   &07 00 09.5  &$-$28 47 02  &   0.222 & 246.7 &  1  &   ...  &  ...  &...&  ...           & 11.83  &  9.46  &  9.07   &  ...    &  ...    &  ...    &  ...   &   7.94   &   7.33\tablenotemark{c}   &   7.12    \\ 
\object[SCR J0701-1437]{SCR0701-1437 }            &1   &07 01 36.6  &$-$14 37 18  &   0.301 & 313.8 &  1  &   ...  &  ...  &...&  ...           & 17.71  & 15.57  & 12.68   & 16.36   & 14.90   & 13.05   &   1/   &  11.25   &  10.67   &  10.32    \\ 
\object{WT0207       }                            &1   &07 02 36.6  &$-$40 06 28  &   0.632 & 103.2 & 11  & .04044 &.00133 & 1 & 11             & 16.07  & 13.88  & 11.38   & 15.13   & 13.90   & 12.26   &   1/   &  10.74   &  10.26   &   9.96    \\ 
\object[SCR J0702-6102]{SCR0702-6102 }            &1   &07 02 50.4  &$-$61 02 48  &   0.812 & 051.5 &  1  &   ...  &  ...  &...&  ...           & 17.50  & 15.11  & 11.73   & 16.62   & 14.75   & 12.49   & /71    &  10.36   &   9.85   &   9.52    \\ 
\object{GJ0263       }                            &2   &07 04 17.7  &$-$10 30 32  &   0.821 & 189.7 & 28  & .06205 &.00292 & 2 & 63,64          &  ...   &  ...   &  7.83J  & 11.30J  & 10.18J  &  8.74J  & /5     &   7.31J  &   6.69J  &   6.43J   \\ 
\object{LHS0225      }                            &2   &07 04 45.8  &$-$38 36 08  &   1.228 & 099.3 &  1  & .05598\tablenotemark{a} &.00219 & 2 & 29,29         & 12.59J & 10.47J &  8.66J  & 12.87   & 11.85   & 10.51   & /29    &   8.61   &   8.07   &   7.87    \\ 
\object[LEHPM0449]{LEHPM2-0449  }                 &1   &07 05 09.3  &$-$80 29 50  &   0.385 & 353.1 &  1  &   ...  &  ...  &...&  ...           & 15.07  & 13.41  & 11.21   &  ...    &  ...    &  ...    &  ...   &   9.95   &   9.32   &   9.06    \\ 
\object{GJ2055       }                            &1   &07 07 22.9  &$-$21 27 27  &   0.288 & 137.7 & 28  & .05781 &.00236 & 1 & 64             & 11.80  &  9.26  &  8.73   & 11.08   & 10.09   &  8.87   & /34    &   7.63   &   7.03   &   6.80    \\ 
\object{ESO207-061   }                            &1   &07 07 53.3  &$-$49 00 50  &   0.404 & 355.3 &  1  & .06093 &.00302 & 2 & 62,63          &  ...   & 19.55  & 16.15   & 21.20   & 18.70   & 16.24   &   1/   &  13.23   &  12.54   &  12.11    \\ 
\object{LP840-016    }                            &1   &07 08 07.0  &$-$22 48 47  &   0.502 & 239.9 &  1  &   ...  &  ...  &...&  ...           & 12.36  & 10.03  &  8.37   & 11.42   & 10.42   &  9.27   & /46    &   8.09   &   7.51   &   7.27    \\ 
\object[APMPM J0710-5704]{APM0710-5704 }          &1   &07 09 37.7  &$-$57 03 42  &   0.456 & 046.3 &  1  &   ...  &  ...  &...&  ...           & 14.49  & 12.17  &  9.88   & 13.64   & 12.36   & 10.73   &   2/   &   9.25   &   8.63\tablenotemark{c}   &   8.30    \\ 
\object{LHS1906      }                            &1   &07 12 54.1  &$-$52 20 06  &   0.938 & 344.0 & 63  &   ...  &  ...  &...&  ...           & 13.48  & 11.22  &  9.65   &  ...    &  ...    &  ...    &  ...   &   8.88   &   8.32   &   8.06    \\ 
\object[SCR J0713-0511]{SCR0713-0511 }            &1   &07 13 11.2  &$-$05 11 49  &   0.319 & 187.2 &  1  &   ...  &  ...  &...&  ...           & 11.76  &  9.31  &  8.84   & 11.13   & 10.08   &  8.86   & /71    &   7.65   &   7.08   &   6.82    \\ 
\object{LHS1909      }                            &1   &07 15 49.0  &$-$83 00 19  &   0.821 & 351.8 &  1  &   ...  &  ...  &...&  ...           & 12.12  & 10.51  &  8.92   &  ...    &  ...    &  ...    &  ...   &   8.42   &   7.77   &   7.55    \\ 
\object[SCR J0717-0501]{SCR0717-0501 }            &1   &07 17 17.1  &$-$05 01 04  &   0.602 & 136.3 &  1  &   ...  &  ...  &...&  ...           & 13.86  & 11.34  &  8.83   & 13.29   & 12.02   & 10.39   & /71    &   8.87   &   8.35\tablenotemark{c}   &   8.05    \\ 
\object[LEHPM4145]{LEHPM2-4145  }                 &1   &07 18 14.0  &$-$52 29 30  &   0.194 & 191.8 &  1  &   ...  &  ...  &...&  ...           & 12.35  &  9.93  &  9.27   &  ...    &  ...    &  ...    &  ...   &   8.66   &   8.04\tablenotemark{c}   &   7.80    \\ 
\object[2MASS J07203020-4055327]{L383-019}        &1   &07 20 30.2  &$-$40 55 33  &   0.447 & 119.9 &  1  &   ...  &  ...  &...&  ...           & 12.41  & 10.12  &  8.89   &  ...    &  ...    &  ...    &  ...   &   8.46   &   7.86   &   7.61    \\ 
L136-037                                          &1   &07 20 52.0  &$-$62 10 12  &   0.344 & 303.1 &  1  &   ...  &  ...  &...&  ...           & 13.15  & 11.03  &  8.98   & 12.33   & 11.18   &  9.74   &   2/   &   8.38   &   7.84\tablenotemark{c}   &   7.52    \\ 
\object{LP527-012    }                            &1   &07 21 54.4  &$-$31 04 37  &   0.252 & 166.2 &  1  &   ...  &  ...  &...&  ...           & 14.15  & 11.62  &  9.61   &  ...    &  ...    &  ...    &  ...   &   9.37   &   8.76\tablenotemark{c}   &   8.54    \\ 
\object{L136-001     }                            &1   &07 23 20.8  &$-$60 06 13  &   0.462 & 010.5 &  1  &   ...  &  ...  &...&  ...           & 12.96  & 10.81  &  9.11   &  ...    &  ...    &  ...    &  ...   &   8.59   &   8.03   &   7.76    \\ 
\object[SCR J0723-8015]{SCR0723-8015 }            &1   &07 23 59.7  &$-$80 15 18  &   0.817 & 329.3 &  1  &   ...  &  ...  &...&  ...           & 18.68  & 16.44  & 13.27   & 17.45   & 15.61   & 13.41   & 3/71u  &  11.30   &  10.82   &  10.44    \\ 
\object[SCR J0724-3125]{SCR0724-3125 }            &1   &07 24 21.2  &$-$31 25 58  &   0.209 & 282.6 &  1  &   ...  &  ...  &...&  ...           & 15.25  & 12.35  & 10.25   & 14.41   & 13.08   & 11.38   &   2/   &   9.79   &   9.22   &   8.89    \\ 
\object{L383-082     }                            &1   &07 25 35.6  &$-$42 38 57  &   0.239 & 295.2 &  1  &   ...  &  ...  &...&  ...           & 14.69  & 12.39  & 10.53   &  ...    &  ...    &  ...    &  ...   &   9.54   &   9.00   &   8.68    \\ 
\object{GJ1097       }                            &1   &07 28 45.5  &$-$03 17 53  &   0.931 & 150.5 &  1  & .08608 &.00183 & 2 & 63,64          & 12.06  &  9.67  &  8.84   & 11.43   & 10.33   &  8.93   & /69    &   7.54   &   6.98   &   6.70    \\ 
\object{GJ2060       }                            &3(2)&07 28 51.4  &$-$30 14 49  &   0.212 & 207.9 &  1  & .06453 &.00152 & 2 & 55,64          & 10.55J &  8.14J &  7.43J  &  9.92J  &  8.95J  &  7.83J  & /34    &   6.62J  &   5.97J  &   5.72J   \\ 
\object{LHS1922      }                            &1   &07 30 39.3  &$-$44 24 01  &   0.487 & 341.1 &  1  &   ...  &  ...  &...&  ...           & 11.16  &  9.20  &  7.75   &  ...    &  ...    &  ...    &  ...   &   7.52   &   6.87   &   6.68    \\ 
\object[SCR J0731-4807]{SCR0731-4807 }            &1   &07 31 08.1  &$-$48 07 33  &   0.235 & 317.7 &  1  &   ...  &  ...  &...&  ...           & 17.72  & 15.59  & 13.00   & 16.74   & 15.19   & 13.29   &   1/   &  11.32   &  10.77   &  10.41    \\ 
\object[SCR J0733-2749]{SCR0733-2749 }            &1   &07 33 26.8  &$-$27 49 04  &   0.187 & 236.3 &  1  &   ...  &  ...  &...&  ...           & 17.37  & 14.96  & 12.05   & 16.03   & 14.56   & 12.73   &   1/   &  11.01   &  10.43   &  10.08    \\ 
\object[SCR J0733-4406]{SCR0733-4406 }            &1   &07 33 42.7  &$-$44 06 13  &   0.298 & 161.6 &  1  &   ...  &  ...  &...&  ...           & 16.19  & 13.89  & 11.53   & 15.13   & 13.79   & 12.05   &   2/   &  10.32   &   9.73   &   9.44    \\ 
\object{LHS1932      }                            &1   &07 36 12.0  &$-$51 55 21  &   0.586 & 044.3 &  1  & .06192 &.00098 & 1 & 47             & 13.25  & 11.05  &  9.27   & 12.48   & 11.36   &  9.92   & /47    &   8.55   &   8.04   &   7.76    \\ 
\object[SCR J0736-3024]{SCR0736-3024 }            &1   &07 36 56.7  &$-$30 24 16  &   0.424 & 145.7 & 60  &   ...  &  ...  &...&  ...           & 14.76  & 12.06  &  9.46   & 13.64   & 12.41   & 10.83   & /71    &   9.36   &   8.79   &   8.50    \\ 
\object{L528-016     }                            &1   &07 38 09.7  &$-$31 12 19  &   0.251 & 318.7 &  1  &   ...  &  ...  &...&  ...           & 12.84  & 10.22  &  8.73   & 11.89   & 10.80   &  9.48   &   2/   &   8.18   &   7.56   &   7.30    \\ 
\object{LHS1935      }                            &1   &07 38 41.0  &$-$21 13 28  &   0.657 & 136.3 & 28  & .09431 &.00331 & 1 & 64             & 12.08  &  9.85  &  8.26   & 11.72   & 10.62   &  9.23   & /69    &   7.85   &   7.33   &   7.06    \\ 
\object[SCR J0740-4257]{SCR0740-4257 }            &1   &07 40 11.8  &$-$42 57 40  &   0.713 & 318.2 &  1  &   ...  &  ...  &...&  ...           & 14.52  & 12.37  &  9.99   & 13.81   & 12.36   & 10.50   & /71    &   8.68   &   8.09   &   7.77    \\ 
\object{L034-026     }                            &1   &07 49 12.7  &$-$76 42 07  &   0.212 & 205.6 &  1  & .09436 &.00211 & 1 & 49             & 11.38  &  9.33  &  7.50   & 11.31   & 10.19   &  8.79   & /49    &   7.41   &   6.86   &   6.58    \\ 
\object{GJ1103       }                            &1   &07 51 54.7  &$-$00 00 13  &   0.793 & 161.9 &  1  & .11400 &.00330 & 1 & 63             & 14.16  & 11.79  &  9.44   & 13.26   & 11.89   & 10.19   &   3/   &   8.50   &   7.94\tablenotemark{c}   &   7.66    \\ 
\object[SCR J0754-3809]{SCR0754-3809 }            &1   &07 54 54.8  &$-$38 09 38  &   0.400 & 351.4 &  1  &   ...  &  ...  &...&  ...           & 16.90  & 14.68  & 11.75   & 15.46   & 13.91   & 11.98   & /71    &  10.01   &   9.42   &   9.08    \\ 
\object{LHS1955      }                            &2   &07 54 54.8  &$-$29 20 56  &   0.629 & 146.8 &  1  & .07436 &.00113 & 1 & 47             & 13.19J & 10.75J &  8.72J  & 12.79J  & 11.52J  &  9.89J  & /47    &   8.31J  &   7.69J  &   7.35J   \\ 
\object{LHS1957      }                            &1   &07 56 53.9  &$-$45 38 14  &   0.650 & 342.7 &  1  &   ...  &  ...  &...&  ...           & 13.08  & 10.86  &  8.87   & 12.28   & 11.27   & 10.02   &   2/   &   8.76   &   8.23   &   8.00    \\ 
\object{LHS5132      }                            &1   &08 00 51.3  &$-$57 30 34  &   0.492 & 138.3 &  1  &   ...  &  ...  &...&  ...           & 15.13  & 12.95  & 11.06   &  ...    &  ...    &  ...    &  ...   &   9.91   &   9.35   &   9.05    \\ 
\object[SCR J0803-1939]{SCR0803-1939 }            &2   &08 03 26.9  &$-$19 39 28  &   0.292 & 149.5 &  1  &   ...  &  ...  &...&  ...           & 15.19J & 12.66J & 10.02J  & 14.26J  & 13.04J  & 11.48J  &   2/   &  10.02J  &   9.45J  &   9.16J   \\ 
\object{LHS1978      }                            &1   &08 04 25.8  &$-$83 13 59  &   0.606 & 309.7 &  1  &   ...  &  ...  &...&  ...           & 13.33  & 11.28  &  9.69   &  ...    &  ...    &  ...    &  ...   &   8.97   &   8.35\tablenotemark{c}   &   8.11    \\ 
\object[SCR J0805-5912]{SCR0805-5912 }            &1   &08 05 46.2  &$-$59 12 50  &   0.640 & 154.4 &  1  &   ...  &  ...  &...&  ...           & 15.76  & 13.76  & 11.33   & 14.69   & 13.38   & 11.68   & /71    &  10.07   &   9.52   &   9.22    \\ 
\object{GJ0298       }                            &1   &08 09 58.1  &$-$52 58 05  &   0.832 & 322.6 &  1  & .06001 &.00243 & 2 & 63,64          & 12.89  & 10.61  &  8.87   & 11.81   & 10.73   &  9.34   & /5     &   7.99   &   7.44   &   7.14    \\ 
\object{GJ0300       }                            &1   &08 12 40.9  &$-$21 33 07  &   0.699 & 178.7 & 25  & .12578 &.00097 & 2 & 25,63          & 12.79  &  9.57  &  8.07   & 12.15   & 10.85   &  9.22   & /25    &   7.60   &   6.96   &   6.71    \\ 
\object[SCR J0812-4504]{SCR0812-4504 }            &1   &08 12 44.3  &$-$45 04 34  &   0.441 & 218.1 &  1  &   ...  &  ...  &...&  ...           & 18.70  & 16.66  & 13.29   & 17.54   & 15.87   & 13.82   &   1/   &  11.73   &  11.23   &  10.91    \\ 
\object{GJ0301       }                            &2   &08 13 08.5  &$-$13 55 01  &   0.536 & 198.7 &  1  & .05211 &.00198 & 2 & 58,63          & 10.31J &  8.29J &  7.10J  &  9.37J  &  8.50J  &  7.66J  & /34    &   6.64J  &   6.04J  &   5.82J   \\ 
\object{L242-075     }                            &1   &08 13 26.1  &$-$53 17 38  &   0.298 & 100.8 &  1  &   ...  &  ...  &...&  ...           & 12.99  & 10.82  &  9.73   &  ...    &  ...    &  ...    &  ...   &   8.54   &   7.99   &   7.73    \\ 
\object{LHS1992      }                            &1   &08 13 42.6  &$-$76 07 49  &   0.685 & 337.4 &  1  &   ...  &  ...  &...&  ...           & 12.00  &  9.92  &  8.35   & 11.86   & 10.79   &  9.46   &   1/   &   8.16   &   7.60\tablenotemark{c}   &   7.30    \\ 
\object{LP843-016    }                            &1   &08 14 22.6  &$-$25 42 19  &   0.239 & 198.9 &  1  &   ...  &  ...  &...&  ...           & 11.87  &  9.71  &  8.35   & 11.55   & 10.55   &  9.34   & /46    &   8.11   &   7.47   &   7.20    \\ 
\object{LP386-035    }                            &1   &08 16 37.5  &$-$42 12 26  &   0.245 & 301.3 &  1  &   ...  &  ...  &...&  ...           & 12.43  & 10.15  &  9.07   &  ...    &  ...    &  ...    &  ...   &   8.76   &   8.08   &   7.88    \\ 
\object{L098-059     }                            &1   &08 18 07.6  &$-$68 18 47  &   0.391 & 162.6 &  1  &   ...  &  ...  &...&  ...           & 12.71  & 10.44  &  8.97   & 11.71   & 10.61   &  9.25   &   3/   &   7.93   &   7.36   &   7.10    \\ 
\object[SCR J0827-2526]{SCR0827-2526 }            &1   &08 27 07.0  &$-$25 26 54  &   0.216 & 167.9 &  1  &   ...  &  ...  &...&  ...           & 14.91  & 12.29  & 10.12   & 13.90   & 12.66   & 11.10   &   2/   &   9.65   &   9.09   &   8.78    \\ 
\object{LHS2010      }                            &1   &08 27 11.8  &$-$44 59 21  &   0.537 & 343.1 & 47  & .07280 &.00130 & 1 & 47             & 12.47  &  9.89  &  7.62   & 11.86   & 10.70   &  9.19   & /47    &   7.75   &   7.15   &   6.87    \\ 
\object[SCR J0829-3709]{SCR0829-3709 }            &1   &08 29 41.3  &$-$37 09 35  &   0.327 & 300.8 &  1  &   ...  &  ...  &...&  ...           & 15.14  & 12.69  & 10.28   & 14.27   & 13.02   & 11.41   &   1/   &   9.83   &   9.26   &   9.00    \\ 
\object{LHS2024      }                            &1   &08 31 23.5  &$-$10 29 54  &   0.668 & 241.7 &  1  &   ...  &  ...  &...&  ...           & 15.71  & 13.08  & 10.32   & 15.06   & 13.62   & 11.84   &   1/   &  10.07   &   9.49   &   9.14    \\ 
\object{LHS2026      }                            &1   &08 32 30.5  &$-$01 34 39  &   0.540 & 151.9 &  1  & .05080 &.00050 & 1 & 63             & 19.83  & 17.07  & 13.68   & 18.94   & 16.69   & 14.32   & /6     &  12.04   &  11.48   &  11.14    \\ 
\object{GJ2070       }                            &1   &08 34 25.9  &$-$01 08 40  &   0.455 & 152.0 & 63  & .07340 &.00960 & 1 & 63             & 13.74  & 11.70  &  9.83   &  ...    &  ...    &  ...    &  ...   &   8.81   &   8.32   &   8.03    \\ 
\object[SCR J0835-3400]{SCR0835-3400 }            &1   &08 35 31.7  &$-$34 00 37  &   0.447 & 190.1 &  1  &   ...  &  ...  &...&  ...           & 15.31  & 12.76  & 10.25   & 14.26   & 12.99   & 11.39   &   1/   &   9.90   &   9.37   &   9.08    \\ 
\object[SCR J0837-2819]{SCR0837-2819 }            &1   &08 37 20.4  &$-$28 19 58  &   0.256 & 140.7 &  1  &   ...  &  ...  &...&  ...           & 17.05  & 14.60  & 11.95   & 15.59   & 14.18   & 12.43   &   1/   &  10.73   &  10.19   &   9.89    \\ 
\object{LP844-004    }                            &1   &08 37 33.9  &$-$22 32 32  &   0.185 & 261.8 &  1  &   ...  &  ...  &...&  ...           & 16.34  & 14.09  & 12.01   & 15.15   & 13.82   & 12.14   &   1/   &  10.50   &   9.94   &   9.64    \\ 
\object[SCR J0838-5855]{SCR0838-5855 }            &1   &08 38 02.2  &$-$58 55 59  &   0.320 & 189.0 &  1  &   ...  &  ...  &...&  ...           & 18.44  & 16.11  & 12.44   & 17.19   & 15.08   & 12.78   & 3/71u  &  10.31   &   9.71   &   9.27    \\ 
\object[SCR J0838-5302]{SCR0838-5302 }            &1   &08 38 13.2  &$-$53 02 12  &   0.487 & 278.6 &  1  &   ...  &  ...  &...&  ...           & 21.75  & 17.81  & 15.23   & 18.89   & 17.01   & 14.81   &   1/   &  12.50   &  11.85   &  11.45    \\ 
\object{LTT03201     }                            &1   &08 38 54.5  &$-$09 33 59  &   0.240 & 205.5 &  1  &   ...  &  ...  &...&  ...           & 12.33  & 10.02  &  8.59   & 11.80   & 10.80   &  9.59   & /44    &   8.36   &   7.68   &   7.44    \\ 
\object[SCR J0840-4044]{SCR0840-4044 }            &1   &08 40 01.7  &$-$40 44 31  &   0.289 & 307.2 &  1  &   ...  &  ...  &...&  ...           & 17.19  & 15.24  & 12.50   & 16.29   & 14.81   & 12.97   &   1/   &  11.19   &  10.64   &  10.25    \\ 
\object{GJ0317       }                            &1   &08 40 59.2  &$-$23 27 23  &   0.912 & 329.0 &  1  & .06533 &.00040 & 2 & 3,63           & 12.74  & 10.27  &  8.44   & 12.01   & 10.84   &  9.37   &   3/   &   7.93   &   7.32\tablenotemark{c}   &   7.03    \\ 
\object{G114-014     }                            &1   &08 42 23.2  &$-$04 53 55  &   0.318 & 190.2 &  1  &   ...  &  ...  &...&  ...           & 13.91  & 11.65  & 10.30   & 12.86   & 11.76   & 10.37   & /44    &   9.05   &   8.54\tablenotemark{c}   &   8.19    \\ 
\object{LP786-005    }                            &1   &08 47 17.6  &$-$20 58 20  &   0.299 & 322.4 &  1  &   ...  &  ...  &...&  ...           & 13.84  & 11.91  & 10.52   &  ...    &  ...    &  ...    &  ...   &   9.44   &   8.75   &   8.56    \\ 
L388-106                                          &2(1)&08 48 23.2  &$-$44 12 26  &   0.208 & 165.0 &  1  &   ...  &  ...  &...&  ...           & 14.60  & 12.33  & 10.36   &  ...    &  ...    &  ...    &  ...   &   9.69   &   9.05   &   8.79    \\ 
\object[LEHPM0870]{LEHPM2-0870  }                 &1   &08 48 59.1  &$-$80 35 02  &   0.317 & 205.8 &  1  &   ...  &  ...  &...&  ...           & 16.30  & 14.23  & 11.86   &  ...    &  ...    &  ...    &  ...   &  10.42   &   9.79   &   9.50    \\ 
\object[SCR J0852-6608]{SCR0852-6608 }            &1   &08 52 50.0  &$-$66 08 47  &   0.519 & 334.2 &  1  &   ...  &  ...  &...&  ...           & 17.81  & 15.50  & 12.88   & 16.41   & 14.93   & 13.11   &   1/   &  11.34   &  10.73   &  10.39    \\ 
\object[SCR J0853-3924]{SCR0853-3924 }            &1   &08 53 28.7  &$-$39 24 41  &   0.355 & 262.3 &  1  &   ...  &  ...  &...&  ...           & 13.21  & 10.86  &  8.34   & 12.32   & 11.22   &  9.87   &   2/   &   8.51   &   7.94   &   7.72    \\ 
\object{LHS2065      }                            &1   &08 53 36.2  &$-$03 29 32  &   0.550 & 249.4 & 16  & .11725 &.00064 & 4 & 10,16,57,63    & 20.08  & 17.27  & 13.92   & 18.94   & 16.74   & 14.46   & /16    &  11.21   &  10.47   &   9.94    \\ 
\object[2MASS J08540240-3051366]{L532-012}        &1   &08 54 02.4  &$-$30 51 37  &   0.274 & 266.3 &  1  &   ...  &  ...  &...&  ...           & 14.36  & 12.16  &  9.91   & 13.44   & 12.16   & 10.55   &   2/   &   9.01   &   8.39   &   8.09    \\ 
\object{GJ0326       }                            &2   &08 54 05.3  &$-$13 07 31  &   0.622 & 148.0 & 63  & .06180 &.00670 & 1 & 63             & 12.75J & 10.40J &  8.77J  & 11.93J  & 10.81J  &  9.42J  & /69    &   8.05J  &   7.53J  &   7.26J   \\ 
\object{LHS2071      }                            &2   &08 55 20.3  &$-$23 52 15  &   0.578 & 267.6 &  1  & .06284 &.00143 & 1 & 47             & 14.92J & 12.56J & 10.35J  & 13.88J  & 12.55J  & 10.82J  & /47    &   9.11J  &   8.54J  &   8.20J   \\ 
\object[NLTT20626]{L139-024}                      &1   &08 56 06.6  &$-$61 57 44  &   0.267 & 250.5 &  1  &   ...  &  ...  &...&  ...           & 14.27  & 12.33  & 10.94   &  ...    &  ...    &  ...    &  ...   &   9.48   &   8.95\tablenotemark{c}   &   8.67    \\ 
\object{LP844-033    }                            &1   &08 56 17.6  &$-$23 26 57  &   0.401 & 277.5 &  1  & .04242 &.00294 & 1 & 11             & 17.17  & 14.75  & 11.93   & 15.98   & 14.43   & 12.55   & /11    &  10.70   &  10.13   &   9.82    \\ 
\object{LP606-030    }                            &1   &08 58 43.3  &$-$00 41 47  &   0.286 & 258.1 &  1  &   ...  &  ...  &...&  ...           & 18.64  & 16.32  & 15.20   & 17.40   & 15.77   & 13.75   &   1/   &  11.72   &  11.15   &  10.76    \\ 
\object{GJ1118       }                            &1   &08 59 05.3  &$-$31 13 27  &   1.094 & 139.9 & 29  & .05619 &.00176 & 1 & 29             & 14.78  & 12.46  & 10.41   & 13.79   & 12.56   & 10.95   & /29    &   9.41   &   8.86   &   8.59    \\ 
\object[2MASS J09013172-6526402]{2MA0901-6526 }   &1   &09 01 31.7  &$-$65 26 40  &   0.245 & 338.0 &  1  &   ...  &  ...  &...&  ...           & 16.27  & 14.22  & 11.47   & 15.04   & 13.63   & 11.85   &   1/   &  10.14   &   9.59   &   9.28    \\ 
\object{L063-046     }                            &1   &09 01 39.0  &$-$72 40 17  &   0.315 & 311.8 &  1  &   ...  &  ...  &...&  ...           & 13.61  & 11.53  &  9.50   & 12.41   & 11.37   & 10.09   &   1/   &   8.82   &   8.24   &   7.99    \\ 
\object{LTT03347     }                            &1   &09 04 02.3  &$-$25 04 10  &   0.251 & 291.1 &  1  &   ...  &  ...  &...&  ...           & 13.38  & 11.31  &  9.84   &  ...    &  ...    &  ...    &  ...   &   9.15   &   8.56   &   8.31    \\ 
L244-024                                          &1   &09 05 17.9  &$-$51 02 36  &   0.305 & 338.6 &  1  &   ...  &  ...  &...&  ...           & 14.67  & 12.57  & 10.55   &  ...    &  ...    &  ...    &  ...   &   9.50   &   8.88\tablenotemark{c}   &   8.64    \\ 
\object[SCR J0905-0841]{SCR0905-0841 }            &1   &09 05 43.3  &$-$08 41 58  &   0.368 & 120.9 &  1  &   ...  &  ...  &...&  ...           & 16.90  & 14.64  & 12.30   & 15.88   & 14.45   & 12.65   &   1/   &  10.83   &  10.24   &   9.96    \\ 
\object{GJ0334       }                            &1   &09 06 45.4  &$-$08 48 25  &   0.366 & 304.6 & 28  & .06912 &.00124 & 2 & 63,64          & 10.24  &  8.13  &  7.05   &  9.50   &  8.59   &  7.68   & /5     &   6.64   &   5.98   &   5.76    \\ 
\object{LHS2106      }                            &1   &09 07 02.8  &$-$22 08 50  &   0.499 & 211.7 &  1  & .06623 &.00116 & 1 & 47             & 15.11  & 12.72  & 10.18   & 14.21   & 12.87   & 11.13   & /47    &   9.53   &   9.00   &   8.65    \\ 
\object[SCR J0907-3533]{SCR0907-3533 }            &1   &09 07 17.1  &$-$35 33 03  &   0.219 & 305.0 &  1  &   ...  &  ...  &...&  ...           & 14.39  & 12.85  & 10.60   & 13.89   & 12.73   & 11.28   &   1/   &   9.85   &   9.28   &   8.96    \\ 
L460-139                                          &1   &09 09 14.9  &$-$39 59 32  &   0.237 & 209.0 &  1  &   ...  &  ...  &...&  ...           & 13.51  & 11.30  &  9.50   &  ...    &  ...    &  ...    &  ...   &   9.15   &   8.54   &   8.32    \\ 
\object[SCR J0914-4134]{SCR0914-4134 }            &1   &09 14 17.4  &$-$41 34 38  &   0.749 & 312.5 & 60  &   ...  &  ...  &...&  ...           & 16.33  & 13.69  & 10.98   & 15.01   & 13.57   & 11.72   & /71    &   9.98   &   9.42   &   9.12    \\ 
\object{LHS6167      }                            &2   &09 15 36.4  &$-$10 35 47  &   0.440 & 242.0 &  1  &   ...  &  ...  &...&  ...           & 14.86J & 12.40J &  9.79J  & 13.82J  & 12.32J  & 10.42J  &   3/   &   8.61J  &   8.07J  &   7.73J   \\ 
\object{L749-034     }                            &1   &09 16 20.7  &$-$18 37 33  &   0.348 & 295.2 & 28  &   ...  &  ...  &...&  ...           & 11.06  &  8.89  &  7.56   & 10.73   &  9.72   &  8.54   &   3/   &   7.35   &   6.76   &   6.49    \\ 
\object{LHS2122      }                            &1   &09 16 26.0  &$-$62 04 16  &   0.934 & 313.3 & 47  & .05859 &.00257 & 1 & 47             & 13.36  & 10.83  &  9.09   & 12.57   & 11.43   &  9.94   & /47    &   8.47   &   7.83   &   7.55    \\ 
\object{LTT03416     }                            &1   &09 16 44.0  &$-$24 47 43  &   0.195 & 285.2 &  1  &   ...  &  ...  &...&  ...           & 12.55  & 10.31  &  9.04   &  ...    &  ...    &  ...    &  ...   &   8.70   &   8.05   &   7.83    \\ 
\object{GJ1123       }                            &1   &09 17 05.3  &$-$77 49 23  &   1.052 & 141.6 & 29  & .11092 &.00202 & 1 & 29             & 14.17  & 12.15  &  9.88   & 13.16   & 11.86   & 10.16   & /29    &   8.33   &   7.77   &   7.45    \\ 
\object{G161-013     }                            &1   &09 20 11.1  &$-$01 10 17  &   0.223 & 293.2 &  1  &   ...  &  ...  &...&  ...           & 14.88  & 12.74  & 11.00   &  ...    &  ...    &  ...    &  ...   &   9.88   &   9.13   &   8.89    \\ 
\object[PM J09204-4922]{LEP0920-4922 }            &1   &09 20 26.0  &$-$49 22 35  &   0.534 & 313.9 &  1  &   ...  &  ...  &...&  ...           & 17.88  & 16.67  & 13.68   &  ...    &  ...    &  ...    &  ...   &  11.33   &  10.82   &  10.53    \\ 
\object[SIPS J0921-2104]{SIP0921-2104 }           &1   &09 21 14.1  &$-$21 04 44  &   0.904 & 173.6 &  1  &   ...  &  ...  &...&  ...           & 22.26  & 19.07  & 16.03   & 20.85   & 18.50   & 16.17   &   2/   &  12.78   &  12.15   &  11.69    \\ 
\object{GJ0341       }                            &1   &09 21 37.6  &$-$60 16 55  &   0.859 & 253.1 &  1  & .09568 &.00091 & 2 & 63,64          & 10.22  &  6.98  &  8.29   &  9.49   &  8.55   &  7.54   & /5     &   6.44   &   5.79   &   5.59    \\ 
\object{LP902-060    }                            &1   &09 23 32.4  &$-$33 32 56  &   0.304 & 156.7 &  1  &   ...  &  ...  &...&  ...           & 12.83  & 10.46  &  9.77   &  ...    &  ...    &  ...    &  ...   &   8.89   &   8.17   &   8.02    \\ 
\object{LP389-001    }                            &2(1)&09 24 17.3  &$-$40 05 45  &   0.257 & 153.2 &  1  &   ...  &  ...  &...&  ...           & 11.35  &  9.45  &  8.15   &  ...    &  ...    &  ...    &  ...   &   7.85   &   7.16   &   6.99    \\ 
\object{L822-019     }                            &1   &09 28 41.6  &$-$12 09 56  &   0.414 & 174.1 &  1  &   ...  &  ...  &...&  ...           & 13.06  & 10.75  &  9.48   & 12.23   & 11.23   &  9.05   & /44    &   8.84   &   8.20\tablenotemark{c}   &   7.95    \\ 
\object[GJ0347 A]{GJ0347 }                        &2(1)&09 28 53.3  &$-$07 22 16  &   0.773 & 195.1 &  1  & .06106 &.00286 & 2 & 63,64          & 12.40  & 10.27  &  9.03   & 12.10   & 11.05   &  9.72   & /5     &   8.45   &   7.89   &   7.63    \\ 
\object{WT1637       }                            &1   &09 29 03.8  &$-$24 29 04  &   0.258 & 236.9 &  1  &   ...  &  ...  &...&  ...           & 18.28  & 15.94  & 12.73   &  ...    &  ...    &  ...    &  ...   &  10.84   &  10.29   &   9.91    \\ 
\object{GJ0352       }                            &2   &09 31 19.4  &$-$13 29 19  &   0.733 & 087.9 &  1  & .09848 &.00310 & 2 & 58,63          &  9.76J &  7.46J &  5.74J  & 10.08J  &  9.03J  &  7.69J  & /5     &   6.36J  &   5.76J  &   5.51J   \\ 
\object{LP788-001    }                            &1   &09 31 22.3  &$-$17 17 43  &   0.359 & 246.7 &  1  &   ...  &  ...  &...&  ...           & 18.99  & 16.74  & 13.14   & 17.55   & 15.63   & 13.38   &   2/   &  11.07   &  10.47   &  10.07    \\ 
\object[NLTT22095]{LP846-015}                     &1   &09 34 27.9  &$-$26 43 27  &   0.292 & 093.9 &  1  &   ...  &  ...  &...&  ...           & 15.36  & 12.94  & 10.71   &  ...    &  ...    &  ...    &  ...   &   9.47   &   8.94   &   8.62    \\ 
\object{LTT03532     }                            &1   &09 35 54.4  &$-$33 43 51  &   0.261 & 130.5 &  1  &   ...  &  ...  &...&  ...           & 14.14  & 11.94  & 10.16   &  ...    &  ...    &  ...    &  ...   &   9.39   &   8.82   &   8.58    \\ 
\object{GJ0357       }                            &1   &09 36 01.6  &$-$21 39 39  &   0.995 & 171.8 & 28  & .11074 &.00190 & 2 & 63,64          & 11.27  & 10.49  &  7.49   & 10.92   &  9.86   &  8.57   &   3/   &   7.34   &   6.74   &   6.48    \\ 
\object[SCR J0939-4300]{SCR0939-4300 }            &1   &09 39 44.7  &$-$43 00 27  &   0.393 & 209.4 &  1  &   ...  &  ...  &...&  ...           & 14.05  & 12.14  & 10.30   & 13.57   & 12.42   & 10.93   &   1/   &   9.50   &   8.87   &   8.64    \\ 
\object{GJ0358       }                            &1   &09 39 46.4  &$-$41 04 03  &   0.620 & 302.8 &  1  & .10546 &.00162 & 2 & 63,64          & 11.33  &  9.07  &  7.78   & 10.78   &  9.66   &  8.27   &   3/   &   6.90   &   6.32   &   6.06    \\ 
\object{LTT03553     }                            &1   &09 41 21.2  &$-$20 34 41  &   0.404 & 270.8 &  1  &   ...  &  ...  &...&  ...           & 13.55  & 11.18  &  9.50   & 12.56   & 11.52   & 10.23   & /44    &   8.98   &   8.28   &   8.06    \\ 
\object{G161-066     }                            &1   &09 42 12.8  &$-$07 01 46  &   0.405 & 193.5 &  1  &   ...  &  ...  &...&  ...           & 14.93  & 12.60  & 10.47   &  ...    &  ...    &  ...    &  ...   &   9.75   &   9.22   &   8.92    \\ 
\object{LHS2177      }                            &1   &09 42 35.7  &$-$19 14 05  &   0.545 & 241.6 &  1  & .06347 &.00354 & 1 & 64             & 12.69  & 10.15  &  8.66   & 11.96   & 10.90   &  9.60   & /69    &   8.30   &   7.72   &   7.50    \\ 
\object{GJ1128       }                            &1   &09 42 46.4  &$-$68 53 06  &   1.125 & 000.6 &  1  & .15305 &.00241 & 1 & 29             & 13.76  & 11.24  &  9.02   & 12.74   & 11.39   &  9.65   & /29    &   7.95   &   7.39\tablenotemark{c}   &   7.04    \\ 
\object{LHS5156      }                            &1   &09 42 49.6  &$-$63 37 56  &   0.506 & 084.1 &  1  & .09515 &.00117 & 1 & 47             & 14.06  & 11.69  &  9.30   & 13.30   & 11.98   & 10.28   & /47    &   8.62   &   8.10   &   7.77    \\ 
\object{LHS0272      }                            &1   &09 43 46.2  &$-$17 47 06  &   1.439 & 279.2 & 30  & .07395 &.00118 & 1 & 30             & 14.09  & 11.61  & 10.01   & 13.16   & 12.10   & 10.87   & /30    &   9.62   &   9.12   &   8.87    \\ 
\object{WT0244       }                            &1   &09 44 23.7  &$-$73 58 38  &   0.517 & 257.2 &  1  & .04330 &.00150 & 1 & 47             & 16.24  & 14.08  & 11.49   & 15.17   & 13.80   & 12.02   & /47    &  10.23   &   9.71   &   9.38    \\ 
\object{GJ0367       }                            &1   &09 44 29.8  &$-$45 46 36  &   0.745 & 218.6 & 28  & .10255 &.00294 & 2 & 63,64          & 10.28  &  8.66  &  7.81   & 10.12   &  9.10   &  7.86   &   3/   &   6.63   &   6.05   &   5.78    \\ 
\object{GJ1129       }                            &1   &09 44 47.3  &$-$18 12 49  &   1.597 & 264.3 & 30  & .09389 &.00249 & 1 & 30             & 13.31  & 10.18  &  8.56   & 12.46   & 11.24   &  9.67   & /30    &   8.12   &   7.54   &   7.26    \\ 
\object{G161-071     }                            &1   &09 44 54.2  &$-$12 20 54  &   0.353 & 275.7 &  1  &   ...  &  ...  &...&  ...           & 14.54  & 11.90  &  9.32   & 13.76   & 12.26   & 10.36   &   2/   &   8.50   &   7.92   &   7.60    \\ 
\object{LP462-119    }                            &2   &09 45 40.1  &$-$39 02 27  &   0.307 & 206.3 &  1  & .04948 &.00479 & 1 & 64             & 12.54J & 10.30J &  8.92J  &  ...    &  ...    &  ...    &  ...   &   8.37J  &   7.78J  &   7.52J   \\ 
\object{WT2458       }                            &1   &09 45 58.4  &$-$32 53 30  &   0.355 & 295.5 &  1  &   ...  &  ...  &...&  ...           & 15.31  & 12.89  & 10.43   & 14.04   & 12.66   & 10.89   &   2/   &   9.20   &   8.60   &   8.28    \\ 
\object{LHS2186      }                            &1   &09 46 09.3  &$-$04 25 43  &   0.547 & 287.6 & 36  &   ...  &  ...  &...&  ...           & 15.19  & 12.78  & 10.38   &  ...    &  ...    &  ...    &  ...   &   9.69   &   9.15   &   8.83    \\ 
\object{GJ2075       }                            &2   &09 49 27.8  &$-$55 20 09  &   0.300 & 126.5 &  1  & .04770 &.00184 & 1 & 64             & 10.76  &  8.60  &  7.47   & 10.28J  &  9.34J  &  8.33J  & /34    &   7.25J  &   6.57J  &   6.37J   \\ 
\object{LTT03613     }                            &1   &09 50 40.5  &$-$13 48 39  &   0.195 & 125.5 &  1  &   ...  &  ...  &...&  ...           & 13.25  & 10.93  &  8.85   & 12.71   & 11.52   &  9.99   &   2/   &   8.58   &   7.97   &   7.72    \\ 
\object{LTT03612     }                            &1   &09 50 48.3  &$-$09 07 10  &   0.230 & 204.0 & 37  &   ...  &  ...  &...&  ...           & 13.90  & 11.65  &  9.67   &  ...    &  ...    &  ...    &  ...   &   9.26   &   8.66   &   8.38    \\ 
\object{GJ0369       }                            &1   &09 51 09.6  &$-$12 19 48  &   1.850 & 142.1 & 28  & .07298 &.00174 & 2 & 63,64          & 10.49  &  8.37  &  6.93   & 10.06   &  9.13   &  8.11   & /5     &   6.99   &   6.40   &   6.15    \\ 
\object{LTT03616     }                            &1   &09 51 23.3  &$-$17 44 24  &   0.445 & 074.4 &  1  &   ...  &  ...  &...&  ...           & 12.45  & 10.10  &  8.67   & 11.84   & 10.83   &  9.55   & /44    &   8.30   &   7.74   &   7.49    \\ 
\object{GJ0372       }                            &2   &09 53 11.8  &$-$03 41 25  &   0.512 & 190.7 &  1  & .06220 &.00210 & 2 & 63,64          & 11.28J &  8.96J &  7.78J  & 10.55J  &  9.53J  &  8.29J  & /5     &   7.00J  &   6.41J  &   6.13J   \\ 
\object{GJ1130       }                            &2(1)&09 53 28.1  &$-$31 45 08  &   0.180 & 235.2 &  1  & .04145 &.00155 & 1 & 64             & 11.06  &  8.79  &  8.00   & 10.15   &  9.29   &  8.43   &   1/   &   7.40   &   6.77   &   6.57    \\ 
\object{LTT03629     }                            &1   &09 53 30.3  &$-$31 28 12  &   0.235 & 167.3 &  1  &   ...  &  ...  &...&  ...           & 13.53  & 11.59  & 10.05   &  ...    &  ...    &  ...    &  ...   &   9.14   &   8.55   &   8.32    \\ 
\object{LP847-048    }                            &1   &09 55 23.9  &$-$27 15 41  &   0.185 & 207.7 &  1  & .08832 &.00318 & 1 & 64             & 12.56  & 10.20  &  8.43   & 12.08   & 10.90   &  9.44   &   1/   &   8.03   &   7.43   &   7.14    \\ 
\object{GJ0375       }                            &2   &09 58 34.3  &$-$46 25 30  &   0.678 & 138.4 &  1  & .06477 &.00172 & 2 & 63,64          & 12.15J & 10.07J &  8.55J  & 11.27J  & 10.11J  &  8.59J  &   1/   &   7.13J  &   6.52J  &   6.26J   \\ 
\object{GJ0377       }                            &1   &10 01 10.7  &$-$30 23 25  &   1.273 & 300.3 & 28  & .06223 &.00246 & 2 & 63,64          & 12.51  &  9.91  &  8.54   & 11.44   & 10.36   &  8.98   & /34    &   7.60   &   6.99\tablenotemark{c}   &   6.70    \\ 
\object{LP463-104    }                            &1   &10 01 23.8  &$-$38 50 25  &   0.272 & 144.9 &  1  &   ...  &  ...  &...&  ...           & 12.47  & 10.16  &  8.62   &  ...    &  ...    &  ...    &  ...   &   8.33   &   7.74\tablenotemark{c}   &   7.46    \\ 
\object{LHS5166      }                            &2(1)&10 04 38.7  &$-$33 35 10  &   0.493 & 137.6 & 36  & .05480 &.00560 & 1 & 2              & 15.39  & 13.01  & 10.90   & 14.36   & 13.08   & 11.41   &   2/   &   9.85   &   9.30   &   9.03    \\ 
\object{LP903-021    }                            &1   &10 04 50.6  &$-$31 05 28  &   0.339 & 226.8 &  1  & .04349 &.00344 & 1 & 64             & 13.08  & 10.61  &  9.31   & 12.00   & 10.97   &  9.75   & /34    &   8.46   &   7.86\tablenotemark{c}   &   7.62    \\ 
L319-147                                          &1   &10 06 08.7  &$-$49 49 38  &   0.192 & 191.7 &  1  &   ...  &  ...  &...&  ...           & 13.06  & 10.97  &  9.19   &  ...    &  ...    &  ...    &  ...   &   8.89   &   8.33   &   8.10    \\ 
\object{LP789-023    }                            &1   &10 06 31.9  &$-$16 53 26  &   0.343 & 304.4 &  1  &   ...  &  ...  &...&  ...           & 20.10  & 17.41  & 13.83   &  ...    &  ...    &  ...    &  ...   &  12.04   &  11.39   &  10.99    \\ 
\object{L016-059     }                            &2   &10 07 09.9  &$-$82 50 16  &   0.341 & 300.9 &  1  &   ...  &  ...  &...&  ...           & 12.94J & 10.93J &  9.17J  &  ...    &  ...    &  ...    &  ...   &   8.52J  &   8.14J\tablenotemark{c}  &   7.74J\tablenotemark{c}   \\ 
\object{LP729-033    }                            &1   &10 08 01.1  &$-$14 36 27  &   0.394 & 255.2 &  1  &   ...  &  ...  &...&  ...           & 16.83  & 14.68  & 12.04   &  ...    &  ...    &  ...    &  ...   &  10.60   &  10.02   &   9.67    \\ 
LP903-035                                         &1   &10 10 46.8  &$-$30 46 49  &   0.389 & 283.8 &  1  &   ...  &  ...  &...&  ...           & 14.27  & 12.21  & 10.50   &  ...    &  ...    &  ...    &  ...   &   9.48   &   8.86   &   8.59    \\ 
\object{WT1757       }                            &1   &10 11 45.0  &$-$24 25 34  &   0.198 & 097.2 &  1  &   ...  &  ...  &...&  ...           & 12.13  & 10.00  &  8.96   &  ...    &  ...    &  ...    &  ...   &   8.17   &   7.50   &   7.32    \\                  
\object{GJ0381       }                            &2   &10 12 04.7  &$-$02 41 05  &   0.790 & 140.3 & 28  & .08352 &.00277 & 2 & 63,64          & 11.89J &  9.40J &  7.74J  & 10.64J  &  9.59J  &  8.32J  & /5     &   7.02J  &   6.47J  &   6.19J   \\ 
\object{GJ0382       }                            &1   &10 12 17.7  &$-$03 44 44  &   0.314 & 219.0 &  1  & .12611 &.00181 & 2 & 63,64          & 10.12  &  7.61  &  6.58   &  9.29   &  8.28   &  7.11   & /5     &   5.89   &   5.26   &   5.02    \\ 
\object{LHS2233      }                            &1   &10 12 59.6  &$-$35 43 59  &   0.532 & 292.7 & 36  &   ...  &  ...  &...&  ...           & 13.95  & 11.77  & 10.19   & 13.02   & 11.86   & 10.47   & /9     &   9.22   &   8.58   &   8.36    \\ 
\object{GJ1132       }                            &1   &10 14 51.8  &$-$47 09 24  &   1.126 & 291.7 & 29  & .08307 &.00169 & 1 & 29             & 13.95  & 11.93  &  9.57   & 13.49   & 12.26   & 10.69   & /29    &   9.25   &   8.67   &   8.32    \\ 
\object{G162-037     }                            &1   &10 16 35.7  &$-$11 56 48  &   0.277 & 191.6 &  1  &   ...  &  ...  &...&  ...           & 15.10  & 13.14  & 11.28   &  ...    &  ...    &  ...    &  ...   &   9.96   &   9.40   &   9.13    \\ 
\object{GJ0386       }                            &1   &10 16 46.0  &$-$11 57 42  &   0.726 & 217.6 &  1  & .07538 &.00245 & 2 & 63,64          & 12.08  &  9.71  &  8.53   & 10.51   &  9.46   &  8.14   & /5     &   7.32   &   6.71   &   6.45    \\ 
\object[NLTT 23956]{LP790-002}                    &2(1)&10 18 13.9  &$-$20 28 41  &   0.390 & 287.2 &  1  &   ...  &  ...  &...&  ...           & 14.90  & 12.73  & 10.28   & 13.95   & 12.58   & 10.81   &   7/   &   9.00   &   8.42   &   8.15    \\ 
\object{LTT03780     }                            &1   &10 18 35.2  &$-$11 43 00  &   0.396 & 238.1 &  1  &   ...  &  ...  &...&  ...           & 13.88  & 12.02  & 10.40   & 13.07   & 11.94   & 10.44   & /44    &   9.01   &   8.44\tablenotemark{c}   &   8.20    \\ 
\object[LTT 3790]{L392-039}                       &2(1)&10 19 51.3  &$-$41 48 46  &   0.442 & 193.0 &  1  &   ...  &  ...  &...&  ...           & 12.43  & 10.16  &  8.68   & 11.64   & 10.66   &  9.52   &   2/   &   8.36   &   7.72   &   7.49    \\ 
\object{WT2473       }                            &1   &10 21 12.1  &$-$37 05 44  &   0.355 & 143.5 &  1  &   ...  &  ...  &...&  ...           & 14.53  & 12.47  & 10.30   &  ...    &  ...    &  ...    &  ...   &   9.39   &   8.75   &   8.47    \\ 
\object{GJ0389       }                            &2   &10 22 24.6  &$-$60 10 38  &   0.531 & 139.6 & 28  & .05042 &.00183 & 2 & 63,64          & 10.92J &  8.34J &  7.27J  & 10.72   &  9.82   &  8.80   & /5     &   7.71   &   7.08   &   6.85    \\ 
\object[WT 281]{L101-009}                         &1   &10 22 46.1  &$-$66 02 26  &   0.210 & 290.2 &  1  &   ...  &  ...  &...&  ...           & 14.77  & 12.79  & 10.51   &  ...    &  ...    &  ...    &  ...   &   9.55   &   8.98   &   8.72    \\ 
\object{L142-086     }                            &1   &10 24 07.0  &$-$63 59 55  &   0.347 & 214.8 &  1  &   ...  &  ...  &...&  ...           & 11.55  &  8.98  &  ...    & 10.62   &  9.67   &  8.66   &   1/   &   7.54   &   6.85   &   6.66    \\ 
\object{GJ0390       }                            &1   &10 25 10.8  &$-$10 13 43  &   0.709 & 278.6 &  1  & .08134 &.00178 & 2 & 63,64          & 11.31  &  8.97  &  7.82   & 10.17   &  9.19   &  8.10   & /5     &   6.90   &   6.26   &   6.03    \\ 
\object{LTT03835     }                            &2   &10 26 38.3  &$-$16 51 19  &   0.357 & 213.6 &  1  &   ...  &  ...  &...&  ...           & 12.28J & 10.18J &  8.36J  &  ...    &  ...    &  ...    &  ...   &   8.55J  &   7.90J  &   7.69J   \\ 
\object{LTT03855     }                            &1   &10 30 50.8  &$-$35 46 39  &   0.334 & 271.3 &  1  & .04062 &.00203 & 1 & 64             & 12.15  &  9.74  &  8.46   &  ...    &  ...    &  ...    &  ...   &   8.19   &   7.49   &   7.29    \\ 
\object{LTT03538     }                            &1   &10 31 08.5  &$-$41 27 49  &   0.286 & 280.3 &  1  &   ...  &  ...  &...&  ...           & 14.42  & 11.96  & 10.04   &  ...    &  ...    &  ...    &  ...   &   9.43   &   8.85   &   8.61    \\ 
\object[NLTT24696]{LP904-068}                     &1   &10 33 39.1  &$-$29 00 32  &   0.287 & 137.9 &  1  &   ...  &  ...  &...&  ...           & 13.91  & 11.62  & 10.12   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.49   &   8.24    \\ 
\object[LEHPM4342]{LEHPM2-4342  }                 &1   &10 34 24.7  &$-$28 19 19  &   0.210 & 266.2 &  1  &   ...  &  ...  &...&  ...           & 13.36  & 11.18  &  9.52   &  ...    &  ...    &  ...    &  ...   &   8.69   &   8.06   &   7.79    \\ 
\object{LTT03877     }                            &1   &10 35 01.1  &$-$09 24 39  &   0.313 & 133.3 &  1  &   ...  &  ...  &...&  ...           & 12.69  & 10.37  &  9.01   & 12.11   & 11.02   &  9.63   & /44    &   8.28   &   7.68\tablenotemark{c}   &   7.39    \\ 
LP904-038                                         &1   &10 37 41.6  &$-$29 31 04  &   0.216 & 120.8 &  1  &   ...  &  ...  &...&  ...           & 14.44  & 12.45  & 11.02   &  ...    &  ...    &  ...    &  ...   &   9.64   &   9.07   &   8.82    \\ 
\object{LTT03896     }                            &1   &10 37 45.3  &$-$27 46 39  &   0.322 & 318.4 &  1  &   ...  &  ...  &...&  ...           & 14.30  & 12.02  &  9.94   & 13.14   & 11.84   & 10.19   &   3/   &   8.60   &   8.04\tablenotemark{c}   &   7.72    \\ 
\object[LEHPM2758]{LEHPM2-2758  }                 &1   &10 38 47.8  &$-$86 32 44  &   0.223 & 198.2 & 43  &   ...  &  ...  &...&  ...           & 14.08  & 13.04  & 10.31   & 13.24   & 12.02   & 10.46   &   3/   &   8.97   &   8.40   &   8.11    \\ 
\object{GJ0399       }                            &1   &10 39 40.6  &$-$06 55 26  &   0.756 & 263.8 &  1  & .06394 &.00278 & 2 & 63,64          & 11.51  &  9.49  &  7.73   & 11.31   & 10.27   &  8.99   & /5     &   7.66   &   7.05\tablenotemark{c}   &   6.82    \\ 
\object{LP465-084    }                            &2   &10 39 44.4  &$-$37 55 14  &   0.241 & 123.8 &  1  & .07151 &.00248 & 1 & 64             & 12.23J &  9.85J &  8.52J  & 11.06J  &  9.94J  &  8.54J  &   1/   &   7.21J  &   6.63J  &   6.38J   \\ 
\object{WT0309       }                            &1   &10 40 47.5  &$-$44 45 53  &   0.269 & 328.0 &  1  &   ...  &  ...  &...&  ...           & 14.56  & 12.20  & 10.24   &  ...    &  ...    &  ...    &  ...   &   9.50   &   8.84   &   8.66    \\ 
\object{GJ1135       }                            &2   &10 41 09.3  &$-$36 53 44  &   0.255 & 131.7 &  1  & .06121 &.00152 & 1 & 64             & 10.86J &  8.64J &  7.36J  &  9.94J  &  9.00J  &  7.98J  & /34    &   6.91J  &   6.22J  &   5.99J   \\ 
\object{LP904-051    }                            &1   &10 41 44.0  &$-$31 11 55  &   0.455 & 125.9 &  1  &   ...  &  ...  &...&  ...           & 17.48  & 15.20  & 12.73   &  ...    &  ...    &  ...    &  ...   &  11.04   &  10.45   &  10.16    \\ 
\object[NLTT 25128]{LP848-050}                    &1   &10 42 41.4  &$-$24 16 05  &   0.205 & 015.4 &  1  &   ...  &  ...  &...&  ...           & 17.68  & 15.34  & 12.09   & 16.55   & 14.57   & 12.47   &   2/   &  10.28   &   9.67   &   9.34    \\ 
\object{WT1827       }                            &2   &10 43 02.8  &$-$09 12 41  &   1.959 & 280.0 & 29  & .08099 &.00242 & 1 & 29             & 16.00J & 13.80J & 10.85J  & 15.11J  & 13.57J  & 11.59J  & 3/29u  &   9.67J  &   9.10J  &   8.73J   \\ 
\object{LTT03936     }                            &1   &10 44 09.5  &$-$26 37 44  &   0.287 & 261.2 &  1  &   ...  &  ...  &...&  ...           & 13.79  & 11.54  & 10.13   &  ...    &  ...    &  ...    &  ...   &   9.08   &   8.48   &   8.25    \\ 
\object{LP905-056    }                            &1   &10 45 16.7  &$-$30 48 27  &   0.247 & 185.2 &  1  & .07141 &.00237 & 1 & 64             & 12.54  & 10.08  &  8.65   & 11.22   & 10.21   &  9.03   & /34    &   7.82   &   7.22   &   6.99    \\ 
\object{LP849-006    }                            &1   &10 45 51.8  &$-$23 09 01  &   0.297 & 237.6 &  1  &   ...  &  ...  &...&  ...           & 16.27  & 13.95  & 11.43   &  ...    &  ...    &  ...    &  ...   &  10.04   &   9.49   &   9.18    \\ 
\object{LP905-017    }                            &1   &10 47 11.2  &$-$32 15 06  &   0.198 & 264.6 &  1  &   ...  &  ...  &...&  ...           & 13.66  & 11.41  & 10.30   &  ...    &  ...    &  ...    &  ...   &   9.17   &   8.51   &   8.26    \\ 
\object{LHS2310      }                            &1   &10 47 38.7  &$-$79 27 46  &   0.496 & 242.1 &  1  &   ...  &  ...  &...&  ...           & 14.64  & 12.71  & 10.69   & 13.45   & 12.19   & 10.60   &   3/   &   9.05   &   8.49   &   8.14    \\ 
L037-012                                          &1   &10 48 01.0  &$-$76 34 16  &   0.237 & 293.4 &  1  &   ...  &  ...  &...&  ...           & 15.31  & 13.45  & 11.95   &  ...    &  ...    &  ...    &  ...   &   9.98   &   9.43   &   9.14    \\ 
\object[DENIS J104812.6-112009]{DEN1048-3956 }    &1   &10 48 12.6  &$-$39 56 07  &   1.530 & 229.2 & 29  & .24853 &.00118 & 3 & 10,12,29       & 18.75  & 15.93  & 12.10   & 17.37   & 14.98   & 12.47   & 4/29u  &   9.54   &   8.91   &   8.45    \\ 
\object{LHS0292      }                            &1   &10 48 14.6  &$-$11 20 10  &   1.598 & 159.3 &  1  & .22030 &.00360 & 2 & 16,63          & 16.83  & 14.17  & 10.40   & 15.78   & 13.63   & 11.25   & /16    &   8.86   &   8.26   &   7.93    \\ 
\object{LHS5179      }                            &1   &10 53 02.2  &$-$15 05 03  &   0.482 & 272.5 &  1  &   ...  &  ...  &...&  ...           & 15.11  & 12.99  & 11.32   & 13.94   & 12.80   & 11.31   & /44    &   9.87   &   9.29   &   8.99    \\ 
\object[2MASSW J1054119-850502]{2MA1054-8505 }    &1   &10 54 11.0  &$-$85 05 02  &   0.465 & 296.2 & 15  &   ...  &  ...  &...&  ...           & 21.40  & 19.13  & 15.99   & 20.59   & 18.12   & 15.64   &   1/   &  12.70   &  12.07   &  11.65    \\ 
\object{LTT04004     }                            &1   &10 54 42.0  &$-$07 18 33  &   0.424 & 203.1 &  1  &   ...  &  ...  &...&  ...           & 14.09  & 11.98  &  9.89   & 13.26   & 12.03   & 10.42   &   1/   &   8.88   &   8.25   &   7.97    \\ 
\object{LHS2328      }                            &1   &10 55 34.5  &$-$09 21 26  &   0.500 & 331.0 &  1  & .05384 &.00147 & 1 & 47             & 14.12  & 11.97  &  9.59   & 13.55   & 12.37   & 10.86   & /47    &   9.42   &   8.87   &   8.61    \\ 
\object{LHS2329      }                            &1   &10 55 40.1  &$-$52 10 15  &   0.617 & 280.6 & 36  &   ...  &  ...  &...&  ...           & 13.47  & 11.31  &  9.88   &  ...    &  ...    &  ...    &  ...   &   9.13   &   8.52   &   8.22    \\ 
\object[2MASS J10563892-1552540]{LP731-028}       &1   &10 56 38.9  &$-$15 52 54  &   0.450 & 167.0 & 37  &   ...  &  ...  &...&  ...           & 12.97  & 10.77  &  9.09   & 11.82   & 10.74   &  9.39   &   2/   &   8.07   &   7.47   &   7.23    \\ 
\object{LTT04030     }                            &1   &10 58 34.2  &$-$05 54 09  &   0.249 & 169.4 &  1  &   ...  &  ...  &...&  ...           & 14.08  & 11.95  & 10.08   &  ...    &  ...    &  ...    &  ...   &   9.20   &   8.60   &   8.33    \\ 
\object{LHS2335      }                            &1   &10 58 35.1  &$-$31 08 38  &   0.551 & 259.8 &  1  & .05055 &.00155 & 1 & 47             & 12.62  & 10.32  &  9.29   & 11.93   & 10.90   &  9.63   & /47    &   8.36   &   7.76   &   7.47    \\ 
\object{LP791-023    }                            &1   &11 04 25.2  &$-$17 48 09  &   0.441 & 130.0 &  1  &   ...  &  ...  &...&  ...           & 16.89  & 14.67  & 12.34   &  ...    &  ...    &  ...    &  ...   &  10.83   &  10.19   &   9.87    \\ 
\object[UPM J1104-6232]{UPM1104-6232 }            &1   &11 04 33.8  &$-$62 32 35  &   0.243 & 254.8 &  1  &   ...  &  ...  &...&  ...           & 16.42  & 14.09  & 11.48   & 15.20   & 13.77   & 11.96   &   1/   &  10.26   &   9.68   &   9.36    \\ 
L066-047                                          &2(1)&11 04 33.5  &$-$72 57 10  &   0.256 & 108.1 &  1  &   ...  &  ...  &...&  ...           & 11.95  & 10.21  &  9.34   &  ...    &  ...    &  ...    &  ...   &   8.47   &   7.85\tablenotemark{c}   &   7.61    \\ 
\object[NLTT26219]{LP849-051}                     &1   &11 05 06.9  &$-$22 12 52  &   0.348 & 189.3 &  1  &   ...  &  ...  &...&  ...           & 17.25  & 15.04  & 12.32   &  ...    &  ...    &  ...    &  ...   &  10.70   &  10.14   &   9.82    \\ 
\object{LP731-047    }                            &1   &11 06 56.9  &$-$12 44 03  &   0.320 & 267.5 &  1  &   ...  &  ...  &...&  ...           & 19.70  & 16.91  & 13.37   &  ...    &  ...    &  ...    &  ...   &  11.79   &  11.19   &  10.79    \\ 
\object[NLTT26359]{L754-040}                      &1   &11 07 27.7  &$-$19 17 30  &   0.220 & 256.3 &  1  & .05351 &.00164 & 1 & 64             & 11.24  &  9.14  &  7.90   & 10.38   &  9.46   &  8.52   & /34    &   7.45   &   6.85\tablenotemark{c}   &   6.62    \\ 
\object{L017-069     }                            &1   &11 07 58.2  &$-$83 51 23  &   0.298 & 265.7 &  1  &   ...  &  ...  &...&  ...           & 14.08  & 12.25  & 10.81   & 12.68   & 11.62   & 10.31   &   1/   &   9.06   &   8.45   &   8.18    \\ 
\object{GJ0413.1     }                            &1   &11 09 31.3  &$-$24 35 55  &   0.892 & 244.7 &  1  & .09323 &.00167 & 2 & 63,64          & 11.12  &  8.81  &  7.68   & 10.44   &  9.42   &  8.19   & /5     &   6.95   &   6.36   &   6.10    \\ 
\object{LHS2360      }                            &1   &11 10 00.5  &$-$74 36 15  &   0.721 & 303.2 &  1  &   ...  &  ...  &...&  ...           & 15.03  & 13.14  & 11.16   & 13.57   & 12.43   & 10.78   &   2/   &   9.24   &   8.61\tablenotemark{c}   &   8.35    \\ 
\object[SCR J1110-3608]{SCR1110-3608 }            &1   &11 10 29.0  &$-$36 08 25  &   0.547 & 266.5 &  1  &   ...  &  ...  &...&  ...           & 17.20  & 15.07  & 12.72   & 15.76   & 14.38   & 12.64   & /71    &  10.93   &  10.34   &  10.00    \\ 
\object{GJ0422       }                            &1   &11 16 00.2  &$-$57 32 52  &   2.733 & 294.9 & 36  & .07882 &.00249 & 2 & 63,64          & 11.16  &  9.53  &  8.05   & 11.64   & 10.57   &  9.17   & /5     &   7.81   &   7.30\tablenotemark{c}   &   7.04    \\ 
\object[NLTT26813]{L611-120}                      &1   &11 16 06.8  &$-$30 10 41  &   0.338 & 289.7 &  1  & .04309 &.00210 & 1 & 64             & 11.23  &  8.97  &  7.89   &  ...    &  ...    &  ...    &  ...   &   7.66   &   7.02   &   6.81    \\ 
LP850-015                                         &1   &11 16 18.7  &$-$25 49 22  &   0.265 & 200.6 &  1  &   ...  &  ...  &...&  ...           & 16.57  & 14.53  & 12.26   &  ...    &  ...    &  ...    &  ...   &  10.65   &  10.00   &   9.69    \\ 
\object{GJ1144       }                            &1   &11 16 22.2  &$-$14 41 36  &   0.222 & 230.2 &  1  & .05582 &.00150 & 1 & 64             & 10.18  &  8.09  &  7.12   &  9.98   &  9.10   &  7.40   & /44    &   7.28   &   6.65   &   6.46    \\ 
\object{LHS2386      }                            &1   &11 16 36.7  &$-$44 07 50  &   0.519 & 266.7 &  1  &   ...  &  ...  &...&  ...           & 15.37  & 13.16  & 11.07   &  ...    &  ...    &  ...    &  ...   &   9.92   &   9.30   &   9.05    \\ 
\object{LHS2385      }                            &1   &11 16 37.6  &$-$27 57 19  &   0.940 & 210.3 &  1  &   ...  &  ...  &...&  ...           & 14.81  & 12.57  & 10.33   &  ...    &  ...    &  ...    &  ...   &   9.36   &   8.91   &   8.62    \\ 
\object{LP732-015    }                            &1   &11 17 06.5  &$-$11 22 25  &   0.424 & 247.9 &  1  &   ...  &  ...  &...&  ...           & 14.52  & 12.35  & 10.31   &  ...    &  ...    &  ...    &  ...   &   9.62   &   8.95   &   8.73    \\ 
\object{GJ1145       }                            &1   &11 17 07.5  &$-$27 48 49  &   0.234 & 110.0 &  1  & .05652 &.00128 & 1 & 64             & 10.74  &  8.46  &  7.51   &  9.76   &  8.88   &  8.07   & /34    &   7.06   &   6.42   &   6.20    \\ 
\object{LP792-053    }                            &1   &11 19 22.8  &$-$19 00 30  &   0.214 & 266.5 &  1  &   ...  &  ...  &...&  ...           & 15.37  & 12.96  & 11.00   &  ...    &  ...    &  ...    &  ...   &   9.93   &   9.43   &   9.14    \\ 
\object{L467-021     }                            &1   &11 19 41.1  &$-$36 15 20  &   0.455 & 138.4 &  1  &   ...  &  ...  &...&  ...           & 14.63  & 12.47  & 10.88   &  ...    &  ...    &  ...    &  ...   &   9.64   &   9.06   &   8.82    \\ 
\object{LP792-014    }                            &1   &11 19 48.2  &$-$16 32 38  &   0.349 & 279.9 &  1  &   ...  &  ...  &...&  ...           & 16.71  & 14.46  & 11.70   &  ...    &  ...    &  ...    &  ...   &  10.65   &  10.05   &   9.79    \\ 
\object{LP792-016    }                            &1   &11 20 46.5  &$-$19 39 07  &   0.386 & 243.0 &  1  &   ...  &  ...  &...&  ...           & 13.83  & 11.61  &  9.88   & 12.87   & 11.78   & 10.40   & /44    &   9.08   &   8.47\tablenotemark{c}   &   8.21    \\ 
\object{LP792-017    }                            &1   &11 20 59.9  &$-$17 01 49  &   0.253 & 221.5 &  1  &   ...  &  ...  &...&  ...           & 12.32  & 10.30  &  8.64   & 12.19   & 11.15   &  9.85   & /44    &   8.59   &   7.92   &   7.70    \\ 
\object{LHS2397a     }                            &2   &11 21 49.2  &$-$13 13 09  &   0.507 & 264.7 & 16  & .06898 &.00112 & 5 & 7,16,17,62,63  & 20.71J & 17.95J & 14.67J  & 19.55J  & 17.27J  & 14.90J  & /16    &  11.93J  &  11.23J  &  10.74J   \\ 
\object{LHS2400      }                            &1   &11 22 42.5  &$-$32 05 40  &   0.614 & 175.6 & 11  & .04426 &.00228 & 1 & 11             & 17.27  & 15.43  & 12.43   & 16.37   & 14.82   & 12.91   & /11    &  11.04   &  10.52   &  10.17    \\ 
\object{LHS2401      }                            &1   &11 23 57.3  &$-$18 21 49  &   0.567 & 261.8 &  1  & .05447 &.00251 & 1 & 47             & 14.03  & 11.82  & 10.01   & 13.10   & 11.97   & 10.54   & /47    &   9.17   &   8.59   &   8.32    \\ 
\object[SCR J1124-3900]{SCR1124-3900 }            &1   &11 24 23.2  &$-$39 00 43  &   0.185 & 168.3 &  1  &   ...  &  ...  &...&  ...           & 15.67  & 13.65  & 11.37   & 14.29   & 13.05   & 11.47   &   1/   &  10.00   &   9.45   &   9.10    \\ 
\object[SCR J1125-3834]{SCR1125-3834 }            &1   &11 25 37.3  &$-$38 34 43  &   0.571 & 246.8 &  1  &   ...  &  ...  &...&  ...           & 16.04  & 13.80  & 11.66   & 14.57   & 13.29   & 11.67   & /71    &  10.09   &   9.51   &   9.19    \\ 
\object{LP792-060    }                            &1   &11 26 50.8  &$-$18 44 59  &   0.203 & 193.6 &  1  &   ...  &  ...  &...&  ...           & 15.51  & 13.27  & 11.13   & 14.50   & 13.32   & 11.74   & /45    &  10.11   &   9.47   &   9.17    \\ 
\object{LTT04244     }                            &1   &11 30 06.9  &$-$30 42 44  &   0.356 & 262.9 &  1  &   ...  &  ...  &...&  ...           & 13.92  & 11.54  &  9.47   &  ...    &  ...    &  ...    &  ...   &   9.31   &   8.66   &   8.40    \\ 
\object{LP672-042    }                            &1   &11 30 41.8  &$-$08 05 43  &   0.419 & 306.6 &  1  & .07575 &.00422 & 1 & 64             & 12.41  & 10.31  &  8.44   & 12.06   & 10.90   &  9.46   &   1/   &   8.03   &   7.46   &   7.15    \\ 
\object{LHS0306      }                            &1   &11 31 08.4  &$-$14 57 21  &   1.432 & 163.2 & 29  & .08902 &.00166 & 2 & 29,56          & 15.11  & 12.62  & 10.18   & 14.19   & 12.81   & 11.05   & 4/29u  &   9.36   &   8.76   &   8.50    \\ 
\object{GJ0431       }                            &1   &11 31 46.5  &$-$41 02 47  &   0.717 & 290.0 & 63  & .09639 &.00234 & 2 & 63,64          & 12.53  &  9.74  &  8.30   & 11.52   & 10.36   &  8.87   & /5     &   7.37   &   6.77   &   6.51    \\ 
L540-090                                          &1   &11 32 18.4  &$-$35 26 14  &   0.288 & 184.7 &  1  &   ...  &  ...  &...&  ...           & 14.27  & 12.76  & 10.96   &  ...    &  ...    &  ...    &  ...   &   9.46   &   8.81   &   8.57    \\ 
\object{LP792-033    }                            &1   &11 32 19.0  &$-$16 58 07  &   0.270 & 147.1 &  1  & .04385 &.00265 & 1 & 64             & 11.60  &  9.50  &  8.44   & 11.42   & 10.48   &  9.42   & /44    &   8.28   &   7.68   &   7.47    \\ 
L324-051                                          &1   &11 32 22.0  &$-$46 28 30  &   0.383 & 282.2 &  1  &   ...  &  ...  &...&  ...           & 13.13  & 11.14  & 10.49   & 12.20   & 11.13   &  9.83   &   1/   &   8.55   &   7.95   &   7.70    \\ 
\object{LP850-047    }                            &1   &11 33 01.9  &$-$23 11 08  &   0.332 & 131.4 &  1  &   ...  &  ...  &...&  ...           & 13.96  & 11.53  & 10.44   &  ...    &  ...    &  ...    &  ...   &   9.33   &   8.71   &   8.47    \\ 
\object{LHS2427      }                            &1   &11 34 38.0  &$-$23 52 15  &   0.683 & 244.2 & 28  & .05606 &.00203 & 2 & 63,64          & 12.38  &  9.75  &  9.33   & 11.17   & 10.22   &  9.21   & /69    &   8.09   &   7.48   &   7.26    \\ 
\object{L066-086     }                            &1   &11 34 59.7  &$-$74 36 09  &   0.434 & 022.0 &  1  &   ...  &  ...  &...&  ...           & 12.48  & 10.41  &  9.37   & 11.04   & 10.08   &  9.00   &   2/   &   7.84   &   7.20   &   7.01    \\ 
\object{GJ0433       }                            &1   &11 35 27.0  &$-$32 32 24  &   0.811 & 184.5 &  1  & .11209 &.00143 & 2 & 63,64          & 10.01  &  7.88  &  6.76   &  9.84   &  8.84   &  7.69   & /5     &   6.47   &   5.86   &   5.62    \\ 
\object{LP851-027    }                            &2   &11 36 57.1  &$-$23 29 48  &   0.245 & 225.4 &  1  &   ...  &  ...  &...&  ...           & 13.64J & 11.47J &  9.68J  & 12.90J  & 11.79J  & 10.36J  & /46    &   9.35J  &   8.43J  &   8.27J   \\ 
\object[SCR J1138-7721]{SCR1138-7721 }            &1   &11 38 16.8  &$-$77 21 49  &   2.148 & 286.9 & 25  & .12227 &.00292 & 1 & 25             & 16.45  & 14.12  & 11.46   & 14.78   & 13.20   & 11.24   & /71    &   9.40   &   8.89   &   8.52    \\ 
\object{GJ1147       }                            &1   &11 38 25.0  &$-$41 22 33  &   0.945 & 272.7 &  1  & .06608 &.00108 & 1 & 47             & 14.84  & 12.48  & 10.49   & 13.72   & 12.49   & 10.91   & /47    &   9.44   &   8.86   &   8.54    \\ 
\object{LP673-025    }                            &1   &11 40 18.0  &$-$08 11 27  &   0.422 & 242.2 &  1  &   ...  &  ...  &...&  ...           & 13.27  & 11.27  &  9.86   &  ...    &  ...    &  ...    &  ...   &   9.08   &   8.44\tablenotemark{c}   &   8.20    \\ 
\object[SIPS J1141-3624]{SIP1141-3624 }           &1   &11 41 21.5  &$-$36 24 35  &   0.573 & 058.3 &  1  &   ...  &  ...  &...&  ...           & 14.23  & 12.19  & 10.11   & 13.10   & 11.79   & 10.10   &   3/   &   8.49   &   7.97   &   7.70    \\ 
\object[UPM J1142-6440]{UPM1142-6440 }            &1   &11 42 29.9  &$-$64 40 34  &   0.295 & 214.3 &  1  &   ...  &  ...  &...&  ...           & 16.07  & 14.08  & 11.42   & 15.21   & 13.84   & 12.06   &   1/   &  10.39   &   9.85   &   9.48    \\ 
\object{GJ0438       }                            &1   &11 43 19.8  &$-$51 50 26  &   0.847 & 129.5 & 28  & .09220 &.00203 & 2 & 47,63          & 10.62  &  7.89  &  7.12   & 10.35   &  9.36   &  8.27   & /47    &   7.14   &   6.58   &   6.32    \\ 
\object[SCR J1144-4302]{SCR1144-4302 }            &1   &11 44 24.9  &$-$43 02 54  &   0.311 & 293.6 &  1  &   ...  &  ...  &...&  ...           & 19.60  & 17.50  & 14.39   & 18.82   & 16.61   & 14.41   &   1/   &  12.17   &  11.56   &  11.20    \\ 
\object{LP793-033    }                            &2(1)&11 45 34.5  &$-$20 21 12  &   0.202 & 072.7 &  1  & .05192 &.00335 & 1 & 64             & 12.64  & 10.57  &  9.38   & 11.78   & 10.76   &  9.53   &   1/   &   8.31   &   7.71   &   7.44    \\ 
\object[SIPS J1145-4055]{SIP1145-4055 }           &1   &11 45 35.4  &$-$40 55 59  &   0.307 & 244.5 &  1  &   ...  &  ...  &...&  ...           & 15.41  & 13.13  & 10.75   &  ...    &  ...    &  ...    &  ...   &   9.70   &   9.10   &   8.79    \\ 
\object{GJ0443       }                            &1   &11 46 42.9  &$-$14 00 52  &   1.111 & 137.8 &  1  & .05133 &.00304 & 2 & 63,64          & 12.06  &  9.84  &  8.45   & 11.69   & 10.64   &  9.28   & /5     &   7.97   &   7.28   &   7.07    \\ 
\object[SCR J1147-5504]{SCR1147-5504 }            &1   &11 47 52.5  &$-$55 04 12  &   0.192 & 011.4 &  1  &   ...  &  ...  &...&  ...           & 14.96  & 12.23  & 10.25   & 13.72   & 12.54   & 11.06   & /71    &   9.67   &   9.08   &   8.81    \\ 
\object{LHS2460      }                            &1   &11 48 19.4  &$-$11 17 14  &   0.754 & 268.1 &  1  &   ...  &  ...  &...&  ...           & 13.80  & 11.92  &  9.84   & 12.99   & 11.89   & 10.47   & /44    &   9.03   &   8.43\tablenotemark{c}   &   8.17    \\ 
\object{LP613-062    }                            &1   &11 51 55.3  &$-$01 31 32  &   0.252 & 136.8 &  1  &   ...  &  ...  &...&  ...           & 16.57  & 14.19  & 11.59   & 15.64   & 14.23   & 12.39   & /45    &  10.54   &   9.99   &   9.64    \\ 
\object{LTT04404     }                            &1   &11 51 55.4  &$-$27 29 10  &   0.362 & 198.2 &  1  &   ...  &  ...  &...&  ...           & 12.37  & 10.23  &  8.77   &  ...    &  ...    &  ...    &  ...   &   8.50   &   7.88\tablenotemark{c}   &   7.67    \\ 
\object[NLTT28838]{LP961-051}                     &1   &11 52 35.6  &$-$35 09 43  &   0.298 & 284.9 &  1  &   ...  &  ...  &...&  ...           & 13.89  & 11.72  & 10.17   &  ...    &  ...    &  ...    &  ...   &   9.39   &   8.69   &   8.50    \\ 
\object{LHS0317      }                            &1   &11 53 12.4  &$-$31 23 56  &   1.100 & 262.8 &  1  &   ...  &  ...  &...&  ...           & 14.65  & 12.55  & 10.25   & 13.65   & 12.42   & 10.80   &   1/   &   9.31   &   8.78   &   8.56    \\ 
\object{GJ0452       }                            &1   &11 53 16.1  &$-$07 22 28  &   0.538 & 198.0 & 63  & .05278 &.00348 & 2 & 63,64          & 12.38  & 10.84  &  8.75   & 11.86   & 10.83   &  9.55   & /5     &   8.30   &   7.70   &   7.45    \\ 
\object{LP961-053    }                            &1   &11 54 18.4  &$-$37 33 10  &   0.314 & 121.2 &  1  &   ...  &  ...  &...&  ...           & 12.48  & 10.31  &  9.19   &  ...    &  ...    &  ...    &  ...   &   8.48   &   7.88   &   7.62    \\ 
\object{LP851-346    }                            &1   &11 55 42.9  &$-$22 24 59  &   0.409 & 244.0 & 16  & .08954 &.00177 & 1 & 16             & 19.35  & 16.83  & 13.20   & 18.18   & 15.97   & 13.50   & /16    &  10.93   &  10.30   &   9.88    \\ 
\object{LHS2476      }                            &1   &11 55 44.3  &$-$18 54 32  &   0.640 & 120.1 &  1  &   ...  &  ...  &...&  ...           & 15.24  & 13.09  & 10.91   & 14.25   & 13.04   & 11.48   & /69    &   9.97   &   9.40   &   9.09    \\ 
\object{GJ2086       }                            &1   &11 55 49.2  &$-$38 16 49  &   0.681 & 116.9 &  1  & .04109 &.00288 & 1 & 64             & 12.90  & 10.81  &  9.59   & 11.96   & 10.98   &  9.91   & /34    &   8.77   &   8.18   &   7.95    \\ 
\object[SCR J1157-0149]{SCR1157-0149 }            &1   &11 57 45.6  &$-$01 49 03  &   0.453 & 120.1 &  1  &   ...  &  ...  &...&  ...           & 17.29  & 15.13  & 12.62   & 15.99   & 14.54   & 12.68   & /71    &  10.91   &  10.35   &  10.02    \\ 
\object{LP851-399    }                            &1   &11 57 53.5  &$-$23 49 01  &   0.254 & 259.3 &  1  &   ...  &  ...  &...&  ...           & 15.76  & 13.55  & 11.31   & 14.77   & 13.51   & 11.84   & /46    &  10.22   &   9.62   &   9.36    \\ 
\object[1RXS J115928.5-524717]{RXJ1159-5247 }     &1   &11 59 27.4  &$-$52 47 19  &   1.110 & 264.8 &  1  &   ...  &  ...  &...&  ...           & 21.00  & 17.64  & 13.74   & 19.14   & 16.92   & 14.49   &   3/   &  11.43   &  10.76   &  10.32    \\ 
\object{L325-274     }                            &1   &12 00 22.9  &$-$49 31 14  &   0.387 & 274.9 &  1  &   ...  &  ...  &...&  ...           & 13.07  & 10.71  &  8.83   &  ...    &  ...    &  ...    &  ...   &   8.68   &   8.08   &   7.87    \\ 
\object{LHS5205      }                            &2   &12 00 36.9  &$-$13 49 36  &   0.483 & 264.4 &  1  &   ...  &  ...  &...&  ...           & 13.18J & 11.19J &  9.28J  & 12.74J  & 11.59J  & 10.11J  & /66    &   8.85   &   8.22   &   7.93    \\ 
\object{L829-010     }                            &2   &12 01 40.8  &$-$12 13 54  &   0.238 & 191.3 &  1  &   ...  &  ...  &...&  ...           & 13.10J & 11.16J &  9.54J  & 12.34J  & 11.30J  &  9.96J  & /66    &   8.69   &   8.10   &   7.87    \\ 
\object{GJ2088       }                            &2   &12 02 13.2  &$-$38 00 29  &   0.282 & 207.3 &  1  & .04363 &.00192 & 1 & 64             & 11.46J &  9.17J &  8.12J  & 10.52J  &  9.60J  &  8.65J  & /34    &   7.61J  &   6.95J  &   6.78J   \\ 
LP794-013                                         &1   &12 02 16.9  &$-$16 22 04  &   0.303 & 276.9 &  1  &   ...  &  ...  &...&  ...           & 14.02  & 11.97  & 10.21   &  ...    &  ...    &  ...    &  ...   &   9.28   &   8.65   &   8.38    \\ 
\object{LP908-010    }                            &1   &12 03 28.1  &$-$29 23 00  &   0.320 & 313.0 & 37  &   ...  &  ...  &...&  ...           & 16.70  & 13.65  & 11.70   & 15.36   & 14.04   & 12.36   &   1/   &  10.74   &  10.13   &   9.81    \\ 
\object[SIPS J1203-4023]{SIP1203-4023 }           &1   &12 03 51.3  &$-$40 23 42  &   0.332 & 286.9 &  1  &   ...  &  ...  &...&  ...           & 16.15  & 14.08  & 11.63   &  ...    &  ...    &  ...    &  ...   &  10.24   &   9.69   &   9.40    \\ 
\object{LHS2506      }                            &1   &12 03 58.3  &$-$33 01 27  &   0.750 & 273.1 &  1  &   ...  &  ...  &...&  ...           & 14.94  & 12.70  & 10.62   &  ...    &  ...    &  ...    &  ...   &   9.53   &   9.07   &   8.74    \\ 
\object{LP852-005    }                            &2(1)&12 05 12.9  &$-$25 33 54  &   0.301 & 133.2 &  1  &   ...  &  ...  &...&  ...           & 13.89  & 11.71  & 10.04   & 13.10   & 12.02   & 10.65   & /44    &   9.27   &   8.66   &   8.40    \\ 
L397-071                                          &1   &12 06 39.1  &$-$44 27 54  &   0.388 & 142.6 &  1  &   ...  &  ...  &...&  ...           & 13.46  & 11.37  &  9.51   &  ...    &  ...    &  ...    &  ...   &   8.68   &   8.08   &   7.83    \\ 
\object[SCR J1206-3500]{SCR1206-3500 }            &1   &12 06 58.5  &$-$35 00 52  &   0.403 & 225.7 &  1  &   ...  &  ...  &...&  ...           & 15.55  & 13.46  & 11.19   & 14.67   & 13.35   & 11.66   & /71    &  10.01   &   9.40   &   9.13    \\ 
\object{GJ0456       }                            &1   &12 08 22.2  &$-$00 28 58  &   0.965 & 264.7 & 28  & .04022 &.00249 & 2 & 63,64          & 12.34  &  9.92  &  9.37   & 11.28   & 10.38   &  9.50   & /69    &   8.40   &   7.81   &   7.59    \\ 
\object{LP734-030    }                            &1   &12 08 47.1  &$-$10 16 00  &   0.389 & 230.0 &  1  &   ...  &  ...  &...&  ...           & 13.39  & 11.39  &  9.63   & 12.65   & 11.60   & 10.27   & /44    &   8.96   &   8.30   &   8.04    \\ 
\object[SCR J1209-3815]{SCR1209-3815 }            &1   &12 09 23.6  &$-$38 15 43  &   0.254 & 207.9 &  1  &   ...  &  ...  &...&  ...           & 16.38  & 14.15  & 11.82   & 15.05   & 13.69   & 11.95   &   1/   &  10.33   &   9.75   &   9.45    \\ 
\object{LP908-025    }                            &1   &12 09 54.1  &$-$29 20 16  &   0.272 & 132.8 &  1  &   ...  &  ...  &...&  ...           & 16.15  & 14.12  & 11.62   & 14.72   & 13.49   & 11.85   & /45    &  10.22   &   9.64   &   9.34    \\ 
\object{LHS2520      }                            &1   &12 10 05.6  &$-$15 04 17  &   0.719 & 184.5 &  1  & .07793 &.00241 & 1 & 47             & 12.89  & 10.76  &  8.82   & 12.09   & 10.88   &  9.30   & /47    &   7.77   &   7.14   &   6.86    \\ 
\object{LHS2521      }                            &1   &12 10 11.6  &$-$31 58 24  &   0.588 & 261.6 &  1  &   ...  &  ...  &...&  ...           & 17.87  & 15.69  & 13.00   &  ...    &  ...    &  ...    &  ...   &  11.11   &  10.53   &  10.22    \\ 
\object{LP734-034    }                            &1   &12 10 28.4  &$-$13 10 24  &   0.444 & 145.5 &  1  &   ...  &  ...  &...&  ...           & 14.66  & 12.52  & 10.46   & 13.83   & 12.52   & 10.85   &   1/   &   9.29   &   8.68   &   8.41    \\ 
\object[SCR J1210-2213]{SCR1210-2213 }            &2   &12 10 42.2  &$-$22 13 09  &   0.285 & 038.2 &  1  &   ...  &  ...  &...&  ...           & 13.56J & 11.41J &  9.92J  & 13.05J  & 11.91J  & 10.43J  &   1/   &   9.03   &   8.66   &   8.37    \\ 
\object{L758-108     }                            &2(1)&12 11 11.8  &$-$19 57 38  &   0.260 & 227.9 &  1  & .07943 &.00236 & 1 & 64             & 12.50  & 10.32  &  8.72   & 11.68   & 10.59   &  9.22   & /67    &   7.90   &   7.36   &   7.04    \\ 
\object{LP852-057    }                            &1   &12 13 32.9  &$-$25 55 25  &   0.433 & 137.3 &  1  & .04271 &.00203 & 1 & 64             & 12.24  & 10.09  &  8.98   & 11.47   & 10.51   &  9.49   & /34    &   8.38   &   7.74   &   7.55    \\ 
\object[SCR J1214-4603]{SCR1214-4603 }            &1   &12 14 40.0  &$-$46 03 14  &   0.750 & 250.8 & 60  &   ...  &  ...  &...&  ...           & 16.80  & 14.53  & 11.60   & 15.66   & 14.14   & 12.23   & /71    &  10.32   &   9.75   &   9.44    \\ 
\object[SCR J1217-7810]{SCR1217-7810 }            &1   &12 17 26.9  &$-$78 10 46  &   0.212 & 056.7 &  1  &   ...  &  ...  &...&  ...           & 17.55  & 15.69  & 13.15   & 16.43   & 14.92   & 13.05   & /71    &  11.20   &  10.64   &  10.36    \\ 
LP674-104                                         &1   &12 18 34.9  &$-$06 25 23  &   0.379 & 263.3 &  1  &   ...  &  ...  &...&  ...           & 14.89  & 12.72  & 10.74   &  ...    &  ...    &  ...    &  ...   &   9.55   &   8.97   &   8.71    \\ 
\object{LP052-034    }                            &1   &12 19 48.8  &$-$23 32 05  &   0.198 & 262.6 &  1  &   ...  &  ...  &...&  ...           & 16.58  & 14.36  & 11.69   &  ...    &  ...    &  ...    &  ...   &  10.49   &   9.90   &   9.58    \\ 
\object{LP794-053    }                            &1   &12 20 05.1  &$-$18 13 00  &   0.228 & 280.4 &  1  &   ...  &  ...  &...&  ...           & 16.77  & 14.40  & 11.94   &  ...    &  ...    &  ...    &  ...   &  10.56   &   9.99   &   9.62    \\ 
L018-022                                          &1   &12 20 33.8  &$-$82 25 58  &   0.273 & 004.5 &  1  &   ...  &  ...  &...&  ...           & 12.89  & 10.74  &  9.10   & 11.96   & 10.76   &  9.20   &   3/   &   7.70   &   7.14   &   6.84    \\ 
\object{L038-047     }                            &1   &12 22 06.8  &$-$78 38 27  &   0.397 & 241.8 &  1  &   ...  &  ...  &...&  ...           & 13.08  & 10.97  &  9.36   & 12.13   & 11.04   &  9.69   &   1/   &   8.36   &   7.75   &   7.48    \\ 
\object{GJ1157       }                            &1   &12 23 01.4  &$-$46 37 09  &   0.848 & 245.3 &  1  & .06242 &.00063 & 1 & 47             & 14.39  & 12.19  &  9.94   & 13.59   & 12.35   & 10.71   & /47    &   9.17   &   8.63   &   8.36    \\ 
\object[2MASS J12233860-4606203]{2MA1223-4606 }   &2   &12 23 38.6  &$-$46 06 20  &   0.214 & 264.6 &  1  &   ...  &  ...  &...&  ...           & 14.94J & 12.43J & 10.89J  &  ...    &  ...    &  ...    &  ...   &   9.53J  &   8.94J  &   8.70J   \\ 
\object{LHS0325a     }                            &1   &12 23 56.2  &$-$27 57 46  &   1.293 & 284.4 & 36  &   ...  &  ...  &...&  ...           & 19.35  & 17.15  & 14.15   & 18.39   & 16.42   & 14.20   & /24    &  11.98   &  11.40   &  11.07    \\ 
\object[SCR J1224-5339]{SCR1224-5339 }            &1   &12 24 24.4  &$-$53 39 09  &   0.217 & 257.2 &  1  &   ...  &  ...  &...&  ...           & 16.52  & 14.04  & 11.50   & 15.31   & 13.95   & 12.19   & /71    &  10.51   &   9.93   &   9.65    \\ 
\object{GJ0465       }                            &1   &12 24 52.2  &$-$12 38 36  &   2.553 & 154.4 & 29  & .11167 &.00168 & 3 & 29,63,64       & 12.14  &  9.92  &  8.30   & 11.27   & 10.23   &  8.97   & 2/29u  &   7.73   &   7.25   &   6.95    \\ 
\object[BRI B1222-1222]{BRI1222-1222 }            &1   &12 24 52.5  &$-$18 14 32  &   0.353 & 230.4 &  1  & .05860 &.00380 & 1 & 62             & 21.83  & 18.58  & 15.26   & 20.41   & 18.01   & 15.60   & /16    &  12.57   &  11.82   &  11.35    \\ 
\object{LHS2557      }                            &1   &12 25 32.0  &$-$15 59 42  &   0.826 & 272.9 & 36  &   ...  &  ...  &...&  ...           & 15.77  & 13.65  & 11.21   & 15.19   & 13.76   & 11.85   & /45    &   9.95   &   9.36   &   9.00    \\ 
\object{LP735-048    }                            &1   &12 26 44.1  &$-$12 29 18  &   0.196 & 242.5 &  1  &   ...  &  ...  &...&  ...           & 12.82  & 10.54  &  8.85   & 12.59   & 11.49   & 10.08   & /44    &   8.87   &   8.12   &   7.87    \\ 
\object{LP852-050    }                            &1   &12 27 02.2  &$-$25 45 01  &   0.394 & 227.3 &  1  &   ...  &  ...  &...&  ...           & 16.92  & 14.75  & 12.25   &  ...    &  ...    &  ...    &  ...   &  10.84   &  10.27   &   9.93    \\ 
\object{LP735-011    }                            &2   &12 28 53.0  &$-$10 39 51  &   0.274 & 267.7 &  1  &   ...  &  ...  &...&  ...           & 10.88J &  8.87J &  7.35J  & 10.97J  &  9.93J  &  8.67J  &   1/   &   7.65   &   7.19\tablenotemark{c}   &   6.79    \\ 
\object{GJ1158       }                            &1   &12 29 34.5  &$-$55 59 37  &   1.164 & 228.9 &  1  & .07618 &.00138 & 1 & 30             & 14.53  & 12.41  & 10.30   & 13.26   & 12.02   & 10.41   & /30    &   8.89   &   8.35   &   8.07    \\ 
\object{LHS2567      }                            &2   &12 29 54.2  &$-$05 27 24  &   0.660 & 243.8 &  1  & .04768\tablenotemark{a} &.00129 & 2 & 47,47         & 12.75J & 10.73J &  8.72J  & 13.08   & 11.87   & 10.33   & /47    &   8.82   &   8.27\tablenotemark{c}   &   7.96    \\ 
\object[SCR J1230-3411]{SCR1230-3411 }            &2   &12 30 01.8  &$-$34 11 24  &   0.529 & 234.4 &  1  &   ...  &  ...  &...&  ...           & 15.29J & 13.18J & 10.92J  & 14.16J  & 12.81J  & 11.07J  & /71    &   9.34J  &   8.77J\tablenotemark{c}  &   8.44J   \\ 
\object[2MASS J12301660-5737194]{L194-073}        &1   &12 30 16.6  &$-$57 37 20  &   0.228 & 266.0 &  1  &   ...  &  ...  &...&  ...           & 14.93  & 12.83  & 11.00   &  ...    &  ...    &  ...    &  ...   &   9.69   &   9.03   &   8.79    \\ 
L327-030                                          &1   &12 30 44.9  &$-$46 22 43  &   0.400 & 269.8 &  1  &   ...  &  ...  &...&  ...           & 12.04  &  9.85  &  8.63   &  ...    &  ...    &  ...    &  ...   &   8.37   &   7.72   &   7.49    \\ 
LP735-016                                         &1   &12 32 44.5  &$-$15 30 55  &   0.268 & 218.7 &  1  &   ...  &  ...  &...&  ...           & 18.14  & 15.85  & 13.47   &  ...    &  ...    &  ...    &  ...   &  11.38   &  10.85   &  10.46    \\ 
\object[2MASS J12333310-4826111]{L327-121}        &1   &12 33 33.1  &$-$48 26 11  &   0.267 & 284.7 &  1  &   ...  &  ...  &...&  ...           & 13.07  & 10.94  &  8.99   & 12.05   & 10.90   &  9.43   &   1/   &   8.01   &   7.38   &   7.14    \\ 
\object{LP735-019    }                            &1   &12 34 44.5  &$-$10 47 41  &   0.347 & 251.3 &  1  &   ...  &  ...  &...&  ...           & 15.12  & 12.88  & 11.10   &  ...    &  ...    &  ...    &  ...   &   9.92   &   9.31   &   9.05    \\ 
\object{GJ0477       }                            &2   &12 35 58.4  &$-$45 56 21  &   0.706 & 188.7 & 28  & .05465 &.00293 & 2 & 63,64          & 11.62J &  9.64J &  8.01J  & 11.12J  & 10.12J  &  8.93J  & /5     &   7.67J  &   7.03J  &   6.84J   \\ 
\object{LP795-038    }                            &1   &12 37 21.6  &$-$20 52 36  &   0.428 & 183.8 &  1  &   ...  &  ...  &...&  ...           & 14.05  & 11.78  &  9.83   & 13.28   & 12.10   & 10.54   & /44    &   8.97   &   8.32   &   8.09    \\ 
\object{LHS5221      }                            &1   &12 37 21.7  &$-$32 00 37  &   0.498 & 151.1 & 36  &   ...  &  ...  &...&  ...           & 16.17  & 13.84  & 11.10   &  ...    &  ...    &  ...    &  ...   &  10.17   &   9.61   &   9.29    \\ 
\object{GJ0479       }                            &1   &12 37 52.2  &$-$52 00 06  &   1.077 & 270.6 &  1  & .10419 &.00224 & 2 & 63,64          & 11.57  &  9.31  &  7.53   & 10.66   &  9.57   &  8.21   &   2/   &   6.86   &   6.29   &   6.02    \\ 
\object[2MASS J12383713-2703348]{2MA1238-2703 }   &1   &12 38 37.1  &$-$27 03 35  &   0.249 & 219.9 &  1  &   ...  &  ...  &...&  ...           & 13.44  & 11.34  &  9.79   &  ...    &  ...    &  ...    &  ...   &   8.73   &   8.08   &   7.84    \\ 
\object{GJ1162       }                            &1   &12 38 47.3  &$-$04 19 17  &   0.765 & 253.7 &  1  & .05070 &.00310 & 1 & 63             & 14.59  & 11.99  & 10.07   & 13.56   & 12.37   & 10.82   & /44    &   9.33   &   8.76   &   8.46    \\ 
\object{LHS0337      }                            &1   &12 38 49.1  &$-$38 22 54  &   1.464 & 206.4 & 25  & .15678 &.00199 & 1 & 25             & 13.67  & 11.44  &  9.08   & 12.75   & 11.44   &  9.74   & /25    &   8.17   &   7.76\tablenotemark{c}   &   7.39    \\ 
\object{LP735-024    }                            &1   &12 38 52.2  &$-$10 02 40  &   0.350 & 278.7 &  1  &   ...  &  ...  &...&  ...           & 15.26  & 13.07  & 11.13   &  ...    &  ...    &  ...    &  ...   &   9.98   &   9.43   &   9.13    \\ 
\object{CE258        }                            &1   &12 39 17.5  &$-$34 27 25  &   0.233 & 251.7 &  1  &   ...  &  ...  &...&  ...           & 15.83  & 13.67  & 11.87   &  ...    &  ...    &  ...    &  ...   &  10.30   &   9.75   &   9.48    \\ 
\object{LHS2597      }                            &1   &12 39 36.4  &$-$26 58 11  &   0.594 & 251.3 &  1  &   ...  &  ...  &...&  ...           & 16.68  & 14.28  & 11.42   &  ...    &  ...    &  ...    &  ...   &  10.04   &   9.58   &   9.23    \\ 
\object{GJ0480.1     }                            &1   &12 40 46.3  &$-$43 33 59  &   1.048 & 312.0 & 63  & .12557 &.00383 & 2 & 63,64          & 13.10  & 10.57  &  8.79   & 12.24   & 11.06   &  9.58   &   2/   &   8.22   &   7.70   &   7.41    \\ 
\object[SCR J1240-8116]{SCR1240-8116 }            &1   &12 40 56.0  &$-$81 16 31  &   0.476 & 279.3 &  1  &   ...  &  ...  &...&  ...           & 15.15  & 13.12  & 11.25   & 14.11   & 12.89   & 11.28   & /71    &   9.73   &   9.16   &   8.89    \\ 
\object[SCR J1241-4655]{SCR1241-4655 }            &1   &12 41 03.3  &$-$46 55 23  &   0.260 & 259.3 &  1  &   ...  &  ...  &...&  ...           & 12.84  & 10.44  &  9.07   & 12.14   & 11.12   &  9.89   &   1/   &   8.68   &   8.09\tablenotemark{c}   &   7.81    \\ 
\object{LHS5224      }                            &1   &12 41 26.6  &$-$56 42 00  &   0.499 & 270.6 & 36  &   ...  &  ...  &...&  ...           & 13.22  & 11.37  &  9.87   &  ...    &  ...    &  ...    &  ...   &   8.97   &   8.27   &   8.02    \\ 
\object{LHS2608      }                            &1   &12 42 19.7  &$-$71 38 20  &   0.706 & 269.2 & 36  &   ...  &  ...  &...&  ...           & 14.03  & 12.42  & 10.50   &  ...    &  ...    &  ...    &  ...   &   9.17   &   8.54\tablenotemark{c}   &   8.22    \\ 
LP796-001                                         &1   &12 43 58.9  &$-$16 14 35  &   0.428 & 280.0 &  1  &   ...  &  ...  &...&  ...           & 15.85  & 13.66  & 11.23   &  ...    &  ...    &  ...    &  ...   &   9.78   &   9.20   &   8.90    \\ 
\object{LHS5226      }                            &1   &12 44 00.7  &$-$11 10 30  &   0.501 & 250.8 &  1  &   ...  &  ...  &...&  ...           & 15.40  & 13.22  & 10.94   & 14.19   & 12.85   & 11.13   &   1/   &   9.52   &   8.97   &   8.67    \\ 
\object{LP736-031    }                            &1   &12 44 31.0  &$-$11 42 15  &   0.281 & 227.9 &  1  &   ...  &  ...  &...&  ...           & 15.33  & 13.31  & 11.19   &  ...    &  ...    &  ...    &  ...   &   9.93   &   9.38   &   9.07    \\ 
\object{LTT04866     }                            &1   &12 44 37.6  &$-$41 55 38  &   0.374 & 261.0 &  1  &   ...  &  ...  &...&  ...           & 12.19  &  9.89  &  8.94   &  ...    &  ...    &  ...    &  ...   &   8.45   &   7.88   &   7.67    \\ 
\object[SCR J1245-5506]{SCR1245-5506 }            &1   &12 45 52.5  &$-$55 06 50  &   0.413 & 107.0 &  1  &   ...  &  ...  &...&  ...           & 14.84  & 12.82  & 10.34   & 13.66   & 12.32   & 10.61   & /71    &   8.99   &   8.43   &   8.12    \\ 
\object{LP796-006    }                            &1   &12 46 59.8  &$-$19 02 30  &   0.261 & 207.4 &  1  &   ...  &  ...  &...&  ...           & 13.08  & 10.94  &  9.60   &  ...    &  ...    &  ...    &  ...   &   8.73   &   8.05   &   7.81    \\ 
\object{LHS2634      }                            &1   &12 47 09.8  &$-$03 34 18  &   0.499 & 264.4 &  1  &   ...  &  ...  &...&  ...           & 13.36  & 11.02  &  9.60   & 12.60   & 11.51   & 10.11   &   3/   &   8.77   &   8.16   &   7.89    \\ 
\object{LP853-034    }                            &1   &12 47 10.0  &$-$22 22 37  &   0.272 & 259.0 &  1  &   ...  &  ...  &...&  ...           & 13.30  & 10.97  &  9.53   & 12.29   & 11.25   &  9.99   & /44    &   8.69   &   8.10   &   7.84    \\ 
\object[SCR J1247-0525]{SCR1247-0525 }            &1   &12 47 14.7  &$-$05 25 13  &   0.725 & 320.9 &  1  &   ...  &  ...  &...&  ...           & 15.90  & 13.38  & 10.92   & 14.78   & 13.45   & 11.73   & 3/71u  &  10.13   &   9.62   &   9.29    \\ 
\object{LHS5228      }                            &1   &12 47 46.9  &$-$08 36 17  &   0.498 & 225.6 & 36  &   ...  &  ...  &...&  ...           & 12.98  & 10.78  &  9.73   &  ...    &  ...    &  ...    &  ...   &   8.85   &   8.22   &   8.00    \\ 
\object{GJ0488       }                            &1   &12 50 43.6  &$-$00 46 05  &   0.420 & 170.5 &  1  & .09430 &.00081 & 2 & 63,64          &  9.24  &  7.40  &  6.26   &  8.47   &  7.59   &  6.75   & /33    &   5.75   &   5.22\tablenotemark{c}   &   4.88    \\ 
\object[DENIS J125052.6-212113]{DEN1250-2121 }    &1   &12 50 52.7  &$-$21 21 14  &   0.526 & 128.6 &  1  & .05777 &.00172 & 1 & 16             & 19.40  & 16.95  & 13.34   & 18.36   & 16.15   & 13.78   & /16    &  11.16   &  10.55   &  10.13    \\ 
\object{LP909-045    }                            &1   &12 52 16.8  &$-$32 27 08  &   0.293 & 214.9 &  1  &   ...  &  ...  &...&  ...           & 12.88  & 10.92  &  9.71   &  ...    &  ...    &  ...    &  ...   &   8.87   &   8.18   &   8.02    \\ 
\object{LTT04925     }                            &1   &12 53 19.4  &$-$05 19 53  &   0.389 & 240.0 & 37  &   ...  &  ...  &...&  ...           & 13.71  & 11.52  &  9.94   &  ...    &  ...    &  ...    &  ...   &   8.92   &   8.37   &   8.12    \\ 
L256-005                                          &1   &12 53 47.8  &$-$50 49 35  &   0.385 & 281.2 &  1  &   ...  &  ...  &...&  ...           & 13.57  & 11.85  & 10.22   &  ...    &  ...    &  ...    &  ...   &   9.19   &   8.57   &   8.35    \\ 
LP736-015                                         &1   &12 56 02.1  &$-$12 57 22  &   0.335 & 235.7 &  1  &   ...  &  ...  &...&  ...           & 18.86  & 16.35  & 12.56   &  ...    &  ...    &  ...    &  ...   &  11.02   &  10.47   &  10.04    \\ 
\object{LP854-003    }                            &1   &12 56 13.3  &$-$22 04 59  &   0.364 & 224.3 &  1  &   ...  &  ...  &...&  ...           & 13.04  & 10.79  &  9.28   & 12.54   & 11.47   & 10.16   & /44    &   8.87   &   8.33   &   8.05    \\ 
\object[SIPS J1259-4336]{SIP1259-4336 }           &1   &12 59 04.8  &$-$43 36 25  &   1.133 & 104.0 & 14  &   ...  &  ...  &...&  ...           & 19.02  & 16.71  & 12.80   & 18.01   & 15.74   & 13.29   &   3/   &  10.53   &   9.95   &   9.52    \\ 
\object{LHS5231      }                            &1   &12 59 18.2  &$-$00 10 33  &   0.482 & 162.4 & 36  &   ...  &  ...  &...&  ...           & 13.81  & 11.84  &  9.87   & 12.93   & 11.77   & 10.24   &   1/   &   8.79   &   8.23\tablenotemark{c}   &   7.92    \\ 
\object{LP854-057    }                            &1   &12 59 41.7  &$-$26 50 16  &   0.184 & 264.8 &  1  &   ...  &  ...  &...&  ...           & 14.85  & 12.69  & 10.78   &  ...    &  ...    &  ...    &  ...   &   9.64   &   9.07   &   8.78    \\ 
\object{LTT04969     }                            &1   &13 00 04.0  &$-$05 37 48  &   0.341 & 275.4 &  1  &   ...  &  ...  &...&  ...           & 13.42  & 11.07  &  9.62   & 12.57   & 11.45   & 10.01   & /44    &   8.66   &   8.04   &   7.78    \\ 
L256-025                                          &1   &13 00 43.3  &$-$52 09 41  &   0.185 & 128.7 &  1  &   ...  &  ...  &...&  ...           & 13.03  & 11.02  &  9.64   &  ...    &  ...    &  ...    &  ...   &   8.77   &   8.13   &   7.94    \\ 
\object{LHS2668      }                            &1   &13 01 19.7  &$-$63 11 42  &   0.595 & 225.5 &  1  & .05819 &.00237 & 2 & 63,64          & 11.90  &  9.90  &  8.68   & 10.93   &  9.96   &  8.90   & /34    &   7.76   &   7.15   &   6.93    \\ 
\object{LP910-013    }                            &1   &13 06 12.2  &$-$29 56 35  &   0.443 & 273.3 &  1  &   ...  &  ...  &...&  ...           & 14.27  & 12.63  & 10.47   &  ...    &  ...    &  ...    &  ...   &   9.54   &   8.98   &   8.66    \\ 
\object{LTT05031     }                            &1   &13 08 51.2  &$-$01 31 08  &   0.403 & 271.0 & 37  &   ...  &  ...  &...&  ...           & 13.56  & 11.56  &  9.68   & 12.77   & 11.67   & 10.28   & /44    &   8.92   &   8.34   &   8.08    \\ 
\object{LHS0346      }                            &1   &13 09 20.4  &$-$40 09 27  &   1.224 & 141.9 &  1  & .06175 &.00112 & 1 & 29             & 13.34  & 11.08  &  9.20   & 12.86   & 11.73   & 10.24   & /29    &   8.79   &   8.24   &   7.99    \\ 
\object{CE303        }                            &1   &13 09 21.9  &$-$23 30 36  &   0.378 & 177.4 &  1  & .06933 &.00133 & 1 & 16             & 20.41  & 17.91  & 14.51   & 19.37   & 17.00   & 14.58   & /16    &  11.79   &  11.08   &  10.67    \\ 
\object[SCR J1311-4619]{SCR1311-4619 }            &1   &13 11 49.3  &$-$46 19 17  &   0.276 & 234.4 &  1  &   ...  &  ...  &...&  ...           & 15.12  & 12.97  & 10.74   & 14.35   & 13.14   & 11.58   &   1/   &  10.06   &   9.41   &   9.15    \\ 
\object{LTT05056     }                            &1   &13 12 31.7  &$-$27 02 23  &   0.217 & 223.9 &  1  &   ...  &  ...  &...&  ...           & 13.98  & 11.88  & 10.06   &  ...    &  ...    &  ...    &  ...   &   9.31   &   8.65   &   8.54    \\ 
\object{WT0392       }                            &1   &13 13 09.3  &$-$41 30 40  &   1.028 & 271.7 & 29  & .08358 &.00158 & 1 & 29             & 13.53  & 11.26  &  9.13   & 12.90   & 11.60   &  9.95   & 2/29u  &   8.29   &   7.68   &   7.41    \\ 
\object{LP617-021    }                            &1   &13 15 18.5  &$-$02 49 52  &   0.268 & 136.0 &  1  &   ...  &  ...  &...&  ...           & 15.43  & 13.41  & 11.30   &  ...    &  ...    &  ...    &  ...   &   9.82   &   9.27   &   9.00    \\ 
\object{LHS2707      }                            &1   &13 16 04.2  &$-$55 16 42  &   0.556 & 253.3 &  1  &   ...  &  ...  &...&  ...           & 13.24  & 11.03  &  9.83   &  ...    &  ...    &  ...    &  ...   &   9.07   &   8.47\tablenotemark{c}   &   8.21    \\ 
\object{LHS2704      }                            &1   &13 16 16.5  &$-$73 08 35  &   0.500 & 250.0 & 38  &   ...  &  ...  &...&  ...           & 13.87  & 11.95  & 10.11   & 13.11   & 11.99   & 10.58   & /40    &   9.25   &   8.64   &   8.40    \\ 
\object{LP737-014    }                            &1   &13 16 45.4  &$-$12 20 20  &   0.300 & 261.4 &  1  &   ...  &  ...  &...&  ...           & 14.52  & 12.23  & 10.33   &  ...    &  ...    &  ...    &  ...   &   9.49   &   8.91   &   8.64    \\ 
\object{LTT05105     }                            &1   &13 18 19.0  &$-$46 47 30  &   0.305 & 257.2 &  1  &   ...  &  ...  &...&  ...           & 14.17  & 11.90  & 10.10   &  ...    &  ...    &  ...    &  ...   &   9.36   &   8.77\tablenotemark{c}   &   8.54    \\ 
\object{LP617-030    }                            &1   &13 19 29.1  &$-$03 21 40  &   0.254 & 243.0 &  1  &   ...  &  ...  &...&  ...           & 14.45  & 12.48  & 10.92   &  ...    &  ...    &  ...    &  ...   &   9.66   &   9.03   &   8.79    \\ 
\object[2MASS J13193255-4245301]{L401-070}        &1   &13 19 32.6  &$-$42 45 30  &   0.331 & 239.0 & 38  &   ...  &  ...  &...&  ...           & 13.12  & 10.86  &  9.32   &  ...    &  ...    &  ...    &  ...   &   8.62   &   8.02\tablenotemark{c}   &   7.76    \\ 
\object{LHS2718      }                            &1   &13 20 03.9  &$-$35 24 44  &   0.962 & 241.1 & 47  & .07304 &.00079 & 1 & 47             & 14.02  & 11.84  & 10.04   & 12.84   & 11.70   & 10.24   & /47    &   8.83   &   8.25   &   7.98    \\ 
\object{L977-016     }                            &2(1)&13 20 24.9  &$-$01 39 27  &   0.290 & 150.0 &  1  & .04642 &.00324 & 1 & 64             & 12.54  & 10.20  &  9.15   & 11.57   & 10.61   &  9.51   &   2/   &   8.39   &   7.79   &   7.53    \\ 
\object{LP737-051    }                            &1   &13 21 54.1  &$-$14 24 10  &   0.218 & 287.1 &  1  &   ...  &  ...  &...&  ...           & 15.00  & 12.81  & 10.53   &  ...    &  ...    &  ...    &  ...   &   9.82   &   9.29   &   8.99    \\ 
\object{L257-129     }                            &1   &13 22 04.7  &$-$55 00 59  &   0.279 & 239.5 &  1  &   ...  &  ...  &...&  ...           & 14.78  & 12.47  & 10.49   &  ...    &  ...    &  ...    &  ...   &   9.30   &   8.68   &   8.43    \\ 
\object{LHS2729      }                            &1   &13 23 38.0  &$-$25 54 45  &   0.643 & 244.8 &  1  & .07148 &.00153 & 1 & 47             & 13.85  & 11.59  &  9.45   & 12.89   & 11.68   & 10.14   & /49    &   8.66   &   8.07\tablenotemark{c}   &   7.78    \\ 
\object{G014-052     }                            &1   &13 24 46.5  &$-$05 04 20  &   0.328 & 166.7 &  1  &   ...  &  ...  &...&  ...           & 15.10  & 13.10  & 11.04   & 13.88   & 12.62   & 10.98   &   1/   &   9.47   &   8.86   &   8.56    \\ 
\object{GJ0510       }                            &1   &13 25 48.9  &$-$28 22 26  &   0.444 & 260.9 &  1  & .05981 &.00236 & 2 & 63,64          & 11.96  &  9.89  &  8.12   & 11.00   & 10.01   &  8.86   & /5     &   7.72   &   7.13   &   6.88    \\ 
\object{LHS2739      }                            &2   &13 27 19.6  &$-$31 10 40  &   0.587 & 254.5 &  1  & .05010 &.00250 & 1 & 55             & 14.66J & 12.41J & 10.38J  & 13.58J  & 12.38J  & 16.35J  & /44    &   9.33J  &   8.77J\tablenotemark{c}  &   8.52J   \\ 
\object{LP855-014    }                            &1   &13 27 54.0  &$-$26 57 01  &   0.212 & 241.0 &  1  & .04743 &.00281 & 1 & 64             & 13.02  & 11.12  &  9.37   & 11.78   & 10.78   &  8.60   & /34    &   8.38   &   7.76\tablenotemark{c}   &   7.54    \\ 
\object[GJ0512 A]{GJ0512}                         &2(1)&13 28 21.1  &$-$02 21 37  &   0.520 & 167.4 &  1  & .07284 &.00270 & 2 & 63,64          & 11.68  &  9.62  &  7.94   & 11.35   & 10.27   &  8.89   &   1/   &   7.52   &   6.91\tablenotemark{c}   &   6.61    \\ 
\object{LP677-097    }                            &1   &13 28 24.2  &$-$03 59 13  &   0.183 & 267.5 &  1  &   ...  &  ...  &...&  ...           & 13.29  & 11.34  & 10.15   &  ...    &  ...    &  ...    &  ...   &   8.98   &   8.31   &   8.10    \\ 
\object[2MASS J13283294-3654233]{2MA1328-3654 }   &1   &13 28 32.9  &$-$36 54 23  &   0.202 & 266.7 &  1  &   ...  &  ...  &...&  ...           & 15.36  & 13.07  & 11.11   &  ...    &  ...    &  ...    &  ...   &   9.83   &   9.26   &   9.03    \\ 
\object{LHS2743      }                            &1   &13 30 25.8  &$-$52 02 40  &   0.653 & 237.5 &  1  &   ...  &  ...  &...&  ...           & 13.82  & 11.90  & 10.05   &  ...    &  ...    &  ...    &  ...   &   9.15   &   8.57   &   8.31    \\ 
\object[PM J13306-2039]{LEP1330-2039 }            &1   &13 30 40.9  &$-$20 39 03  &   0.599 & 149.7 &  1  &   ...  &  ...  &...&  ...           & 12.64  & 10.41  &  8.62   & 12.46   & 11.27   &  9.75   &   2/   &   8.28   &   7.65   &   7.39    \\ 
LP855-025                                         &1   &13 31 27.4  &$-$23 04 57  &   0.263 & 198.5 &  1  &   ...  &  ...  &...&  ...           & 13.61  & 11.63  & 10.00   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.52   &   8.30    \\ 
LP911-026                                         &1   &13 32 55.8  &$-$29 16 20  &   0.224 & 259.7 &  1  &   ...  &  ...  &...&  ...           & 17.23  & 15.03  & 12.15   &  ...    &  ...    &  ...    &  ...   &  10.57   &  10.02   &   9.68    \\ 
\object{LHS2758      }                            &1   &13 34 23.6  &$-$26 22 12  &   0.775 & 242.3 &  1  &   ...  &  ...  &...&  ...           & 15.13  & 13.00  & 10.92   &  ...    &  ...    &  ...    &  ...   &   9.58   &   9.02   &   8.75    \\ 
\object{L330-100     }                            &1   &13 35 11.5  &$-$48 21 26  &   0.395 & 112.2 &  1  &   ...  &  ...  &...&  ...           & 11.91  &  9.41  &  8.82   &  ...    &  ...    &  ...    &  ...   &   8.12   &   7.52   &   7.30    \\ 
\object{LP330-008    }                            &1   &13 36 23.1  &$-$45 56 16  &   0.460 & 239.0 & 38  &   ...  &  ...  &...&  ...           & 12.40  & 10.16  &  9.73   &  ...    &  ...    &  ...    &  ...   &   8.22   &   7.57   &   7.33    \\ 
\object[2MASS J13382562-2516466]{2MA1338-2516 }   &2   &13 38 25.6  &$-$25 16 47  &   0.322 & 256.0 &  1  &   ...  &  ...  &...&  ...           & 13.02J & 11.06J &  9.62J  &  ...    &  ...    &  ...    &  ...   &   8.66J  &   8.03J  &   7.78J   \\ 
\object{LTT05282     }                            &1   &13 38 53.4  &$-$02 15 47  &   0.313 & 258.5 &  1  &   ...  &  ...  &...&  ...           & 13.09  & 10.34  &  9.78   & 12.12   & 11.08   &  9.81   & /70    &   8.60   &   8.01   &   7.75    \\ 
\object[NLTT34755]{L906-011}                      &1   &13 38 58.7  &$-$06 14 13  &   0.207 & 157.9 &  1  & .04243 &.00221 & 1 & 64             & 11.60  &  9.53  &  8.57   & 10.72   &  9.82   &  8.93   & /34    &   7.89   &   7.27   &   7.06    \\ 
LP678-016                                         &1   &13 38 59.7  &$-$06 44 36  &   0.415 & 229.0 &  1  &   ...  &  ...  &...&  ...           & 15.31  & 13.13  & 11.23   &  ...    &  ...    &  ...    &  ...   &  10.02   &   9.41   &   9.14    \\ 
\object{GJ0521.1     }                            &1   &13 40 07.1  &$-$04 11 10  &   0.641 & 324.0 &  1  & .06774 &.00116 & 2 & 63,64          & 10.41  &  8.13  &  7.51   &  9.63   &  8.76   &  7.92   & /5     &   6.90   &   6.25\tablenotemark{c}   &   6.04    \\ 
\object{LTT05298     }                            &1   &13 40 45.5  &$-$31 10 15  &   0.304 & 229.6 &  1  &   ...  &  ...  &...&  ...           & 13.91  & 11.59  & 10.30   &  ...    &  ...    &  ...    &  ...   &   9.15   &   8.46   &   8.22    \\ 
\object{LHS2783      }                            &1   &13 42 09.9  &$-$16 00 23  &   0.510 & 268.5 & 36  &   ...  &  ...  &...&  ...           & 13.57  & 11.55  &  9.59   & 13.42   & 12.14   & 10.52   &   2/   &   8.97   &   8.39   &   8.09    \\ 
\object[SCR J1343-4002]{SCR1343-4002 }            &1   &13 43 41.5  &$-$40 02 29  &   0.242 & 117.8 &  1  &   ...  &  ...  &...&  ...           & 16.44  & 14.05  & 11.37   & 15.07   & 13.69   & 11.89   &   1/   &  10.14   &   9.61   &   9.25    \\ 
\object{LP855-060    }                            &1   &13 44 20.9  &$-$26 18 35  &   0.364 & 237.1 &  1  &   ...  &  ...  &...&  ...           & 14.51  & 12.48  & 10.42   &  ...    &  ...    &  ...    &  ...   &   9.15   &   8.61\tablenotemark{c}   &   8.29    \\ 
\object{LP798-029    }                            &1   &13 44 37.1  &$-$19 54 44  &   0.389 & 244.2 &  1  &   ...  &  ...  &...&  ...           & 14.72  & 12.71  & 10.71   &  ...    &  ...    &  ...    &  ...   &   9.56   &   8.97   &   8.72    \\ 
\object{GJ0524       }                            &1   &13 44 48.8  &$-$54 07 18  &   0.452 & 213.7 &  1  &   ...  &  ...  &...&  ...           & 13.72  & 11.15  &  9.11   & 12.46   & 11.40   & 10.12   & /5     &   8.86   &   8.30   &   8.07    \\ 
\object{LHS2794      }                            &1   &13 45 50.7  &$-$17 58 06  &   0.595 & 206.2 &  1  & .09762 &.00503 & 1 & 64             & 13.02  & 10.43  &  8.88   & 11.86   & 10.69   &  9.19   & /69    &   7.75   &   7.19   &   6.90    \\ 
\object{LP911-056    }                            &1   &13 46 46.0  &$-$31 49 26  &   0.366 & 294.9 &  1  &   ...  &  ...  &...&  ...           & 18.78  & 16.52  & 13.17   &  ...    &  ...    &  ...    &  ...   &  10.98   &  10.44   &  10.04    \\ 
\object{LHS2804      }                            &1   &13 48 40.8  &$-$05 17 08  &   0.526 & 152.6 &  1  &   ...  &  ...  &...&  ...           & 15.89  & 13.67  & 11.53   &  ...    &  ...    &  ...    &  ...   &  10.33   &   9.70   &   9.40    \\ 
\object[UPM J1349-4228]{UPM1349-4228 }            &1   &13 49 01.0  &$-$42 31 10  &   0.183 & 242.4 & 21  &   ...  &  ...  &...&  ...           & 14.73  & 13.76  & 13.35   & 13.27   & 12.16   & 10.78   &   1/   &   9.45   &   8.86   &   8.62    \\ 
\object[LTT 5350]{L039-039 }                      &1   &13 49 02.5  &$-$79 25 54  &   0.375 & 280.4 &  1  &   ...  &  ...  &...&  ...           & 12.48  & 10.24  &  8.79   & 11.70   & 10.70   &  9.52   &   1/   &   8.34   &   7.69\tablenotemark{c}   &   7.39    \\ 
\object{L691-021     }                            &2(1)&13 50 23.8  &$-$21 37 20  &   0.368 & 176.1 &  1  &   ...  &  ...  &...&  ...           & 14.83  & 12.80  & 10.68   & 13.61   & 12.41   & 10.90   & /67    &   9.46   &   8.86   &   8.63    \\ 
\object{LHS2813      }                            &1   &13 51 21.8  &$-$53 32 46  &   0.568 & 137.6 &  1  &   ...  &  ...  &...&  ...           & 14.28  & 12.00  & 10.00   & 12.84   & 11.73   & 10.32   &   1/   &   8.93   &   8.38   &   8.12    \\ 
\object{LP798-049    }                            &1   &13 51 57.1  &$-$17 58 49  &   0.222 & 263.2 &  1  &   ...  &  ...  &...&  ...           & 17.11  & 15.14  & 12.82   &  ...    &  ...    &  ...    &  ...   &  10.82   &  10.21   &   9.93    \\ 
\object{LP798-051    }                            &1   &13 52 53.5  &$-$18 20 17  &   0.290 & 242.3 &  1  & .04293 &.00325 & 1 & 64             & 12.76  & 10.67  &  9.31   & 11.80   & 10.80   &  9.65   & /44    &   8.46   &   7.87   &   7.61    \\ 
\object{LHS2822      }                            &1   &13 53 55.6  &$-$20 14 43  &   0.545 & 057.1 &  1  &   ...  &  ...  &...&  ...           & 13.65  & 11.45  &  9.80   &  ...    &  ...    &  ...    &  ...   &   9.03   &   8.46   &   8.21    \\ 
\object[2MASS J13545390-7121476]{2MA1354-7121 }   &1   &13 54 53.9  &$-$71 21 48  &   0.212 & 231.2 & 20  &   ...  &  ...  &...&  ...           & 12.60  & 10.67  &  8.75   & 12.28   & 11.19   &  9.86   &   1/   &   8.55   &   7.92   &   7.67    \\ 
\object{GJ1181       }                            &2   &13 55 02.6  &$-$29 05 26  &   0.277 & 253.9 &  1  & .05793 &.00148 & 1 & 64             & 10.72J &  8.65J &  7.49J  &  9.52J  &  8.60J  &  7.64J  & /34    &   6.52J  &   5.84J  &   5.64J   \\ 
\object{L070-053     }                            &1   &13 55 28.0  &$-$73 29 41  &   0.377 & 294.2 &  1  &   ...  &  ...  &...&  ...           & 11.98  & 10.27  &  9.17   & 11.36   & 10.40   &  9.30   &   1/   &   8.18   &   7.58   &   7.35    \\ 
\object{LTT05425     }                            &1   &13 55 35.1  &$-$07 23 17  &   0.273 & 113.0 &  1  &   ...  &  ...  &...&  ...           & 13.31  & 11.23  &  9.61   &  ...    &  ...    &  ...    &  ...   &   8.81   &   8.23   &   7.95    \\ 
\object{LHS2826      }                            &1   &13 56 20.6  &$-$28 03 50  &   0.472 & 256.0 &  1  &   ...  &  ...  &...&  ...           & 16.26  & 14.23  & 12.03   & 15.26   & 13.87   & 12.14   & /11    &  10.48   &   9.88   &   9.57    \\ 
\object{LP475-052    }                            &2(1)&13 57 14.0  &$-$38 32 28  &   0.267 & 228.0 & 38  &   ...  &  ...  &...&  ...           & 13.39  & 11.24  &  9.80   &  ...    &  ...    &  ...    &  ...   &   9.18   &   8.52   &   8.27    \\ 
\object[SSSPM J1358-3938]{SSS1358-3938 }          &1   &13 58 05.4  &$-$39 37 55  &   1.952 & 117.1 & 54  &   ...  &  ...  &...&  ...           & 15.14  & 12.63  & 10.27   & 14.04   & 12.80   & 11.20   &   2/   &   9.72   &   9.23   &   8.95    \\ 
\object{LP739-002    }                            &1   &13 58 16.2  &$-$12 02 59  &   0.345 & 275.3 &  1  &   ...  &  ...  &...&  ...           & 14.94  & 12.78  & 10.48   & 14.46   & 13.10   & 11.39   &   2/   &   9.73   &   9.17   &   8.89    \\ 
\object{LP739-003    }                            &1   &13 58 19.6  &$-$13 16 25  &   0.364 & 102.5 &  1  &   ...  &  ...  &...&  ...           & 14.64  & 12.39  & 10.23   & 13.96   & 12.71   & 11.08   & /44    &   9.49   &   8.93   &   8.65    \\ 
\object{LHS2836      }                            &1   &13 59 10.4  &$-$19 50 04  &   0.589 & 247.3 &  1  & .09286 &.00089 & 1 & 47             & 13.98  & 11.69  &  9.52   & 12.88   & 11.60   &  9.90   & /49    &   8.33   &   7.76\tablenotemark{c}   &   7.45    \\ 
\object[SIPS J1400-4109]{SIP1400-4109 }           &1   &14 00 49.7  &$-$41 09 54  &   0.251 & 214.8 &  1  &   ...  &  ...  &...&  ...           & 16.24  & 13.96  & 11.44   &  ...    &  ...    &  ...    &  ...   &  10.29   &   9.71   &   9.45    \\ 
\object{GJ0536       }                            &1   &14 01 03.2  &$-$02 39 18  &   1.046 & 303.3 &  1  & .09973 &.00151 & 2 & 63,64          & 10.06  &  7.95  &  6.29   &  9.68   &  8.73   &  7.65   & /5     &   6.52   &   5.94   &   5.68    \\ 
\object{LHS2848      }                            &1   &14 02 28.9  &$-$21 00 37  &   0.639 & 127.0 &  1  &   ...  &  ...  &...&  ...           & 14.32  & 12.21  & 10.33   & 13.19   & 12.04   & 10.56   & /69    &   9.16   &   8.60   &   8.25    \\ 
\object{LHS2852      }                            &1   &14 02 46.7  &$-$24 31 50  &   0.506 & 315.6 &  1  &   ...  &  ...  &...&  ...           & 13.32  & 10.53  &  9.55   & 12.13   & 11.08   &  9.85   &   2/   &   8.64   &   8.10   &   7.84    \\ 
\object{LP912-046    }                            &1   &14 04 03.2  &$-$30 00 47  &   0.250 & 167.0 &  1  &   ...  &  ...  &...&  ...           & 14.53  & 12.60  & 10.80   &  ...    &  ...    &  ...    &  ...   &   9.46   &   8.83   &   8.62    \\ 
L106-015                                          &1   &14 04 08.2  &$-$66 14 38  &   0.470 & 076.0 & 38  &   ...  &  ...  &...&  ...           & 14.01  & 11.98  & 10.61   & 11.59   & 10.51   &  9.14   &   2/   &   7.78   &   7.15   &   6.92    \\ 
\object{LP912-048    }                            &1   &14 05 36.9  &$-$32 08 39  &   0.227 & 156.8 &  1  &   ...  &  ...  &...&  ...           & 16.88  & 14.68  & 12.45   &  ...    &  ...    &  ...    &  ...   &  10.70   &  10.02   &   9.80    \\ 
\object[2MASS J14063932-0543293]{LP679-084}       &1   &14 06 39.3  &$-$05 43 29  &   0.198 & 271.1 &  1  &   ...  &  ...  &...&  ...           & 14.80  & 12.72  & 10.50   &  ...    &  ...    &  ...    &  ...   &   9.57   &   8.96   &   8.68    \\ 
\object{LP912-052    }                            &1   &14 08 41.0  &$-$28 01 04  &   0.397 & 236.8 &  1  &   ...  &  ...  &...&  ...           & 16.76  & 14.63  & 12.50   &  ...    &  ...    &  ...    &  ...   &  10.78   &  10.19   &   9.87    \\ 
\object{LTT05526     }                            &1   &14 09 36.5  &$-$41 22 28  &   0.393 & 244.7 &  1  &   ...  &  ...  &...&  ...           & 15.12  & 13.08  & 11.09   &  ...    &  ...    &  ...    &  ...   &   9.83   &   9.26   &   8.99    \\ 
\object[NLTT36465]{L548-010}                      &1   &14 10 57.5  &$-$31 17 25  &   0.322 & 305.6 &  1  & .05958 &.00206 & 1 & 64             & 12.06  &  9.93  &  8.43   & 10.83   &  9.85   &  8.73   & /34    &   7.55   &   6.94   &   6.69    \\ 
\object{WT0460       }                            &2   &14 11 59.9  &$-$41 32 21  &   0.693 & 265.4 &  1  & .10741 &.00152 & 1 & 25             & 16.85J & 13.97J & 11.59J  & 15.65J  & 13.91J  & 11.80J  & 5/25u  &   9.67J  &   9.04J  &   8.62J   \\ 
\object{LHS2875      }                            &2(1)&14 12 11.0  &$-$00 35 04  &   0.746 & 290.8 &  1  & .04020 &.00340 & 1 & 63             & 13.31  & 11.33  &  9.61   & 13.04   & 11.96   & 10.62   & /6     &   9.35   &   8.79   &   8.55    \\ 
\object{GJ0540.2     }                            &1   &14 13 04.9  &$-$12 01 27  &   0.669 & 235.0 &  1  &   ...  &  ...  &...&  ...           & 14.89  & 12.61  & 10.45   & 13.89   & 12.52   & 10.79   &   3/   &   9.04   &   8.45   &   8.16    \\ 
\object{GJ2106       }                            &1   &14 13 12.9  &$-$56 44 32  &   0.353 & 068.7 &  1  & .08562 &.00194 & 1 & 64             & 11.47  &  9.36  &  8.91   & 10.19   &  9.21   &  8.11   & /34    &   6.95   &   6.39   &   6.14    \\ 
\object{LP739-036    }                            &1   &14 15 46.4  &$-$13 29 34  &   0.430 & 251.6 &  1  &   ...  &  ...  &...&  ...           & 13.13  & 10.98  &  9.47   &  ...    &  ...    &  ...    &  ...   &   8.96   &   8.34   &   8.11    \\ 
L404-216                                          &1   &14 16 47.5  &$-$44 53 21  &   0.409 & 286.7 &  1  &   ...  &  ...  &...&  ...           & 12.63  & 10.34  &  8.37   &  ...    &  ...    &  ...    &  ...   &   8.33   &   7.71   &   7.45    \\ 
\object{L404-010     }                            &1   &14 17 25.9  &$-$40 18 15  &   0.381 & 273.3 &  1  &   ...  &  ...  &...&  ...           & 13.48  & 11.30  &  9.71   &  ...    &  ...    &  ...    &  ...   &   8.63   &   8.09   &   7.81    \\ 
\object{LP619-064    }                            &1   &14 17 59.1  &$-$00 31 29  &   0.382 & 226.0 & 37  &   ...  &  ...  &...&  ...           & 13.86  & 11.99  & 10.23   &  ...    &  ...    &  ...    &  ...   &   9.04   &   8.50   &   8.28    \\ 
\object{GJ0543       }                            &1   &14 19 11.0  &$-$07 18 12  &   1.355 & 235.5 & 36  & .05190 &.00440 & 1 & 63             & 14.01  & 11.53  &  9.82   & 13.48   & 12.39   & 10.99   & /5     &   9.67   &   9.23   &   8.92    \\ 
\object{GJ0545       }                            &1   &14 20 07.4  &$-$09 37 13  &   1.023 & 217.7 &  1  & .07140 &.00130 & 3 & 29,57,63       & 13.94  & 11.48  &  9.94   & 12.84   & 11.69   & 10.15   & /29    &   8.74   &   8.19   &   7.98    \\ 
\object[SCR J1420-7516]{SCR1420-7516 }            &1   &14 20 36.8  &$-$75 16 06  &   0.194 & 243.8 &  1  &   ...  &  ...  &...&  ...           & 14.23  & 12.68  & 10.45   & 13.78   & 12.55   & 10.95   & /71    &   9.44   &   8.91   &   8.63    \\ 
\object{LHS2899      }                            &1   &14 21 15.1  &$-$01 07 20  &   0.670 & 162.5 &  1  & .07466 &.00215 & 1 & 47             & 14.30  & 12.20  & 10.20   & 13.12   & 11.92   & 10.39   & /47    &   8.95   &   8.39   &   8.09    \\ 
\object{LP913-013    }                            &1   &14 21 49.0  &$-$31 54 35  &   0.329 & 206.2 &  1  &   ...  &  ...  &...&  ...           & 14.31  & 12.12  & 10.26   & 12.85   & 11.79   & 10.47   & /44    &   9.14   &   8.58   &   8.31    \\ 
\object{GJ2107       }                            &1   &14 23 06.4  &$-$68 22 58  &   0.241 & 163.8 &  1  & .04261 &.00147 & 1 & 64             & 11.20  &  8.98  &  8.82   & 10.21   &  9.33   &  8.46   &   1/   &   7.42   &   6.82   &   6.56    \\ 
\object{LHS2906      }                            &1   &14 23 07.8  &$-$22 17 09  &   0.531 & 208.8 &  1  &   ...  &  ...  &...&  ...           & 16.13  & 14.13  & 12.00   & 14.98   & 13.70   & 12.03   &   1/   &  10.40   &   9.79   &   9.50    \\ 
\object{LP800-058    }                            &1   &14 25 13.3  &$-$16 24 56  &   0.371 & 276.0 &  1  &   ...  &  ...  &...&  ...           & 18.46  & 16.06  & 13.13   &  ...    &  ...    &  ...    &  ...   &  11.48   &  10.90   &  10.49    \\ 
\object[NLTT37270]{LP740-010}                     &1   &14 25 34.1  &$-$11 48 52  &   0.335 & 272.1 &  1  &   ...  &  ...  &...&  ...           & 14.41  & 12.22  & 10.48   &  ...    &  ...    &  ...    &  ...   &   9.35   &   8.70   &   8.39    \\ 
LP620-012                                         &1   &14 26 36.8  &$-$01 15 23  &   0.205 & 238.8 &  1  &   ...  &  ...  &...&  ...           & 14.97  & 12.92  & 11.17   &  ...    &  ...    &  ...    &  ...   &   9.84   &   9.27   &   9.01    \\ 
\object[GJ1183 A]{GJ1183 }                        &2(1)&14 27 56.1  &$-$00 22 31  &   0.340 & 281.4 &  1  & .06170 &.00320 & 1 & 63             & 15.32  & 12.93  & 11.22   & 13.95   & 12.65   & 10.93   & /67    &   9.31   &   8.70   &   8.40    \\ 
\object{GJ0550.3     }                            &1   &14 29 18.6  &$-$46 27 50  &   0.199 & 195.9 &  1  & .04249 &.00207 & 2 & 63,64          & 11.20  &  8.76  &  8.06   & 10.35   &  9.49   &  8.61   & /5     &   7.64   &   7.01\tablenotemark{c}   &   6.79    \\ 
\object{LP913-027    }                            &1   &14 29 49.2  &$-$29 32 14  &   0.249 & 246.7 &  1  &   ...  &  ...  &...&  ...           & 13.27  & 11.12  &  9.67   &  ...    &  ...    &  ...    &  ...   &   8.94   &   8.34\tablenotemark{c}   &   8.10    \\ 
\object{GJ0553       }                            &1   &14 30 47.7  &$-$08 38 47  &   1.292 & 259.3 & 28  & .05946 &.00140 & 2 & 63,64          & 10.03  &  7.58  &  6.98   &  9.38   &  8.51   &  7.67   & /5     &   6.62   &   6.01   &   5.77    \\ 
\object{GJ0552.1     }                            &1   &14 30 58.9  &$-$54 06 05  &   0.308 & 217.1 &  1  &   ...  &  ...  &...&  ...           & 12.80  & 10.78  &  9.68   & 11.66   & 10.63   &  9.36   & /5     &   8.60   &   7.43   &   7.27    \\ 
\object{GJ0553.1     }                            &1   &14 31 01.2  &$-$12 17 46  &   0.580 & 234.6 &  1  & .09178 &.00370 & 2 & 63,64          & 12.58  &  9.89  &  8.66   & 11.95   & 10.79   &  9.30   & /5     &   7.80   &   7.26   &   6.96    \\ 
\object{LP740-020    }                            &1   &14 31 15.6  &$-$13 18 25  &   0.345 & 232.1 &  1  &   ...  &  ...  &...&  ...           & 17.52  & 15.14  & 12.52   &  ...    &  ...    &  ...    &  ...   &  11.10   &  10.47   &  10.10    \\ 
\object{LHS0375      }                            &1   &14 31 38.3  &$-$25 25 33  &   1.386 & 268.6 & 36  & .04170 &.00100 & 1 & 63             & 16.79  & 14.83  & 13.07   & 15.64   & 14.56   & 13.35   &   2/   &  12.15   &  11.67   &  11.51    \\ 
\object[SIPS J1432-3326]{SIP1432-3326 }           &2   &14 32 04.8  &$-$33 26 26  &   0.188 & 119.4 &  1  &   ...  &  ...  &...&  ...           & 16.47J & 14.33J & 12.12J  &  ...    &  ...    &  ...    &  ...   &  10.37J  &   9.85J  &   9.53J   \\ 
LP913-077                                         &1   &14 32 18.0  &$-$33 20 59  &   0.197 & 119.1 &  1  &   ...  &  ...  &...&  ...           & 15.25  & 13.13  & 11.08   &  ...    &  ...    &  ...    &  ...   &   9.69   &   9.11   &   8.81    \\ 
LP857-051                                         &1   &14 33 12.2  &$-$22 12 31  &   0.384 & 151.8 &  1  &   ...  &  ...  &...&  ...           & 14.56  & 12.31  & 10.71   &  ...    &  ...    &  ...    &  ...   &   9.68   &   9.05   &   8.80    \\ 
\object{LHS5273      }                            &1   &14 34 04.9  &$-$18 24 11  &   0.512 & 248.5 &  1  &   ...  &  ...  &...&  ...           & 15.39  & 13.05  & 10.67   &  ...    &  ...    &  ...    &  ...   &   9.58   &   9.03   &   8.71    \\ 
\object{GJ0555       }                            &1   &14 34 16.8  &$-$12 31 10  &   0.691 & 330.3 & 29  & .16078 &.00198 & 3 & 29,63,64       & 12.43  & 10.16  &  8.23   & 11.34   & 10.06   &  8.44   & 3/29u  &   6.84   &   6.26   &   5.94    \\ 
\object[2MASS J14361811-3057325]{LP913-046}       &1   &14 36 18.1  &$-$30 57 33  &   0.311 & 212.2 &  1  &   ...  &  ...  &...&  ...           & 14.22  & 12.08  & 10.48   &  ...    &  ...    &  ...    &  ...   &   9.54   &   8.93   &   8.69    \\ 
\object{LP620-047    }                            &1   &14 38 39.4  &$-$02 57 24  &   0.213 & 260.7 &  1  &   ...  &  ...  &...&  ...           & 15.01  & 12.88  & 11.05   &  ...    &  ...    &  ...    &  ...   &   9.86   &   9.30   &   9.03    \\ 
\object{L333-199     }                            &1   &14 40 20.8  &$-$48 36 59  &   0.394 & 137.2 &  1  &   ...  &  ...  &...&  ...           & 12.88  & 10.55  &  9.38   &  ...    &  ...    &  ...    &  ...   &   8.33   &   7.71   &   7.47    \\ 
\object{LP914-006    }                            &1   &14 40 22.1  &$-$27 52 42  &   0.267 & 213.0 &  1  &   ...  &  ...  &...&  ...           & 14.72  & 12.55  & 10.66   & 13.58   & 12.44   & 10.97   & /44    &   9.57   &   9.03   &   8.75    \\ 
\object{LTT05828     }                            &1   &14 41 09.9  &$-$08 59 20  &   0.267 & 281.6 &  1  &   ...  &  ...  &...&  ...           & 14.72  & 12.60  & 10.75   &  ...    &  ...    &  ...    &  ...   &   9.35   &   8.76   &   8.51    \\ 
\object[SCR J1441-7338]{SCR1441-7338 }            &1   &14 41 14.4  &$-$73 38 41  &   0.206 & 029.1 &  1  &   ...  &  ...  &...&  ...           & 18.28  & 16.15  & 13.05   & 17.05   & 15.31   & 13.25   & /71    &  11.20   &  10.61   &  10.27    \\ 
LP680-049                                         &1   &14 41 15.3  &$-$06 59 09  &   0.194 & 104.1 &  1  &   ...  &  ...  &...&  ...           & 14.48  & 12.44  & 10.84   &  ...    &  ...    &  ...    &  ...   &   9.48   &   8.94   &   8.68    \\ 
\object{LTT05831     }                            &3   &14 41 35.8  &$-$09 46 39  &   0.210 & 263.0 &  1  &   ...  &  ...  &...&  ...           & 13.53J & 11.44J & 10.02J  &  ...    &  ...    &  ...    &  ...   &   8.67J  &   8.05J  &   7.82J   \\ 
\object[SCR J1444-3426]{SCR1444-3426 }            &1   &14 44 06.6  &$-$34 26 47  &   0.451 & 187.7 &  1  &   ...  &  ...  &...&  ...           & 15.01  & 12.49  & 10.47   & 14.17   & 12.89   & 11.26   & /71    &   9.74   &   9.18   &   8.88    \\ 
\object{LP858-020    }                            &1   &14 44 15.0  &$-$27 17 26  &   0.258 & 257.5 &  1  &   ...  &  ...  &...&  ...           & 17.08  & 14.95  & 12.64   &  ...    &  ...    &  ...    &  ...   &  10.89   &  10.32   &  10.04    \\ 
\object[SSSPM J1444-2019]{SSS1444-2019 }          &1   &14 44 20.3  &$-$20 19 26  &   3.507 & 236.0 & 52  & .06160 &.00196 & 2 & 19,52          & 21.16  & 18.47  & 14.95   & 20.25   & 17.62   & 14.95   &   3/   &  12.55   &  12.14   &  11.93    \\ 
\object{GJ1185       }                            &1   &14 47 55.2  &$-$03 09 36  &   0.639 & 306.0 &  1  & .05080 &.00360 & 1 & 63             & 14.39  & 12.28  & 10.70   & 13.33   & 12.28   & 10.99   & /69    &   9.78   &   9.28   &   9.06    \\ 
\object[GJ0563.2 A]{GJ0563.2}                     &2(1)&14 49 33.2  &$-$26 06 20  &   1.396 & 275.6 & 28  & .05091\tablenotemark{a}\tablenotemark{b} &.0784 & 3 &63,64,64      & 13.13  & 11.04  & 10.13   & 11.68   & 10.70   &  9.62   & /5     &   8.44   &   7.86   &   7.64    \\ 
\object[SIPS J1452-3458]{SIP1452-3458 }           &1   &14 52 52.9  &$-$34 58 47  &   0.392 & 203.3 &  1  &   ...  &  ...  &...&  ...           & 17.72  & 15.21  & 12.26   &  ...    &  ...    &  ...    &  ...   &  11.05   &  10.48   &  10.16    \\ 
\object{LP801-025    }                            &1   &14 54 10.4  &$-$20 41 29  &   0.300 & 199.1 &  1  &   ...  &  ...  &...&  ...           & 16.34  & 14.04  & 11.43   &  ...    &  ...    &  ...    &  ...   &  10.26   &   9.67   &   9.35    \\ 
\object{LTT05930     }                            &1   &14 54 58.3  &$-$11 23 21  &   0.433 & 170.6 &  1  &   ...  &  ...  &...&  ...           & 13.85  & 11.87  & 10.02   &  ...    &  ...    &  ...    &  ...   &   9.07   &   8.37   &   8.18    \\ 
\object[SCR J1456-7239]{SCR1456-7239 }            &1   &14 56 02.3  &$-$72 39 41  &   0.207 & 225.0 &  1  &   ...  &  ...  &...&  ...           & 16.50  & 14.22  & 11.99   & 15.36   & 13.99   & 12.28   & /71    &  10.62   &  10.06   &   9.74    \\ 
\object{LP406-203    }                            &1   &14 56 37.7  &$-$44 56 28  &   0.241 & 237.3 &  1  &   ...  &  ...  &...&  ...           & 14.12  & 11.82  &  9.72   &  ...    &  ...    &  ...    &  ...   &   9.38   &   8.74   &   8.49    \\ 
\object{LHS3003      }                            &1   &14 56 38.3  &$-$28 09 49  &   0.975 & 209.8 & 10  & .15249 &.00202 & 3 & 10,62,63       & 18.37  & 16.07  & 11.99   & 16.95   & 14.90   & 12.50   & /16    &   9.97   &   9.32   &   8.93    \\ 
\object{LP681-091    }                            &1   &14 57 33.3  &$-$06 19 49  &   0.234 & 164.9 &  1  & .04081 &.00460 & 1 & 64             & 11.83  & 10.12  &  8.73   & 11.47   & 10.59   &  9.73   & /68    &   8.65   &   8.00   &   7.84    \\ 
\object[SCR J1459-4210]{SCR1459-4210 }            &1   &14 59 57.4  &$-$42 10 09  &   0.192 & 200.1 &  1  &   ...  &  ...  &...&  ...           & 16.34  & 14.54  & 12.31   & 15.39   & 14.07   & 12.37   &   1/   &  10.68   &  10.12   &   9.87    \\ 
\object{L072-010     }                            &1   &15 02 07.7  &$-$71 18 01  &   0.337 & 225.1 &  1  &   ...  &  ...  &...&  ...           & 13.82  & 12.04  &  9.75   & 13.11   & 11.91   & 10.34   &   2/   &   8.84   &   8.20   &   7.96    \\ 
\object{LP914-041    }                            &1   &15 03 13.2  &$-$28 40 14  &   0.241 & 206.7 &  1  &   ...  &  ...  &...&  ...           & 18.52  & 16.25  & 13.38   &  ...    &  ...    &  ...    &  ...   &  11.51   &  10.98   &  10.64    \\ 
\object{L406-116     }                            &1   &15 03 42.2  &$-$42 38 51  &   0.353 & 222.5 &  1  &   ...  &  ...  &...&  ...           & 13.55  & 11.39  &  9.66   &  ...    &  ...    &  ...    &  ...   &   9.14   &   8.47   &   8.23    \\ 
\object{LP859-001    }                            &1   &15 04 16.2  &$-$23 55 57  &   0.342 & 254.1 &  1  &   ...  &  ...  &...&  ...           & 20.26  & 17.92  & 14.65   &  ...    &  ...    &  ...    &  ...   &  12.01   &  11.38   &  11.03    \\ 
\object{LP859-011    }                            &1   &15 08 23.4  &$-$23 51 38  &   0.336 & 225.5 &  1  &   ...  &  ...  &...&  ...           & 12.76  & 10.52  &  9.14   & 11.90   & 10.89   &  9.69   & /44    &   8.49   &   7.88   &   7.63    \\ 
\object{TVLM868-110639}                           &1   &15 10 16.8  &$-$02 41 08  &   0.383 & 277.0 &  1  & .06120 &.00470 & 1 & 61             & 21.72  & 18.81  & 15.58   & 20.51   & 18.04   & 15.66   & /11    &  12.61   &  11.84   &  11.35    \\ 
\object{LTT06043     }                            &1   &15 10 35.7  &$-$42 58 37  &   0.421 & 229.3 &  1  & .04104 &.00228 & 2 & 63,64          & 11.25  &  9.42  &  7.86   &  ...    &  ...    &  ...    &  ...   &   7.96   &   7.29   &   7.15    \\ 
\object[SCR J1511-3403]{SCR1511-3403 }            &1   &15 11 38.6  &$-$34 03 17  &   0.553 & 199.8 &  1  &   ...  &  ...  &...&  ...           & 16.04  & 14.05  & 12.09   & 14.45   & 13.22   & 11.60   & /71    &  10.05   &   9.42   &   9.13    \\ 
\object{LHS0392      }                            &1   &15 11 50.6  &$-$10 14 18  &   1.005 & 257.6 & 36  & .06740 &.00310 & 1 & 63             & 15.02  & 12.77  & 10.63   & 14.26   & 12.95   & 11.28   & /69    &   9.65   &   9.13   &   8.87    \\ 
LP682-018                                         &1   &15 15 43.7  &$-$07 25 21  &   0.329 & 219.6 &  1  &   ...  &  ...  &...&  ...           & 13.70  & 11.55  &  9.41   & 12.90   & 11.66   & 10.07   &   1/   &   8.57   &   8.02   &   7.71    \\ 
\object[LEHPM0027]{LEHPM2-0027  }                 &1   &15 16 53.1  &$-$28 32 16  &   0.896 & 248.3 &  1  &   ...  &  ...  &...&  ...           & 16.37  & 14.37  & 12.03   &  ...    &  ...    &  ...    &  ...   &  10.52   &   9.91   &   9.61    \\ 
\object{LTT06063     }                            &1   &15 17 21.7  &$-$80 28 23  &   0.428 & 257.8 &  1  &   ...  &  ...  &...&  ...           & 13.81  & 12.03  & 10.40   &  ...    &  ...    &  ...    &  ...   &   9.09   &   8.47   &   8.20    \\ 
\object{LHS3056      }                            &1   &15 19 11.7  &$-$12 45 07  &   0.724 & 253.5 & 36  &   ...  &  ...  &...&  ...           & 13.65  & 11.72  &  9.64   & 12.87   & 11.63   & 10.04   &   2/   &   8.51   &   7.86   &   7.58    \\ 
\object{GJ0581       }                            &1   &15 19 26.8  &$-$07 43 20  &   1.224 & 265.6 & 65  & .16012 &.00133 & 3 & 63,64,65       & 11.76  &  9.53  &  7.78   & 10.56   &  9.44   &  8.03   & 3/29u  &   6.71   &   6.10   &   5.84    \\ 
\object{LTT06128     }                            &1   &15 21 34.3  &$-$02 16 58  &   0.298 & 171.1 &  1  &   ...  &  ...  &...&  ...           & 11.78  &  9.97  &  8.46   &  ...    &  ...    &  ...    &  ...   &   8.15   &   7.52   &   7.26    \\ 
\object{GJ2112       }                            &2   &15 22 13.0  &$-$27 49 43  &   0.764 & 042.6 &  1  &   ...  &  ...  &...&  ...           & 14.11J & 12.23J & 10.30J  &  ...    &  ...    &  ...    &  ...   &   9.09J  &   8.56J  &   8.27J   \\ 
\object{G151-064     }                            &1   &15 29 01.4  &$-$06 12 46  &   0.354 & 226.8 &  1  &   ...  &  ...  &...&  ...           & 14.55  & 12.46  & 10.39   &  ...    &  ...    &  ...    &  ...   &   9.67   &   9.10   &   8.78    \\ 
\object{LP802-069    }                            &1   &15 29 07.2  &$-$17 22 55  &   0.184 & 272.3 &  1  & .04017 &.00254 & 1 & 64             & 11.08  &  9.04  &  7.98   &  ...    &  ...    &  ...    &  ...   &   7.64   &   6.97   &   6.80    \\ 
L480-094                                          &1   &15 29 40.7  &$-$38 32 28  &   0.278 & 216.5 &  1  &   ...  &  ...  &...&  ...           & 15.91  & 13.83  & 11.95   &  ...    &  ...    &  ...    &  ...   &  10.18   &   9.66   &   9.38    \\ 
\object[2MASS J15305202-6801175]{L108-087}        &1   &15 30 52.0  &$-$68 01 18  &   0.213 & 091.4 &  1  &   ...  &  ...  &...&  ...           & 14.76  & 12.39  & 10.01   & 13.52   & 12.28   & 10.63   &   2/   &   9.08   &   8.50   &   8.23    \\ 
\object{LHS3079      }                            &1   &15 31 38.3  &$-$26 54 07  &   0.575 & 219.8 & 36  &   ...  &  ...  &...&  ...           & 14.52  & 13.17  & 11.31   & 13.64   & 12.51   & 11.03   &   1/   &   9.62   &   8.98   &   8.75    \\ 
\object{LP915-041    }                            &1   &15 31 39.9  &$-$29 16 29  &   0.480 & 197.3 &  1  &   ...  &  ...  &...&  ...           & 12.32  & 10.47  &  9.55   & 11.36   & 10.43   &  9.45   & /44    &   8.40   &   7.73   &   7.54    \\ 
\object{GJ0588       }                            &1   &15 32 13.0  &$-$41 16 32  &   1.563 & 228.7 & 28  & .16852 &.00127 & 2 & 63,64          & 11.06  &  9.20  &  6.99   &  9.31   &  8.25   &  6.93   & /5     &   5.65   &   5.03   &   4.76    \\ 
\object[LEHPM0455]{LEHPM2-0455  }                 &1   &15 32 18.9  &$-$25 51 03  &   0.359 & 165.3 &  1  &   ...  &  ...  &...&  ...           & 14.70  & 12.98  & 11.45   &  ...    &  ...    &  ...    &  ...   &   9.79   &   9.25   &   9.01    \\ 
\object[2MASS J15345704-1418486]{2MA1534-1418 }   &1   &15 34 56.9  &$-$14 18 49  &   1.000 & 251.0 & 53  &   ...  &  ...  &...&  ...           & 20.29  & 17.79  & 14.20   & 19.15   & 16.71   & 14.16   &   3/   &  11.38   &  10.73   &  10.31    \\ 
\object{GJ0590       }                            &1   &15 36 34.5  &$-$37 54 23  &   0.898 & 198.9 &  1  &   ...  &  ...  &...&  ...           & 14.25  & 12.34  & 10.41   & 12.79   & 11.55   &  9.93   &   2/   &   8.44   &   7.90   &   7.67    \\ 
\object{GJ0592       }                            &1   &15 36 58.6  &$-$14 08 02  &   0.756 & 214.7 &  1  & .07490 &.00380 & 1 & 63             & 13.28  & 10.87  &  8.84   & 12.70   & 11.49   &  9.93   & /5     &   8.43   &   7.87   &   7.57    \\ 
LP623-020                                         &1   &15 38 14.1  &$-$01 54 55  &   0.262 & 217.4 &  1  &   ...  &  ...  &...&  ...           & 15.21  & 13.19  & 11.21   &  ...    &  ...    &  ...    &  ...   &   9.79   &   9.21   &   8.91    \\ 
\object[SIPS J1540-2613]{SIP1540-2613 }           &1   &15 40 29.6  &$-$26 13 43  &   1.653 & 226.0 &  1  &   ...  &  ...  &...&  ...           & 20.11  & 17.93  & 14.60   & 19.21   & 16.57   & 14.11   &   1/   &  11.65   &  11.15   &  10.73    \\ 
\object{GJ0595       }                            &1   &15 42 06.5  &$-$19 28 18  &   2.283 & 242.9 & 28  & .09942 &.00346 & 2 & 63,64          & 13.04  & 10.95  &  9.12   & 11.84   & 10.73   &  9.29   &   3/   &   7.92   &   7.42   &   7.17    \\ 
\object{GJ2116       }                            &1   &15 43 18.3  &$-$20 15 33  &   1.173 & 195.3 &  1  & .04673 &.00117 & 1 & 30             & 14.31  & 12.32  & 10.78   & 13.06   & 12.07   & 10.93   & /30    &   9.78   &   9.23   &   9.02    \\ 
\object{LHS3109      }                            &1   &15 43 19.6  &$-$30 55 51  &   0.503 & 220.1 &  1  &   ...  &  ...  &...&  ...           & 13.98  & 12.19  & 10.53   & 13.15   & 12.08   & 10.71   & /44    &   9.39   &   8.80   &   8.57    \\ 
\object{L408-123     }                            &2   &15 45 41.6  &$-$43 30 29  &   0.467 & 215.1 &  1  &   ...  &  ...  &...&  ...           & 14.34J & 11.72J &  9.74J  & 13.06J  & 11.90J  & 10.40J  &   3/   &   8.94J  &   8.34J  &   8.08J   \\ 
\object{LHS3112      }                            &1   &15 45 54.5  &$-$04 48 23  &   0.593 & 241.5 &  1  &   ...  &  ...  &...&  ...           & 17.93  & 16.07  & 13.52   &  ...    &  ...    &  ...    &  ...   &  11.34   &  10.75   &  10.43    \\ 
\object{LHS3114      }                            &1   &15 46 31.9  &$-$47 14 01  &   0.573 & 224.2 & 28  & .04114 &.00316 & 2 & 63,64          & 10.30  &  8.68  &  7.81   &  ...    &  ...    &  ...    &  ...   &   7.92   &   7.26   &   7.09    \\ 
\object[SCR J1546-5534]{SCR1546-5534 }            &1   &15 46 41.8  &$-$55 34 47  &   0.436 & 225.1 &  1  &   ...  &  ...  &...&  ...           & 18.99  & 17.22  & 14.03   & 17.58   & 15.40   & 12.98   &   3/   &  10.21   &   9.55   &   9.11    \\ 
\object{LHS3117      }                            &2   &15 47 24.6  &$-$10 53 47  &   0.521 & 225.7 &  1  & .06621 &.00318 & 1 & 64             & 12.59J & 10.56J &  9.19J  & 11.28J  & 10.21J  &  8.91J  & /34    &   7.58J  &   7.04J  &   6.74J   \\ 
\object{LP803-037    }                            &1   &15 50 09.8  &$-$20 29 11  &   0.368 & 208.4 &  1  & ...    & ...   &...&  ...           & 16.82  & 14.82  & 12.73   & ...     & ...     & ...     & ...    &  10.90   &  10.31   &  10.00    \\ 
\object[SCR J1551-3554]{SCR1551-3554 }            &1   &15 51 12.2  &$-$35 54 48  &   0.192 & 205.1 &  1  &   ...  &  ...  &...&  ...           & 15.94  & 14.26  & 12.39   & 14.48   & 13.24   & 11.66   &   1/   &  10.12   &   9.49   &   9.19    \\ 
\object{LHS5303      }                            &1   &15 52 44.6  &$-$26 23 14  &   0.525 & 152.9 &  1  & .09463 &.00070 & 1 & 16             & 17.59  & 15.48  & 12.31   & 16.53   & 14.66   & 12.49   & /16    &  10.26   &   9.68   &   9.32    \\ 
\object{LP860-046    }                            &1   &15 53 57.1  &$-$23 11 53  &   0.314 & 203.3 &  1  &   ...  &  ...  &...&  ...           & 18.25  & 16.19  & 13.59   &  ...    &  ...    &  ...    &  ...   &  11.55   &  10.95   &  10.62    \\ 
\object{LP409-071    }                            &1   &15 54 00.8  &$-$43 03 10  &   0.235 & 200.6 &  1  &   ...  &  ...  &...&  ...           & 12.42  &  9.76  &  9.15   &  ...    &  ...    &  ...    &  ...   &   8.75   &   8.05   &   7.86    \\ 
LP683-049                                         &1   &15 54 50.4  &$-$05 21 47  &   0.203 & 138.3 &  1  &   ...  &  ...  &...&  ...           & 16.05  & 14.02  & 11.83   &  ...    &  ...    &  ...    &  ...   &  10.33   &   9.71   &   9.38    \\ 
\object{LTT06368     }                            &1   &15 58 27.8  &$-$06 51 45  &   0.256 & 215.2 &  1  &   ...  &  ...  &...&  ...           & 12.96  & 10.62  &  9.17   &  ...    &  ...    &  ...    &  ...   &   8.68   &   8.12   &   7.81    \\ 
\object{GJ0606       }                            &1   &15 59 53.4  &$-$08 15 11  &   0.230 & 098.1 &  1  & .07258 &.00186 & 2 & 63,64          & 11.01  &  8.81  &  7.51   & 10.49   &  9.51   &  8.39   & /5     &   7.19   &   6.60   &   6.34    \\ 
\object[SCR J1601-3421]{SCR1601-3421 }            &1   &16 01 55.7  &$-$34 21 57  &   0.683 & 118.3 &  1  &   ...  &  ...  &...&  ...           & 17.05  & 15.75  & 13.28   & 16.18   & 14.71   & 12.86   & /71    &  10.96   &  10.33   &   9.98    \\ 
\object{LHS3149      }                            &1   &16 04 20.0  &$-$06 16 46  &   0.884 & 185.8 &  1  &   ...  &  ...  &...&  ...           & 16.50  & 14.41  & 11.68   &  ...    &  ...    &  ...    &  ...   &  10.45   &   9.88   &   9.55    \\ 
\object{LP917-019    }                            &2(1)&16 04 23.2  &$-$33 03 40  &   0.256 & 261.3 &  1  & .04367 &.00214 & 1 & 64             & 11.32  &  9.03  &  8.89   & 10.08   &  9.22   &  8.41   & /34    &   7.38   &   6.75   &   6.56    \\ 
\object[2MASS J16073123-0442091]{2MA1607-0442 }   &1   &16 07 31.2  &$-$04 42 10  &   0.462 & 176.5 &  1  & .06390 &.00147 & 1 & 16             & 20.98  & 18.24  & 14.87   & 19.49   & 17.19   & 14.78   & /16    &  11.90   &  11.19   &  10.72    \\ 
\object{GJ1198       }                            &1   &16 08 15.0  &$-$10 26 14  &   1.354 & 195.1 & 36  & .04710 &.00270 & 1 & 63             & 15.57  & 13.72  & 11.38   & 14.69   & 13.43   & 11.78   &   1/   &  10.26   &   9.75   &   9.53    \\ 
\object[SCR J1608-2913]{SCR1608-2913 }            &2   &16 08 45.5  &$-$29 13 06  &   0.540 & 231.0 &  1  &   ...  &  ...  &...&  ...           & 13.61J & 11.65J &  9.91J  & 13.66J  & 12.49J  & 11.02J  &   1/   &   9.68J\tablenotemark{c}  &   9.15J\tablenotemark{c}  &   8.51   \\ 
LP481-066                                         &1   &16 09 13.0  &$-$38 04 33  &   0.428 & 227.0 & 38  &   ...  &  ...  &...&  ...           & 14.51  & 12.96  & 11.84   &  ...    &  ...    &  ...    &  ...   &   9.45   &   8.81   &   8.52    \\ 
\object[SCR J1609-3431]{SCR1609-3431 }            &1   &16 09 46.2  &$-$34 31 07  &   0.249 & 198.5 &  1  &   ...  &  ...  &...&  ...           & 18.48  & 16.61  & 13.99   & 17.20   & 15.59   & 13.56   &   1/   &  11.58   &  10.99   &  10.67    \\ 
\object{LP684-033    }                            &1   &16 10 58.4  &$-$06 31 33  &   0.228 & 196.5 &  1  &   ...  &  ...  &...&  ...           & 18.33  & 16.13  & 12.95   &  ...    &  ...    &  ...    &  ...   &  11.35   &  10.75   &  10.37    \\ 
\object{LHS3165      }                            &1   &16 12 07.1  &$-$40 48 45  &   0.532 & 212.0 &  1  &   ...  &  ...  &...&  ...           & 13.81  & 12.07  & 11.17   &  ...    &  ...    &  ...    &  ...   &   9.22   &   8.60   &   8.38    \\ 
\object{LP804-027    }                            &1   &16 12 41.8  &$-$18 52 32  &   0.236 & 172.1 &  1  & .06946 &.00312 & 1 & 64             & 12.13  & 10.77  &  8.87   & 11.37   & 10.29   &  8.92   & /34    &   7.56   &   6.86   &   6.59    \\ 
\object{LHS3167      }                            &1   &16 13 05.9  &$-$70 09 08  &   0.607 & 202.1 & 47  & .06025 &.00095 & 1 & 47             & 14.58  & 12.44  & 10.10   & 13.71   & 12.45   & 10.82   & /47    &   9.26   &   8.74\tablenotemark{c}   &   8.39    \\ 
\object{LHS3169      }                            &1   &16 14 21.9  &$-$28 30 37  &   0.521 & 228.9 &  1  & .05343 &.00146 & 1 & 47             & 14.01  & 12.01  & 10.30   & 12.95   & 11.80   & 10.29   & /47    &   8.92   &   8.36   &   8.11    \\ 
\object{GJ0618       }                            &2   &16 20 03.5  &$-$37 31 45  &   1.269 & 323.3 &  1  & .12053 &.00244 & 2 & 63,64          & 11.51J & 10.05J &  9.71J  & 10.62   &  9.46   &  8.11   &   1/   &   6.79   &   6.22   &   5.95    \\ 
\object{LP917-025    }                            &1   &16 20 37.6  &$-$30 39 41  &   0.213 & 356.4 &  1  &   ...  &  ...  &...&  ...           & 12.89  & 10.88  &  9.80   & 11.96   & 10.98   &  9.81   & /46    &   8.61   &   8.01   &   7.80    \\ 
LP805-001                                         &1   &16 20 41.9  &$-$20 05 14  &   0.180 & 229.8 &  1  &   ...  &  ...  &...&  ...           & 15.02  & 13.56  & 12.04   & 13.68   & 12.44   & 10.84   &   1/   &   9.36   &   8.75   &   8.42    \\ 
\object[NLTT42583]{LP625-004}                     &2(1)&16 21 26.3  &$-$01 47 02  &   0.328 & 193.9 &  1  &   ...  &  ...  &...&  ...           & 14.56  & 12.54  & 10.87   &  ...    &  ...    &  ...    &  ...   &   9.71   &   9.10   &   8.89    \\ 
\object{GJ0618.4     }                            &1   &16 22 41.0  &$-$48 39 20  &   0.729 & 230.7 &  1  & .04214 &.00335 & 2 & 63,64          & 12.89  & 10.94  &  9.18   & 11.84   & 10.85   &  9.70   & /5     &   8.48   &   7.87   &   7.64    \\ 
\object[PM J16230-6905]{LEP1623-6905 }            &1   &16 23 02.8  &$-$69 05 37  &   1.594 & 219.1 & 35  &   ...  &  ...  &...&  ...           & 17.72  & 14.82  & 12.70   & 16.78   & 15.14   & 13.13   &   2/   &  11.38   &  10.86   &  10.54    \\ 
\object{GJ0620       }                            &1   &16 23 07.6  &$-$24 42 35  &   0.760 & 207.1 & 28  & .06066 &.00205 & 2 & 63,64          & 11.47  & 10.62  &  9.90   & 10.22   &  9.30   &  8.34   & /5     &   7.26   &   6.59   &   6.39    \\ 
\object{LTT06556     }                            &1   &16 25 01.5  &$-$12 15 26  &   0.270 & 223.8 &  1  &   ...  &  ...  &...&  ...           & 13.48  & 11.61  &  9.94   & 12.87   & 11.82   & 10.50   & /44    &   9.19   &   8.51   &   8.30    \\ 
\object{GJ0622       }                            &1   &16 25 13.0  &$-$21 56 14  &   0.664 & 239.2 & 28  & .05536 &.00225 & 2 & 63,64          & 11.73  &  9.80  &  9.15   & 10.41   &  9.50   &  8.63   & /5     &   7.55   &   6.92   &   6.73    \\ 
\object{LHS3197      }                            &1   &16 26 48.1  &$-$17 23 34  &   0.511 & 217.5 &  1  & .05503 &.00136 & 1 & 47             & 14.91  & 12.74  & 10.22   & 14.30   & 12.93   & 11.16   & /47    &   9.55   &   9.00   &   8.68    \\ 
\object[SCR J1626-3812]{SCR1626-3812 }            &1   &16 26 51.7  &$-$38 12 33  &   0.397 & 229.8 &  1  &   ...  &  ...  &...&  ...           & 17.46  & 15.82  & 13.15   & 15.75   & 14.23   & 12.29   &   2/   &  10.37   &   9.80   &   9.44    \\ 
\object{GJ2120       }                            &1   &16 27 33.2  &$-$10 00 29  &   0.397 & 214.5 &  1  & .04372 &.00313 & 1 & 64             & 11.30  &  9.11  &  8.40   & 10.85   &  9.89   &  8.84   & /34    &   7.69   &   7.04   &   6.83    \\ 
\object{GJ2121       }                            &1   &16 30 13.1  &$-$14 39 50  &   0.540 & 247.6 &  1  & .04458 &.00536 & 1 & 64             & 12.37  & 10.60  &  9.02   & 12.35   & 11.25   &  9.83   & /69    &   8.42   &   7.92   &   7.60    \\ 
\object{GJ0628       }                            &1   &16 30 18.1  &$-$12 39 45  &   1.188 & 184.3 & 28  & .23438 &.00150 & 2 & 63,64          & 10.07  &  8.04  &  5.99   & 10.07   &  8.89   &  7.37   &   3/   &   5.95   &   5.37   &   5.08    \\ 
\object[SCR J1630-3633]{SCR1630-3633 }            &2   &16 30 27.2  &$-$36 33 56  &   0.369 & 262.2 &  1  &   ...  &  ...  &...&  ...           & 15.94J & 14.39J & 11.88J  & 14.95J  & 13.47J  & 11.59J  & /71    &  10.04J  &   9.50J  &   9.03J   \\ 
\object[2MASS J16325882-0631481]{2MA1632-0631 }   &1   &16 32 58.8  &$-$06 31 48  &   0.367 & 175.4 &  1  & .05331 &.00148 & 1 & 16             & 21.71  & 19.50  & 15.88   & 20.23   & 18.01   & 15.58   & /16    &  12.74   &  12.05   &  11.62    \\ 
\object{L339-020     }                            &1   &16 34 43.8  &$-$46 01 31  &   0.261 & 173.8 &  1  &   ...  &  ...  &...&  ...           & 12.05  & 10.08  &  9.20   &  ...    &  ...    &  ...    &  ...   &   8.38   &   7.69   &   7.51    \\ 
\object{L483-080     }                            &1   &16 34 59.0  &$-$38 34 34  &   0.377 & 200.8 &  1  &   ...  &  ...  &...&  ...           & 14.22  & 12.55  & 11.45   &  ...    &  ...    &  ...    &  ...   &   9.37   &   8.70   &   8.46    \\ 
\object{LHS3218      }                            &1   &16 35 24.6  &$-$27 18 55  &   0.889 & 180.7 & 47  & .05388 &.00077 & 1 & 47             & 15.64  & 13.79  & 11.79   & 14.18   & 12.93   & 11.28   & /47    &   9.78   &   9.27   &   9.00    \\ 
\object[UPM J1635-5202]{UPM1635-5202 }            &1   &16 35 37.2  &$-$52 02 01  &   0.203 & 299.6 &  1  &   ...  &  ...  &...&  ...           & 16.73  & 14.73  & 12.22   & 15.58   & 14.09   & 12.18   &   1/   &  10.41   &   9.80   &   9.56    \\ 
\object{LHS0423      }                            &1   &16 35 40.4  &$-$30 51 20  &   1.158 & 223.6 & 29  & .05139 &.00294 & 1 & 29             & 13.14  & 11.35  & 10.00   & 12.66   & 11.58   & 10.16   & 2/29u  &   8.89   &   8.36   &   8.08    \\ 
\object{LP685-036    }                            &1   &16 36 06.0  &$-$04 40 13  &   0.390 & 255.3 &  1  &   ...  &  ...  &...&  ...           & 17.27  & 15.27  & 12.96   &  ...    &  ...    &  ...    &  ...   &  11.05   &  10.51   &  10.18    \\ 
\object[SCR J1636-4041]{SCR1636-4041 }            &1   &16 36 57.6  &$-$40 41 09  &   0.284 & 192.6 &  1  &   ...  &  ...  &...&  ...           & 14.69  & 12.89  & 10.93   & 13.47   & 12.26   & 10.70   &   1/   &   9.20   &   8.57   &   8.31    \\ 
L555-115                                          &1   &16 36 58.4  &$-$33 46 51  &   0.324 & 132.8 &  1  &   ...  &  ...  &...&  ...           & 13.96  & 12.09  & 10.49   &  ...    &  ...    &  ...    &  ...   &   9.12   &   8.48\tablenotemark{c}   &   8.25    \\ 
\object[SCR J1639-4652]{SCR1639-4652 }            &1   &16 39 25.8  &$-$46 53 00  &   0.301 & 195.5 &  1  &   ...  &  ...  &...&  ...           & 14.46  & 12.44  & 10.46   & 13.28   & 12.12   & 10.67   &   1/   &   9.30   &   8.69   &   8.43    \\ 
\object{GJ0633       }                            &1   &16 40 45.3  &$-$45 59 59  &   0.520 & 139.6 &  1  & .05980 &.00119 & 2 & 47,63          & 13.90  & 11.28  &  9.85   & 12.67   & 11.56   & 10.20   & /47    &   8.89   &   8.31   &   8.05    \\ 
\object{GJ0634       }                            &1   &16 41 28.3  &$-$43 59 11  &   0.591 & 215.1 &  1  & .05740 &.00660 & 1 & 63             & 12.56  & 10.28  &  9.08   & 11.58   & 10.57   &  9.38   & /5     &   8.14   &   7.62   &   7.33    \\ 
\object{LP686-002    }                            &1   &16 43 55.9  &$-$07 26 10  &   0.226 & 220.4 &  1  &   ...  &  ...  &...&  ...           & 12.05  &  9.97  &  9.40   &  ...    &  ...    &  ...    &  ...   &   8.54   &   7.98\tablenotemark{c}   &   7.71    \\ 
\object[2MASS J16435770-7530210]{2MA1643-7530 }   &1   &16 43 57.7  &$-$75 30 21  &   0.183 & 213.3 &  1  &   ...  &  ...  &...&  ...           & 12.14  & 10.54  &  9.54   &  ...    &  ...    &  ...    &  ...   &   8.43   &   7.81   &   7.57    \\ 
\object[2MASS J16452211-1319516]{2MA1645-1319 }   &1   &16 45 22.1  &$-$13 19 52  &   0.895 & 203.5 &  1  &   ...  &  ...  &...&  ...           &  ...   & 18.80  & 15.97   & 20.30   & 17.95   & 15.67   &   2/   &  12.45   &  11.69   &  11.15    \\ 
\object{LP806-004    }                            &2(1)&16 47 35.6  &$-$19 44 27  &   0.205 & 251.8 &  1  &   ...  &  ...  &...&  ...           & 12.92  & 10.97  &  9.65   & 12.04   & 11.04   &  9.87   & /44    &   8.64   &   8.04\tablenotemark{c}   &   7.79    \\ 
LP154-205                                         &1   &16 47 55.2  &$-$65 09 12  &   0.330 & 115.0 & 38  &   ...  &  ...  &...&  ...           & 15.11  & 12.73  & 10.70   & 13.98   & 12.73   & 11.16   &   2/   &   9.70   &   9.17   &   8.88    \\ 
\object{GJ0637       }                            &1   &16 48 24.5  &$-$72 58 34  &   0.709 & 219.5 &  1  & .06305 &.00195 & 2 & 63,64          & 12.20  & 10.33  &  9.49   & 11.35   & 10.37   &  9.26   & /5     &   8.04   &   7.48   &   7.22    \\ 
\object{LP806-008    }                            &1   &16 48 46.0  &$-$15 44 20  &   0.212 & 176.1 &  1  & .05486 &.00218 & 1 & 64             & 11.66  & 10.30  &  8.55   & 10.94   &  9.97   &  8.84   & /66    &   7.66   &   7.00   &   6.77    \\ 
\object{LHS3246      }                            &1   &16 50 53.8  &$-$04 50 35  &   0.763 & 249.2 &  1  &   ...  &  ...  &...&  ...           & 14.22  & 12.20  & 10.43   & 13.45   & 12.30   & 10.81   & /69    &   9.47   &   8.92\tablenotemark{c}   &   8.68    \\ 
\object{GJ0644       }                            &5(3)&16 55 28.8  &$-$08 20 11  &   1.206 & 222.2 & 28  & .15496\tablenotemark{a} &.00052 & 5 & 10,58,6,63,64 &  9.61J &  8.51J &  5.49J  &  9.03J  &  7.94J  &  6.57J  & /5     &   5.27J  &   4.78J  &   4.40J   \\ 
\object{LTT06745     }                            &1   &16 55 38.0  &$-$32 04 04  &   0.360 & 165.9 &  1  & .05478 &.00116 & 1 & 64             & 10.94  &  9.10  &  8.52   &  9.57   &  8.70   &  7.90   & /34    &   6.92   &   6.25   &   6.05    \\ 
\object[SCR J1656-2046]{SCR1656-2046 }            &1   &16 56 33.6  &$-$20 46 37  &   0.275 & 224.0 &  1  &   ...  &  ...  &...&  ...           & 18.65  & 16.39  & 13.66   & 17.36   & 15.58   & 13.42   &   1/   &  11.30   &  10.71   &  10.37    \\ 
\object{GJ0645       }                            &1   &16 56 45.1  &$-$37 03 39  &   0.469 & 198.0 & 38  & .05830 &.00900 & 1 & 63             & 12.94  & 11.53  & 10.73   & 11.44   & 10.46   &  9.34   & /5     &   8.17   &   7.57   &   7.34    \\ 
\object[SCR J1656-4238]{SCR1656-4238 }            &1   &16 56 49.8  &$-$42 38 48  &   0.220 & 191.9 &  1  &   ...  &  ...  &...&  ...           & 14.42  & 11.96  & 10.32   & 13.33   & 12.23   & 10.82   &   1/   &   9.52   &   8.86   &   8.61    \\ 
\object{GJ1207       }                            &1   &16 57 05.7  &$-$04 20 56  &   0.612 & 129.0 &  1  & .11526 &.00150 & 2 & 25,63          & 13.66  & 10.08  &  9.70   & 12.25   & 11.00   &  9.43   & /49    &   7.97   &   7.44\tablenotemark{c}   &   7.12    \\ 
\object[SCR J1659-6958]{SCR1659-6958 }            &1   &16 59 28.1  &$-$69 58 18  &   0.721 & 207.0 &  1  &   ...  &  ...  &...&  ...           & 15.93  & 14.30  & 11.63   & 15.36   & 13.93   & 12.15   &   3/   &  10.54   &  10.00   &   9.70    \\ 
LP746-041                                         &1   &17 00 42.2  &$-$09 25 35  &   0.371 & 221.0 &  1  &   ...  &  ...  &...&  ...           & 16.61  & 15.46  & 12.15   &  ...    &  ...    &  ...    &  ...   &  10.79   &  10.20   &   9.87    \\ 
\object[LEHPM1755]{LEHPM2-1755  }                 &1   &17 06 50.0  &$-$82 11 42  &   0.290 & 214.9 &  1  &   ...  &  ...  &...&  ...           & 15.47  & 13.30  & 11.34   &  ...    &  ...    &  ...    &  ...   &  10.13   &   9.56   &   9.28    \\ 
\object{BD-06 04552  }                            &1   &17 07 34.8  &$-$06 27 26  &   0.282 & 173.4 &  1  &   ...  &  ...  &...&  ...           & 14.22  & 12.71  & 11.28   &  ...    &  ...    &  ...    &  ...   &   9.57   &   8.90   &   8.71    \\ 
\object{NLTT44215    }                            &1   &17 08 23.8  &$-$18 27 58  &   0.278 & 250.2 &  1  &   ...  &  ...  &...&  ...           & 15.07  & 12.88  & 12.35   &  ...    &  ...    &  ...    &  ...   &   9.88   &   9.24   &   9.16    \\ 
\object[UPM J1710-5300]{UPM1710-5300 }            &2   &17 10 44.3  &$-$53 00 25  &   0.207 & 184.3 &  1  &   ...  &  ...  &...&  ...           & 12.47J & 10.03J &  7.99J  & 11.73J  & 10.63J  &  9.29J  &   1/   &   8.00J  &   7.41J  &   7.16J   \\ 
\object{L268-067     }                            &1   &17 10 59.2  &$-$52 30 56  &   0.280 & 304.9 & 28  & .08017 &.00184 & 1 & 64             & 10.38  &  8.15  &  6.51   & 10.02   &  9.06   &  8.00   & /34    &   6.87   &   6.23   &   6.03    \\ 
\object{GJ0660       }                            &2   &17 11 52.3  &$-$01 51 06  &   0.549 & 235.0 & 63  & .08523 &.00247 & 2 & 58,63          & 11.86J & 10.42J &  8.37J  & 11.37J  & 10.25J  &  8.82J  & /5     &   7.46J  &   6.92J  &   6.66J   \\ 
\object{LP919-015    }                            &1   &17 12 01.2  &$-$27 46 02  &   0.240 & 242.8 &  1  &   ...  &  ...  &...&  ...           & 15.15  & 13.52  & 12.30   & 13.40   & 12.29   & 10.85   &   1/   &   9.51   &   8.91   &   8.66    \\ 
\object[SIPS J1712-0323]{SIP1712-0323 }           &1   &17 12 04.3  &$-$03 23 30  &   0.434 & 242.6 &  1  &   ...  &  ...  &...&  ...           & 19.10  & 17.29  & 14.48   & 18.02   & 16.21   & 13.99   &   1/   &  11.61   &  10.99   &  10.64    \\ 
\object{GJ0660.1     }                            &2   &17 12 51.3  &$-$05 07 32  &   0.717 & 163.5 &  1  & .04999 &.00339 & 2 & 63,64          & 12.58J & 10.44J &  9.87J  & 11.61J  & 10.70J  &  9.75J  & /5     &   8.66   &   8.07   &   7.94    \\ 
\object{LP413-057    }                            &1   &17 13 09.6  &$-$41 28 28  &   0.325 & 186.8 &  1  &   ...  &  ...  &...&  ...           & 13.60  & 11.48  & 10.32   &  ...    &  ...    &  ...    &  ...   &   9.03   &   8.43\tablenotemark{c}   &   8.17    \\ 
\object{GJ1212       }                            &2   &17 13 40.5  &$-$08 25 15  &   0.591 & 227.0 &  1  & .05468 &.00443 & 2 & 63,64          & 13.07J & 10.69J &  9.65J  & 12.03J  & 10.93J  &  9.53J  & /34    &   8.12J  &   7.51J  &   7.25J   \\ 
\object{LTT06876     }                            &1   &17 15 54.9  &$-$02 50 10  &   0.303 & 165.0 & 37  &   ...  &  ...  &...&  ...           & 12.49  & 10.59  & 10.25   &  ...    &  ...    &  ...    &  ...   &   8.79   &   8.13   &   7.97    \\ 
\object{LP687-017    }                            &1   &17 16 20.7  &$-$05 23 51  &   0.233 & 127.6 &  1  &   ...  &  ...  &...&  ...           & 13.70  & 12.28  & 10.76   & 12.49   & 11.39   & 10.02   &   1/   &   8.70   &   8.09   &   7.83    \\ 
\object{L845-016     }                            &2(1)&17 17 45.3  &$-$11 48 54  &   0.298 & 180.9 &  1  &   ...  &  ...  &...&  ...           & 14.14  & 12.53  & 10.23   & 12.92   & 11.81   & 10.38   & /67    &   8.82   &   8.11   &   7.83    \\ 
\object{LP687-045    }                            &1   &17 18 29.1  &$-$07 39 15  &   0.313 & 239.7 &  1  &   ...  &  ...  &...&  ...           & 15.13  & 13.56  & 12.13   &  ...    &  ...    &  ...    &  ...   &   9.89   &   9.37   &   9.05    \\ 
OUT1720-1725                                      &1   &17 20 52.4  &$-$17 25 40  &   0.358 & 250.0 &  1  &   ...  &  ...  &...&  ...           & 14.69  & 13.33  & 11.63   & 14.20   & 12.97   & 11.38   &   1/   &   9.79   &   9.19   &   8.92    \\ 
\object{GJ0672.1     }                            &1   &17 23 49.2  &$-$32 15 16  &   0.596 & 198.0 & 63  & .04238 &.00392 & 2 & 63,64          & 13.43  & 11.12  &  9.92   & 11.64   & 10.67   &  9.55   & /5     &   8.38   &   7.82   &   7.52    \\ 
\object{L989-038     }                            &1   &17 24 16.9  &$-$04 21 52  &   0.262 & 239.1 &  1  &   ...  &  ...  &...&  ...           & 13.30  & 11.86  & 10.80   & 12.13   & 11.08   &  9.77   &   2/   &   8.52   &   7.91   &   7.66    \\ 
\object[SCR J1726-8433]{SCR1726-8433 }            &1   &17 26 22.9  &$-$84 33 08  &   0.513 & 134.9 &  1  &   ...  &  ...  &...&  ...           & 15.42  & 13.31  & 11.16   & 14.25   & 13.00   & 11.41   & /71    &   9.87   &   9.33   &   9.02    \\ 
\object{GJ1218       }                            &1   &17 28 07.3  &$-$62 27 14  &   0.959 & 197.4 & 29  & .06132 &.00110 & 2 & 10.29          & 13.97  & 11.93  &  9.84   & 12.74   & 11.54   &  9.96   & 3/29u  &   8.42   &   7.85\tablenotemark{c}   &   7.57    \\ 
\object[SCR J1728-0143]{SCR1728-0143 }            &1   &17 28 11.1  &$-$01 43 57  &   0.206 & 148.7 &  1  &   ...  &  ...  &...&  ...           & 15.61  & 13.93  & 11.99   & 14.42   & 13.15   & 11.51   &   2/   &   9.89   &   9.32   &   9.01    \\ 
\object{GJ0674       }                            &1   &17 28 39.9  &$-$46 53 43  &   1.060 & 153.8 &  1  & .22011 &.00139 & 2 & 63,64          &  9.43  &  7.02  &  4.90   &  9.37   &  8.28   &  6.97   &   2/   &   5.71   &   5.15   &   4.86    \\ 
\object{LHS3295      }                            &1   &17 29 27.3  &$-$80 08 57  &   0.670 & 317.9 &  1  & .07995 &.00182 & 1 & 47             & 13.49  & 11.39  &  9.64   & 12.18   & 11.02   &  9.53   & /47    &   8.09   &   7.52   &   7.30    \\ 
\object[GJ0676 A]{GJ0676}                         &2(1)&17 30 11.2  &$-$51 38 13  &   0.321 & 228.4 &  1  & .06132 &.00160 & 2 & 63,64          & 10.96  &  9.26  &  8.63   &  9.59   &  8.68   &  7.76   & /34    &   6.71   &   6.08   &   5.83    \\ 
\object[SCR J1731-2452]{SCR1731-2452 }            &1   &17 31 03.8  &$-$24 52 44  &   0.198 & 217.6 &  1  &   ...  &  ...  &...&  ...           & 14.76  & 13.40  & 13.00   & 13.23   & 12.08   & 10.64   &   1/   &   9.27   &   8.61   &   8.38    \\ 
\object{LP920-019    }                            &1   &17 31 20.9  &$-$27 39 20  &   0.190 & 204.2 &  1  &   ...  &  ...  &...&  ...           & 13.18  & 11.91  & 11.95   &  ...    &  ...    &  ...    &  ...   &   9.08   &   8.45   &   8.30    \\ 
\object[SIPS J1731-7851]{SIP1731-7851 }           &1   &17 31 44.9  &$-$78 51 26  &   0.362 & 189.2 &  1  &   ...  &  ...  &...&  ...           & 18.83  & 16.78  & 14.17   &  ...    &  ...    &  ...    &  ...   &  11.61   &  11.01   &  10.68    \\ 
\object[UPM J1732-4736]{UPM1732-4736 }            &1   &17 32 21.9  &$-$47 36 58  &   0.253 & 235.8 &  1  &   ...  &  ...  &...&  ...           & 14.88  & 12.77  & 11.00   & 13.98   & 12.72   & 11.12   &   1/   &   9.59   &   8.98   &   8.68    \\ 
\object[NLTT45046]{LP688-003}                     &1   &17 34 08.7  &$-$08 49 52  &   0.355 & 207.3 &  1  &   ...  &  ...  &...&  ...           & 17.13  & 15.43  & 13.24   &  ...    &  ...    &  ...    &  ...   &  10.91   &  10.40   &  10.06    \\ 
\object{HD320012     }                            &1   &17 34 15.4  &$-$35 19 54  &   0.204 & 217.7 &  1  &   ...  &  ...  &...&  ...           & 16.63  & 15.28  & 14.42   &  ...    &  ...    &  ...    &  ...   &  11.76   &  10.45\tablenotemark{c}   &   9.83\tablenotemark{c}    \\ 
\object{GJ0680       }                            &1   &17 35 13.6  &$-$48 40 51  &   0.456 & 006.2 & 28  & .10215 &.00270 & 2 & 63,64          & 11.32  &  9.36  &  7.95   & 10.17   &  9.13   &  7.89   & /5     &   6.67   &   6.08   &   5.83    \\ 
L112-088                                          &1   &17 36 14.6  &$-$67 56 06  &   0.268 & 183.1 &  1  &   ...  &  ...  &...&  ...           & 15.38  & 13.26  & 11.17   &  ...    &  ...    &  ...    &  ...   &  10.04   &   9.45   &   9.17    \\ 
\object{GJ0682       }                            &1   &17 37 03.7  &$-$44 19 09  &   1.177 & 217.1 & 28  & .19809 &.00206 & 2 & 63,64          & 11.19  &  8.99  &  7.47   & 10.99   &  9.75   &  8.15   &   2/   &   6.54   &   5.92   &   5.61    \\ 
\object{LP920-069    }                            &2(1)&17 38 03.6  &$-$30 00 57  &   0.199 & 203.2 &  1  &   ...  &  ...  &...&  ...           & 12.44  & 10.18  &  9.33   &  ...    &  ...    &  ...    &  ...   &   8.12   &   7.46   &   7.27    \\ 
\object{L204-148     }                            &1   &17 38 32.5  &$-$58 32 34  &   0.305 & 169.2 &  1  &   ...  &  ...  &...&  ...           & 13.69  & 11.32  &  9.15   & 12.52   & 11.38   &  9.91   &   2/   &   8.48   &   7.93   &   7.67    \\ 
\object[SCR J1738-5942]{SCR1738-5942 }            &1   &17 38 41.0  &$-$59 42 24  &   0.280 & 148.3 &  1  &   ...  &  ...  &...&  ...           & 16.57  & 14.21  & 11.93   & 14.95   & 13.65   & 11.96   & /71    &  10.38   &   9.83   &   9.58    \\ 
\object{LHS3315      }                            &1   &17 42 10.8  &$-$08 49 00  &   0.972 & 237.9 &  1  & .04290 &.00320 & 1 & 63             & 14.72  & 13.41  & 12.02   &  ...    &  ...    &  ...    &  ...   &   9.81   &   9.32   &   9.07    \\ 
\object{GJ0690.1     }                            &1   &17 42 32.3  &$-$16 38 25  &   0.656 & 191.4 & 36  & .05150 &.00520 & 1 & 63             & 14.02  & 14.25  & 10.81   & 13.00   & 11.96   & 10.68   & /5     &   9.44   &   8.93   &   8.68    \\ 
LP921-012                                         &1   &17 44 17.4  &$-$29 15 48  &   0.224 & 197.8 &  1  &   ...  &  ...  &...&  ...           & 13.77  & 11.96  & 11.31   &  ...    &  ...    &  ...    &  ...   &   9.86   &   9.12   &   8.63    \\ 
\object{LTT07069     }                            &1   &17 45 07.4  &$-$08 00 45  &   0.338 & 217.0 & 37  &   ...  &  ...  &...&  ...           & 12.45  & 10.79  &  9.73   &  ...    &  ...    &  ...    &  ...   &   8.57   &   7.92   &   7.76    \\ 
L270-064                                          &1   &17 45 43.7  &$-$52 47 38  &   0.194 & 101.2 &  1  & ...    & ...   &...&  ...           & 14.66  & 12.48  & 10.69   & ...     & ...     & ...     & ...    &   9.71   &   9.12   &   8.89    \\ 
\object{GJ2130       }                            &3(1)&17 46 12.8  &$-$32 06 09  &   0.278 & 196.2 & 25  & .07060\tablenotemark{a} &.00159 & 3 & 18,25,2       & ...    &  ..    &  ...    & 10.50   &  9.49   &  8.34   & /25    &   7.11   &   6.53   &   6.25   \\ 
\object{G154-016     }                            &1   &17 46 23.3  &$-$18 07 09  &   0.281 & 198.9 &  1  &   ...  &  ...  &...&  ...           & 15.44  & 13.66  & 12.53   &  ...    &  ...    &  ...    &  ...   &   9.94   &   9.27   &   9.02    \\ 
\object{LTT07077     }                            &1   &17 46 29.4  &$-$08 42 37  &   0.453 & 183.4 &  1  &   ...  &  ...  &...&  ...           & 13.68  & 12.18  &  9.92   & 12.72   & 11.44   &  9.78   &   2/   &   8.20   &   7.69   &   7.35    \\ 
\object{GJ0693       }                            &1   &17 46 34.2  &$-$57 19 09  &   1.711 & 218.0 &  1  & .17110 &.00222 & 2 & 63,64          & 11.70  &  9.43  &  8.37   & 10.77   &  9.62   &  8.20   &   2/   &   6.86   &   6.30   &   6.02    \\ 
\object[SCR J1746-3214]{SCR1746-3214 }            &1   &17 46 40.7  &$-$32 14 04  &   0.240 & 062.2 &  1  &   ...  &  ...  &...&  ...           & 17.94  & 15.89  & 12.71   & 16.15   & 14.47   & 12.40   &   2/   &  10.35   &   9.74   &   9.38    \\ 
\object[NLTT45438]{G020-014    }                  &1   &17 47 10.2  &$-$01 29 55  &   0.318 & 189.6 &  1  &   ...  &  ...  &...&  ...           & 14.83  & 12.93  & 11.18   &  ...    &  ...    &  ...    &  ...   &   9.62   &   9.03   &   8.76    \\ 
\object{L415-082     }                            &1   &17 57 14.2  &$-$41 59 29  &   0.353 & 188.5 &  1  &   ...  &  ...  &...&  ...           & 11.24  &  8.96  &  7.89   & 11.28   & 10.30   &  9.17   &   3/   &   7.96   &   7.37   &   7.14    \\ 
L271-081                                          &1   &17 57 22.6  &$-$52 29 07  &   0.273 & 149.1 &  1  &   ...  &  ...  &...&  ...           & 14.55  & 12.10  & 10.62   &  ...    &  ...    &  ...    &  ...   &   9.44   &   8.93\tablenotemark{c}   &   8.61    \\ 
\object{LP749-016    }                            &1   &17 59 58.7  &$-$13 23 44  &   0.199 & 147.7 & 28  &   ...  &  ...  &...&  ...           & 13.37  & 11.82  & 11.07   &  ...    &  ...    &  ...    &  ...   &   9.27   &   8.64   &   8.49    \\ 
\object{G154-043     }                            &1   &18 03 36.1  &$-$18 58 51  &   0.395 & 141.8 &  1  &   ...  &  ...  &...&  ...           & 15.98  & 13.80  & 11.95   & 14.13   & 12.72   & 10.90   &   2/   &   9.13   &   8.53   &   8.28    \\ 
\object{GJ0701       }                            &1   &18 05 07.6  &$-$03 01 53  &   0.662 & 120.3 & 28  & .12872 &.00136 & 2 & 63,64          & 10.68  &  8.18  &  9.56   &  9.37   &  8.38   &  7.30   & /5     &   6.16   &   5.57   &   5.31    \\ 
\object[SCR J1805-2042]{SCR1805-2042 }            &1   &18 05 15.1  &$-$20 42 28  &   0.272 & 232.3 &  1  &   ...  &  ...  &...&  ...           & 16.84  & 15.08  & 12.96   & 15.21   & 13.85   & 12.21   &   1/   &  10.58   &   9.95   &   9.62    \\ 
\object{GJ1224       }                            &1   &18 07 32.9  &$-$15 57 47  &   0.702 & 241.0 & 49  & .12699 &.00101 & 2 & 49,63          & 15.41  & 13.07  & 10.98   & 13.48   & 12.08   & 10.31   & /49    &   8.64   &   8.09   &   7.83    \\ 
\object[LSR J1809-0219]{LEP1809-0219 }            &1   &18 09 43.7  &$-$02 19 35  &   0.502 & 176.9 &  1  &   ...  &  ...  &...&  ...           & 16.63  & 15.95  & 12.94   & 15.10   & 13.72   & 11.95   &   2/   &  10.12   &   9.61   &   9.27    \\ 
\object[NLTT46026]{G154-048    }                  &1   &18 10 11.0  &$-$15 25 48  &   0.238 & 143.5 &  1  &   ...  &  ...  &...&  ...           & 16.10  & 14.59  & 12.95   &  ...    &  ...    &  ...    &  ...   &  10.49   &   9.95   &   9.66    \\ 
\object{L043-072     }                            &2   &18 11 15.3  &$-$78 59 23  &   0.279 & 020.0 & 38  &   ...  &  ...  &...&  ...           & 13.74J & 11.29J &  9.64J  & 12.57J  & 11.23J  &  9.50J  &   2/   &   7.84J  &   7.33J  &   6.96J   \\ 
\object{LP629-020    }                            &1   &18 11 23.4  &$-$02 17 50  &   0.234 & 339.5 &  1  &   ...  &  ...  &...&  ...           & 15.07  & 13.75  & 14.01   &  ...    &  ...    &  ...    &  ...   &  10.23   &   9.72   &   9.50    \\ 
\object{LHS3370      }                            &1   &18 13 52.9  &$-$77 08 21  &   0.775 & 195.9 &  1  & .04285 &.00425 & 1 & 11             & 16.49  & 14.40  & 12.40   & 15.38   & 14.11   & 12.55   & /11    &  11.13   &  10.62   &  10.35    \\ 
\object{LTT07246     }                            &1   &18 15 12.4  &$-$19 24 07  &   0.430 & 168.8 &  1  &   ...  &  ...  &...&  ...           & 11.93  & 10.15  &  7.48   & 10.88   &  9.88   &  8.73   &   2/   &   7.32   &   6.72   &   6.45    \\ 
\object{LHS3378      }                            &1   &18 19 17.0  &$-$77 02 50  &   0.601 & 197.9 &  1  &   ...  &  ...  &...&  ...           & 15.11  & 13.17  & 11.42   &  ...    &  ...    &  ...    &  ...   &   9.81   &   9.35   &   9.06    \\ 
LP690-011                                         &1   &18 19 59.6  &$-$06 17 32  &   0.238 & 120.0 & 37  &   ...  &  ...  &...&  ...           & 15.11  & 13.98  & 12.78   &  ...    &  ...    &  ...    &  ...   &  10.15   &   9.54   &   9.31    \\ 
\object{WT0562       }                            &1   &18 26 19.8  &$-$65 47 41  &   0.640 & 177.5 &  1  & .05843 &.00090 & 1 & 47             & 16.82  & 14.49  & 11.97   & 15.36   & 13.93   & 12.13   & /47    &  10.35   &   9.81   &   9.45    \\ 
\object[SCR J1826-6542]{SCR1826-6542 }            &1   &18 26 46.8  &$-$65 42 40  &   0.311 & 179.0 &  1  &   ...  &  ...  &...&  ...           & 18.68  & 16.44  & 12.91   & 17.35   & 15.28   & 12.96   & /71    &  10.57   &   9.96   &   9.55    \\ 
\object{GJ0714       }                            &1   &18 30 12.0  &$-$58 16 28  &   0.476 & 176.9 &  1  &   ...  &  ...  &...&  ...           & 10.91  &  8.30  &  7.45   &  9.81   &  8.89   &  7.93   &   2/   &   6.87   &   6.24   &   5.96    \\ 
\object{L489-068     }                            &1   &18 38 30.3  &$-$39 04 31  &   0.239 & 075.3 &  1  &   ...  &  ...  &...&  ...           & 14.57  & 12.17  & 10.37   &  ...    &  ...    &  ...    &  ...   &   9.54   &   8.96   &   8.69    \\ 
\object{GJ2138       }                            &2   &18 38 44.8  &$-$14 29 26  &   0.582 & 168.8 & 28  & .07760 &.00279 & 1 & 64             & 12.66J & 10.84J &  8.87J  & 11.22J  & 10.18J  &  8.93J  & /34    &   7.66J  &   7.06J  &   6.85J   \\ 
\object{GJ0723       }                            &1   &18 40 17.8  &$-$10 27 55  &   0.552 & 198.0 & 28  & .04612 &.00581 & 2 & 63,64          & 12.53  &  9.50  &  8.42   & 11.47   & 10.46   &  9.38   & /5     &   8.26   &   7.69   &   7.46    \\ 
\object{Wolf1467     }                            &1   &18 40 50.2  &$-$08 04 59  &   0.230 & 195.0 & 72  &   ...  &  ...  &...&  ...           & 14.78  & 12.83  & 11.51   &  ...    &  ...    &  ...    &  ...   &   9.56   &   9.05   &   8.74    \\ 
\object{GJ0724       }                            &1   &18 40 57.3  &$-$13 22 47  &   0.677 & 187.9 & 28  & .06056 &.00199 & 2 & 63,64          & 12.14  & 10.21  &  9.21   & 10.62   &  9.63   &  8.56   & /5     &   7.40   &   6.73\tablenotemark{c}   &   6.55    \\ 
\object[SCR J1841-4347]{SCR1841-4347 }            &1   &18 41 09.8  &$-$43 47 33  &   0.854 & 265.4 &  1  &   ...  &  ...  &...&  ...           & 17.65  & 15.19  & 12.32   & 16.46   & 14.72   & 12.59   & /71    &  10.48   &   9.94   &   9.60    \\ 
\object{LHS5341      }                            &1   &18 43 07.0  &$-$54 36 48  &   0.499 & 197.0 & 36  &   ...  &  ...  &...&  ...           & 13.89  & 11.91  &  9.91   & 12.97   & 11.68   & 10.03   &   3/   &   8.42   &   7.79   &   7.49    \\ 
\object{LTT07419     }                            &2(1)&18 43 12.5  &$-$33 22 46  &   0.394 & 203.3 & 11  & .06551 &.00251 & 1 & 11             & 10.34  &  8.34  &  7.32   & 10.25   &  9.30   &  8.28   &   2/   &   7.19   &   6.54   &   6.33    \\ 
\object[SCR J1845-6357]{SCR1845-6357 }            &2   &18 45 05.3  &$-$63 57 48  &   2.664 & 076.6 & 25  & .25950 &.00111 & 2 & 14,25          &  ...   & 16.33J & 12.53J  & 17.40J  & 15.00J  & 12.46J  & /71    &   9.54J  &   8.97J  &   8.51J   \\ 
\object{LTT07434     }                            &2   &18 45 57.5  &$-$28 55 53  &   0.424 & 130.7 &  1  &   ...  &  ...  &...&  ...           & 14.84J & 13.47J & 12.31J  & 12.68J  & 11.49J  &  9.94J  &   3/   &   8.41J  &   7.90J  &   7.60J   \\ 
\object[SCR J1847-1922]{SCR1847-1922 }            &1   &18 47 16.7  &$-$19 22 21  &   0.650 & 227.6 &  1  &   ...  &  ...  &...&  ...           & 15.36  & 13.08  & 10.94   & 14.35   & 13.11   & 11.48   & /71    &   9.91   &   9.38   &   9.09    \\ 
\object{LTT07452     }                            &1   &18 48 01.3  &$-$14 34 51  &   0.350 & 222.8 &  1  &   ...  &  ...  &...&  ...           & 13.55  & 11.93  & 10.04   & 12.08   & 11.00   &  9.67   &   2/   &   8.38   &   7.83   &   7.56    \\ 
\object[SCR J1848-6855]{SCR1848-6855 }            &2   &18 48 21.0  &$-$68 55 34  &   1.281 & 195.7 & 31  & .04063 &.00072 & 1 & 31             & 17.99J & 16.07J & 13.97J  & 16.86J  & 15.68J  & 13.83J  & /31    &  11.89J  &  11.40J  &  11.10J   \\ 
\object{LHS3411      }                            &1   &18 48 38.7  &$-$61 35 26  &   0.544 & 196.7 & 36  &   ...  &  ...  &...&  ...           & 13.80  & 11.79  & 10.01   &  ...    &  ...    &  ...    &  ...   &   9.05   &   8.45   &   8.17    \\ 
L345-091                                          &2   &18 48 41.4  &$-$46 47 08  &   0.243 & 057.1 &  1  &   ...  &  ...  &...&  ...           & 12.54J & 10.82J &  9.29J  & 11.60J  & 10.50J  &  9.12J  &   3/   &   7.83J  &   7.24J  &   6.99J   \\ 
\object[SIPS J1848-8214]{SIP1848-8214 }           &1   &18 48 51.1  &$-$82 14 42  &   0.274 & 189.6 &  1  &   ...  &  ...  &...&  ...           & 19.69  & 17.54  & 14.37   & 18.55   & 16.33   & 14.00   &   2/   &  11.48   &  10.92   &  10.50    \\ 
LP691-015                                         &1   &18 49 06.4  &$-$03 15 18  &   0.254 & 090.8 &  1  &   ...  &  ...  &...&  ...           & 15.80  & 14.40  & 11.85   & 14.23   & 12.91   & 11.22   &   2/   &   9.61   &   8.98   &   8.70    \\ 
\object{GJ0729       }                            &1   &18 49 49.4  &$-$23 50 11  &   0.643 & 107.8 &  1  & .33722 &.00197 & 2 & 63,64          & 11.55  & 10.70  &  8.15   & 10.50   &  9.26   &  7.68   &   3/   &   6.22   &   5.66   &   5.37    \\ 
\object{LHS3413      }                            &1   &18 49 51.2  &$-$57 26 49  &   0.634 & 257.0 &  1  & .08221 &.00201 & 1 & 47             & 13.75  & 11.44  &  9.04   & 12.68   & 11.44   &  9.88   & /47    &   8.32   &   7.70   &   7.46    \\ 
\object[2MASS J18495543-0134087]{2MA1849-0134 }   &1   &18 49 55.4  &$-$01 34 09  &   0.216 & 166.6 &  1  &   ...  &  ...  &...&  ...           & 14.29  & 12.76  & 11.38   &  ...    &  ...    &  ...    &  ...   &   9.78   &   9.11   &   8.84    \\ 
\object{LHS3418      }                            &1   &18 52 00.2  &$-$60 46 11  &   0.698 & 298.9 & 36  &   ...  &  ...  &...&  ...           & 14.47  & 12.21  & 10.20   &  ...    &  ...    &  ...    &  ...   &   9.31   &   8.72   &   8.46    \\ 
\object[2MASS J18522528-3730363]{L489-043  }      &1   &18 52 25.3  &$-$37 30 36  &   0.471 & 102.0 &  1  &   ...  &  ...  &...&  ...           & 13.05  & 10.95  &  8.75   & 12.71   & 11.49   &  9.86   &   2/   &   8.38   &   7.86   &   7.56    \\ 
\object[GJ0732 A]{GJ0732}                         &2(1)&18 53 39.9  &$-$38 36 45  &   1.011 & 161.1 & 36  &   ...  &  ...  &...&  ...           & 12.90  & 11.07  &  9.41   & 12.66   & 11.45   &  9.87   &   2/   &   8.40   &   7.82   &   7.59    \\ 
L077-046                                          &1   &18 55 14.7  &$-$71 15 03  &   0.260 & 187.3 &  1  &   ...  &  ...  &...&  ...           & 15.76  & 13.77  & 11.26   &  ...    &  ...    &  ...    &  ...   &  10.08   &   9.47   &   9.22    \\ 
\object[SCR J1855-6914]{SCR1855-6914 }            &1   &18 55 47.9  &$-$69 14 15  &   0.885 & 146.1 &  1  &   ...  &  ...  &...&  ...           & 18.01  & 15.63  & 12.20   & 16.61   & 14.79   & 12.66   & /71    &  10.47   &   9.88   &   9.51    \\ 
\object[SCR J1856-4704]{SCR1856-4704 }            &2   &18 56 38.4  &$-$47 04 58  &   0.248 & 134.4 &  1  &   ...  &  ...  &...&  ...           & 16.29J & 13.93J & 11.65J  & 14.85J  & 13.55J  & 11.87J  & /71    &  10.29J  &   9.75J  &   9.45J   \\ 
SCR1856-4011                                      &3(2)&18 57 01.1  &$-$40 11 51  &   0.219 & 171.0 &  1  &   ...  &  ...  &...&  ...           & 14.67J & 12.98J & 10.56J  & 14.44J  & 13.07J  & 11.31J  &   1/   &   9.86   &   9.74\tablenotemark{c}   &   9.08    \\ 
\object{GJ0737       }                            &2   &18 57 30.6  &$-$55 59 30  &   0.450 & 180.4 & 28  & .08084 &.00189 & 2 & 63,64          & 10.10J &  7.75J &  6.51J  &  8.84J  &  7.90J  &  6.92J  & /34    &   5.87J  &   5.25J\tablenotemark{c}  &   5.03J   \\ 
\object{GJ0739       }                            &1   &18 59 07.5  &$-$48 16 28  &   0.516 & 163.5 & 28  & .07048 &.00240 & 3 & 63,63,64       & 11.92  &  9.93  &  8.81   & 11.14   & 10.10   &  8.80   & /34    &   7.52   &   6.93   &   6.70    \\ 
L159-126                                          &1   &18 59 40.7  &$-$63 27 22  &   0.222 & 031.0 &  1  &   ...  &  ...  &...&  ...           & 13.97  & 11.83  &  9.68   &  ...    &  ...    &  ...    &  ...   &   8.89   &   8.42   &   8.08    \\ 
\object[SCR J1901-0737]{SCR1901-0737 }            &1   &19 01 32.4  &$-$07 37 24  &   0.189 & 227.1 &  1  &   ...  &  ...  &...&  ...           & 16.53  & 14.44  & 12.12   & 15.63   & 14.19   & 12.38   &   1/   &  10.57   &  10.00   &   9.70    \\ 
\object[SCR J1901-3106]{SCR1901-3106 }            &1   &19 01 59.2  &$-$31 06 45  &   0.211 & 122.4 &  1  &   ...  &  ...  &...&  ...           & 13.97  & 11.90  & 10.93   & 14.19   & 12.99   & 11.54   &   1/   &   9.61   &   9.01   &   8.77    \\ 
\object{GJ0741       }                            &1   &19 03 16.7  &$-$13 34 05  &   0.780 & 226.0 & 63  & .05240 &.00380 & 1 & 63             & 14.62  & 14.01  & 11.43   & 14.78   & 13.63   & 12.08   & /5     &  10.38   &   9.80   &   9.54    \\ 
\object[SCR J1904-2406]{SCR1904-2406 }            &1   &19 04 21.8  &$-$24 06 16  &   0.213 & 289.9 &  1  &   ...  &  ...  &...&  ...           & 15.63  & 13.53  & 11.59   & 14.53   & 13.27   & 11.64   &   1/   &  10.12   &   9.55   &   9.27    \\ 
\object[WT 625]{L274-159}                         &1   &19 05 20.3  &$-$54 34 43  &   0.228 & 159.9 &  1  &   ...  &  ...  &...&  ...           & 14.42  & 12.46  & 10.73   &  ...    &  ...    &  ...    &  ...   &   9.41   &   8.71   &   8.55    \\ 
L490-020                                          &1   &19 08 22.1  &$-$37 05 28  &   0.258 & 131.8 &  1  &   ...  &  ...  &...&  ...           & 14.75  & 12.79  & 10.92   &  ...    &  ...    &  ...    &  ...   &   9.76   &   9.19   &   8.93    \\ 
\object[SIPS J1910-4132]{SIP1910-4132 }           &3(1)&19 10 34.6  &$-$41 33 45  &   0.738 & 174.7 & 14  &   ...  &  ...  &...&  ...           & 15.17  & 12.93  & 11.00   &  ...    &  ...    &  ...    &  ...   &   9.85   &   9.25   &   9.03    \\ 
L346-096                                          &1   &19 11 04.1  &$-$47 39 14  &   0.212 & 165.8 &  1  &   ...  &  ...  &...&  ...           & 15.90  & 13.77  & 11.35   &  ...    &  ...    &  ...    &  ...   &  10.11   &   9.51   &   9.23    \\ 
\object{GJ0747.4     }                            &1   &19 12 25.3  &$-$55 52 08  &   0.302 & 240.6 &  1  & .04666 &.00319 & 2 & 63,64          & 12.21  & 10.12  &  9.07   & 11.30   & 10.34   &  9.35   & /5     &   8.22   &   7.61   &   7.38    \\ 
\object[WISEP J191239.91-361516.4]{WIS1912-3615 } &1   &19 12 39.3  &$-$36 14 57  &   2.091 & 158.1 & 23  &   ...  &  ...  &...&  ...           & 14.44  & 12.16  & 10.09   & 13.91   & 12.64   & 11.00   &   3/   &   9.52   &   9.01\tablenotemark{c}   &   8.77    \\ 
\object[SCR J1913-2312]{SCR1913-2312 }            &1   &19 13 06.1  &$-$23 12 05  &   0.446 & 157.3 &  1  &   ...  &  ...  &...&  ...           & 17.89  & 15.81  & 13.40   & 17.01   & 15.43   & 13.43   &   1/   &  11.43   &  10.87   &  10.52    \\ 
\object{LHS3443      }                            &1   &19 13 08.0  &$-$39 01 54  &   0.506 & 120.1 &  1  & .04857 &.00114 & 1 & 47             & 13.30  & 11.68  &  9.70   & 12.39   & 11.27   &  9.85   & /47    &   8.47   &   7.92   &   7.66    \\ 
LP868-019                                         &1   &19 16 35.6  &$-$25 38 42  &   0.323 & 172.1 &  1  &   ...  &  ...  &...&  ...           & 14.75  & 12.67  & 10.83   &  ...    &  ...    &  ...    &  ...   &   9.70   &   9.10   &   8.85    \\ 
\object{GJ0750       }                            &2   &19 16 42.9  &$-$45 53 22  &   0.450 & 154.0 & 63  & .06450 &.00186 & 2 & 58,63          & 10.29J &  7.95J &  7.13J  &  9.36J  &  8.43J  &  7.48J  & /34    &   6.45J  &   5.77J  &   5.57J   \\ 
\object[SCR J1918-4554]{SCR1918-4554 }            &1   &19 18 29.5  &$-$45 54 30  &   0.700 & 220.4 &  1  &   ...  &  ...  &...&  ...           & 17.89  & 15.29  & 12.57   & 16.58   & 15.03   & 13.07   &   1/   &  11.21   &  10.65   &  10.30    \\ 
\object{L160-005     }                            &1   &19 19 41.2  &$-$59 55 20  &   0.354 & 228.1 &  1  &   ...  &  ...  &...&  ...           & 14.90  & 12.61  & 10.29   &  ...    &  ...    &  ...    &  ...   &   9.45   &   8.89   &   8.61    \\ 
\object{GJ0754       }                            &1   &19 20 48.0  &$-$45 33 30  &   2.961 & 167.5 & 29  & .16917 &.00153 & 2 & 29,63          & 13.12  & 10.96  &  8.83   & 12.25   & 10.94   &  9.25   & 3/29u  &   7.66   &   7.13   &   6.85    \\ 
\object{LHS0475      }                            &1   &19 20 54.3  &$-$82 33 16  &   1.269 & 164.8 &  1  & .08304 &.00093 & 1 & 30             & 13.74  & 11.83  & 10.14   & 12.69   & 11.51   & 10.00   & /30    &   8.56   &   8.00   &   7.69    \\ 
\object[SCR J1922-3503]{SCR1922-3503 }            &1   &19 22 05.6  &$-$35 03 45  &   0.258 & 142.0 &  1  &   ...  &  ...  &...&  ...           & 15.82  & 13.26  & 11.28   & 14.90   & 13.59   & 11.91   &   1/   &  10.29   &   9.78   &   9.47    \\ 
\object[SCR J1924-0931]{SCR1924-0931 }            &1   &19 24 11.0  &$-$09 31 34  &   0.240 & 165.6 &  1  &   ...  &  ...  &...&  ...           & 14.76  & 12.72  & 10.81   & 13.89   & 12.73   & 11.21   &   1/   &   9.83   &   9.20   &   8.93    \\ 
\object[SCR J1927-0409]{SCR1927-0409 }            &1   &19 27 13.0  &$-$04 09 49  &   0.269 & 164.6 &  1  &   ...  &  ...  &...&  ...           & 16.47  & 14.77  & 12.47   & 15.38   & 14.01   & 12.23   &   1/   &  10.56   &   9.94   &   9.68    \\ 
\object{LHS5348      }                            &2   &19 27 52.7  &$-$28 11 15  &   0.509 & 170.5 &  1  &   ...  &  ...  &...&  ...           & 15.79J & 13.55J & 11.01J  & 14.85J  & 13.36J  & 11.46J  &   2/   &   9.69J  &   9.11J  &   8.79J   \\ 
L045-006                                          &1   &19 29 38.3  &$-$74 44 42  &   0.312 & 086.1 &  1  &   ...  &  ...  &...&  ...           & 12.91  & 10.73  &  9.96   & 11.80   & 10.78   &  9.53   &   1/   &   8.29   &   7.73   &   7.45    \\ 
L078-093                                          &1   &19 31 01.4  &$-$73 37 06  &   0.290 & 116.0 & 38  &   ...  &  ...  &...&  ...           & 13.52  & 12.20  & 10.71   &  ...    &  ...    &  ...    &  ...   &   9.18   &   8.51   &   8.24    \\ 
\object[SCR J1931-0306]{SCR1931-0306 }            &1   &19 31 04.6  &$-$03 06 18  &   0.505 & 023.4 &  1  &   ...  &  ...  &...&  ...           & 17.67  & 15.77  & 12.93   & 16.81   & 15.11   & 13.11   & /71    &  11.15   &  10.56   &  10.23    \\ 
\object{L348-141     }                            &1   &19 31 53.2  &$-$48 33 54  &   0.437 & 169.0 &  1  &   ...  &  ...  &...&  ...           & 16.50  & 14.34  & 11.76   &  ...    &  ...    &  ...    &  ...   &  10.63   &  10.02   &   9.72    \\ 
\object[SCR J1932-5005]{SCR1932-5005 }            &1   &19 32 48.6  &$-$50 05 39  &   0.257 & 157.6 &  1  &   ...  &  ...  &...&  ...           & 16.87  & 14.51  & 11.99   & 15.47   & 14.14   & 12.42   & /71    &  10.75   &  10.11   &   9.85    \\ 
\object{L275-026     }                            &1   &19 34 03.9  &$-$52 25 14  &   0.273 & 169.5 &  1  &   ...  &  ...  &...&  ...           & 13.92  & 11.56  &  9.38   & 12.83   & 11.68   & 10.19   &   2/   &   8.77   &   8.16   &   7.92    \\ 
\object{LP869-042    }                            &1   &19 39 36.2  &$-$26 45 07  &   0.440 & 132.6 &  1  & .04307 &.00192 & 1 & 64             & 11.58  &  9.64  &  8.69   & 10.48   &  9.56   &  8.58   & /34    &   7.50   &   6.83   &   6.65    \\ 
\object{LP869-019    }                            &1   &19 42 00.7  &$-$21 04 06  &   0.306 & 164.4 &  1  &   ...  &  ...  &...&  ...           & 14.01  & 12.08  &  9.93   & 13.22   & 11.93   & 10.28   &   3/   &   8.69   &   8.08   &   7.82    \\ 
\object[2MASS J19425324-4406278]{L420-142}        &1   &19 42 53.3  &$-$44 06 28  &   0.261 & 130.5 &  1  &   ...  &  ...  &...&  ...           & 14.32  & 12.14  & 10.14   &  ...    &  ...    &  ...    &  ...   &   9.43   &   8.85   &   8.59    \\ 
\object[2MASS J19432464-3722108]{2MA1943-3722 }   &1   &19 43 24.7  &$-$37 22 11  &   0.261 & 135.5 &  1  &   ...  &  ...  &...&  ...           & 14.43  & 12.28  & 10.17   &  ...    &  ...    &  ...    &  ...   &   9.20   &   8.49   &   8.25    \\ 
\object{LP925-037    }                            &1   &19 43 51.8  &$-$32 24 04  &   0.409 & 179.0 &  1  &   ...  &  ...  &...&  ...           & 12.38  & 10.53  &  9.23   & 11.87   & 10.87   &  9.65   &   1/   &   8.12   &   7.53   &   7.29    \\ 
\object{LP869-026    }                            &2   &19 44 53.8  &$-$23 37 59  &   0.410 & 115.8 &  1  &   ...  &  ...  &...&  ...           & 15.24J & 13.19J & 10.71J  & 14.09J  & 12.65J  & 10.85J  &   3/   &   9.17J  &   8.57J  &   8.27J   \\ 
\object{LHS3484      }                            &1   &19 47 04.5  &$-$71 05 33  &   0.682 & 169.9 &  1  &   ...  &  ...  &...&  ...           & 14.86  & 12.74  & 10.75   & 13.88   & 12.70   & 11.19   & /47    &   9.79   &   9.22   &   8.98    \\ 
\object[SCR J1947-7646]{SCR1947-7646 }            &1   &19 47 14.7  &$-$76 46 55  &   0.235 & 133.8 &  1  &   ...  &  ...  &...&  ...           & 17.58  & 15.78  & 13.35   & 16.80   & 15.25   & 13.31   &   1/   &  11.39   &  10.78   &  10.49    \\ 
\object{WT2180       }                            &1   &19 48 22.7  &$-$08 22 52  &   0.546 & 228.3 &  1  &   ...  &  ...  &...&  ...           & 17.91  & 15.70  & 12.93   &  ...    &  ...    &  ...    &  ...   &  11.12   &  10.54   &  10.19    \\ 
\object[2MASS J19513587-3510375]{2MA1951-3510 }   &2   &19 51 35.9  &$-$35 10 38  &   0.373 & 078.4 &  1  &   ...  &  ...  &...&  ...           & 13.97J & 11.57J &  9.49J  & 13.06J  & 11.75J  & 10.08J  &   3/   &   8.58J  &   8.04J  &   7.74J   \\ 
\object[2MASS J19513595-4025206]{2MA1951-4025 }   &1   &19 51 36.0  &$-$40 25 21  &   0.204 & 160.2 &  1  &   ...  &  ...  &...&  ...           & 14.49  & 12.38  & 10.27   &  ...    &  ...    &  ...    &  ...   &   9.58   &   8.98   &   8.71    \\ 
\object{LP870-054    }                            &1   &19 52 41.6  &$-$24 46 02  &   0.344 & 182.6 &  1  &   ...  &  ...  &...&  ...           & 14.16  & 12.27  & 10.86   &  ...    &  ...    &  ...    &  ...   &   9.51   &   8.93   &   8.69    \\ 
L160-159                                          &1   &19 54 04.1  &$-$64 38 10  &   0.297 & 142.7 &  1  &   ...  &  ...  &...&  ...           & 15.21  & 13.16  & 11.18   &  ...    &  ...    &  ...    &  ...   &   9.96   &   9.34   &   9.09    \\ 
\object{LP926-055    }                            &1   &19 54 24.9  &$-$31 47 60  &   0.475 & 255.0 &  1  &   ...  &  ...  &...&  ...           & 14.28  & 12.15  & 10.38   &  ...    &  ...    &  ...    &  ...   &   9.10   &   8.57   &   8.32    \\ 
\object[LEHPM4639]{LEHPM2-4639  }                 &1   &19 56 06.6  &$-$54 42 54  &   0.193 & 139.8 &  1  &   ...  &  ...  &...&  ...           & 13.80  & 11.73  &  9.37   &  ...    &  ...    &  ...    &  ...   &   9.16   &   8.48   &   8.34    \\ 
\object{LP754-008    }                            &1   &19 57 52.0  &$-$10 53 05  &   0.462 & 230.7 &  1  &   ...  &  ...  &...&  ...           & 15.06  & 13.29  & 10.98   & 14.35   & 13.06   & 11.38   & /45    &   9.73   &   9.17   &   8.84    \\ 
\object[SCR J1959-3631]{SCR1959-3631 }            &1   &19 59 21.0  &$-$36 31 04  &   0.436 & 158.1 &  1  &   ...  &  ...  &...&  ...           & 11.58  &  9.44  &  8.40   & 11.07   & 10.19   &  9.31   & /71    &   8.24   &   7.62   &   7.41    \\ 
\object[SCR J1959-6236]{SCR1959-6236 }            &1   &19 59 33.6  &$-$62 36 13  &   0.189 & 288.8 &  1  &   ...  &  ...  &...&  ...           & 17.48  & 15.36  & 12.68   & 16.27   & 14.82   & 12.96   & /71    &  11.07   &  10.49   &  10.23    \\ 
\object[DENIS J200213.4-542555]{DEN2002-5425 }    &1   &20 02 13.4  &$-$54 25 56  &   0.370 & 172.4 &  1  &   ...  &  ...  &...&  ...           & 19.39  & 17.21  & 13.86   &  ...    &  ...    &  ...    &  ...   &  11.62   &  11.04   &  10.64    \\ 
\object{LHS3514      }                            &1   &20 03 58.9  &$-$08 07 47  &   0.551 & 243.5 &  1  &   ...  &  ...  &...&  ...           & 14.73  & 12.70  & 10.76   & 13.54   & 12.31   & 10.71   &   1/   &   9.18   &   8.58\tablenotemark{c}   &   8.29    \\ 
\object{GJ0774       }                            &2(1)&20 04 04.7  &$-$65 36 01  &   0.856 & 170.9 &  1  & .07612 &.00636 & 2 & 18,63          & 12.35  &  ...   &  ...    & 11.35   & 10.34   &  9.06   & /5     &   7.80   &   7.28   &   7.06    \\ 
\object{LHS3516      }                            &1   &20 04 06.8  &$-$31 41 48  &   0.858 & 155.8 &  1  &   ...  &  ...  &...&  ...           & 15.43  & 13.60  & 11.26   &  ...    &  ...    &  ...    &  ...   &   9.91   &   9.31   &   9.03    \\ 
\object{LP870-065    }                            &1   &20 04 30.8  &$-$23 42 02  &   0.377 & 155.9 &  1  &   ...  &  ...  &...&  ...           & 13.97  & 12.02  & 10.00   & 13.02   & 11.75   & 10.09   &   3/   &   8.56   &   8.01   &   7.70    \\ 
\object[GJ0781.1 A]{GJ0781.1}                     &2(1)&20 07 45.0  &$-$31 45 14  &   0.796 & 159.0 & 63  & .06420 &.00456 & 2 & 63,64          & 13.54  & 11.37  &  9.39   & 12.22   & 11.12   &  9.73   & /5     &   8.27   &   7.68   &   7.40    \\ 
\object[LEHPM0064]{LEHPM2-0064  }                 &1   &20 07 55.2  &$-$42 05 15  &   0.732 & 175.3 & 43  &   ...  &  ...  &...&  ...           & 15.70  & 13.39  & 10.75   & 14.30   & 12.96   & 11.20   &   1/   &   9.52   &   8.96\tablenotemark{c}   &   8.61    \\ 
\object{LTT07959     }                            &1   &20 07 57.6  &$-$01 32 28  &   0.435 & 124.1 &  1  &   ...  &  ...  &...&  ...           & 14.32  & 12.36  & 10.56   &  ...    &  ...    &  ...    &  ...   &   9.59   &   8.99   &   8.75    \\ 
\object{LHS3525      }                            &1   &20 08 07.5  &$-$52 44 25  &   0.501 & 163.3 & 36  &   ...  &  ...  &...&  ...           & 14.36  & 12.28  & 10.43   &  ...    &  ...    &  ...    &  ...   &   9.46   &   8.76   &   8.57    \\ 
\object{WT0682       }                            &1   &20 08 23.8  &$-$55 21 26  &   0.217 & 139.7 &  1  &   ...  &  ...  &...&  ...           & 15.46  & 13.90  & 12.11   &  ...    &  ...    &  ...    &  ...   &  10.24   &   9.67   &   9.38    \\ 
\object[2MASS J20091824-0113377]{2MA2009-0113 }   &1   &20 09 18.2  &$-$01 13 38  &   0.395 & 185.8 &  1  & .09595 &.00154 & 1 & 49             & 15.36  & 13.09  & 10.62   & 14.47   & 12.98   & 11.16   & /49    &   9.40   &   8.83   &   8.51    \\ 
L349-063                                          &1   &20 09 51.6  &$-$47 31 34  &   0.369 & 173.0 &  1  &   ...  &  ...  &...&  ...           & 15.53  & 13.36  & 11.12   &  ...    &  ...    &  ...    &  ...   &   9.93   &   9.31   &   9.01    \\ 
\object{LTT07991     }                            &1   &20 11 06.7  &$-$02 30 10  &   0.315 & 078.7 &  1  &   ...  &  ...  &...&  ...           & 14.73  & 12.96  & 11.17   &  ...    &  ...    &  ...    &  ...   &   9.62   &   9.01   &   8.80    \\ 
\object{GJ0784       }                            &1   &20 13 53.4  &$-$45 09 51  &   0.760 & 094.1 &  1  & .16135 &.00099 & 2 & 63,64          &  8.82  &  6.21  &  5.21   &  7.95   &  7.04   &  6.13   & /5     &   5.12   &   4.53\tablenotemark{c}   &   4.28    \\ 
\object{LP754-031    }                            &1   &20 13 59.5  &$-$11 14 55  &   0.235 & 106.3 &  1  &   ...  &  ...  &...&  ...           & 13.11  & 11.22  &  9.72   &  ...    &  ...    &  ...    &  ...   &   9.07   &   8.48   &   8.22    \\ 
\object{LHS3534      }                            &1   &20 14 15.3  &$-$54 49 15  &   0.544 & 137.5 &  1  &   ...  &  ...  &...&  ...           & 14.76  & 12.69  & 10.78   &  ...    &  ...    &  ...    &  ...   &   9.75   &   9.18   &   8.92    \\ 
\object{L209-071     }                            &1   &20 15 22.7  &$-$56 45 54  &   0.353 & 185.3 &  1  &   ...  &  ...  &...&  ...           & 13.83  & 11.68  &  9.52   & 12.85   & 11.68   & 10.15   &   2/   &   8.68   &   8.03   &   7.77    \\ 
\object[SCR J2016-7531]{SCR2016-7531 }            &1   &20 16 11.3  &$-$75 31 05  &   0.253 & 081.3 &  1  &   ...  &  ...  &...&  ...           & 17.07  & 14.75  & 12.25   & 15.84   & 14.28   & 12.35   & /71    &  10.47   &   9.86   &   9.51    \\ 
\object[SCR J2018-3635]{SCR2018-3635 }            &1   &20 18 06.5  &$-$36 35 28  &   0.237 & 125.0 &  1  &   ...  &  ...  &...&  ...           & 16.31  & 14.07  & 11.47   & 14.63   & 13.38   & 11.75   & /71    &  10.21   &   9.67   &   9.44    \\ 
\object{LP814-065    }                            &1   &20 18 14.6  &$-$20 12 48  &   0.377 & 115.7 &  1  &   ...  &  ...  &...&  ...           & 14.32  & 12.18  & 10.27   &  ...    &  ...    &  ...    &  ...   &   9.46   &   8.84   &   8.58    \\ 
\object[LEHPM0783]{LEHPM2-0783  }                 &1   &20 19 49.8  &$-$58 16 43  &   0.347 & 181.9 &  1  & .06193 &.00102 & 1 & 49             & 18.64  & 16.35  & 12.87   & 17.17   & 15.28   & 13.03   & /49    &  10.66   &  10.10   &   9.72    \\ 
\object{LP927-008    }                            &1   &20 20 43.6  &$-$28 06 07  &   0.198 & 280.8 &  1  &   ...  &  ...  &...&  ...           & 14.65  & 12.48  & 10.48   & 13.96   & 12.73   & 11.15   &   2/   &   9.63   &   8.97   &   8.72    \\ 
\object[2MASS J20220177-3653014]{2MA2022-3653 }   &1   &20 22 01.8  &$-$36 53 02  &   0.218 & 160.7 &  1  &   ...  &  ...  &...&  ...           & 16.98  & 14.84  & 12.49   &  ...    &  ...    &  ...    &  ...   &  10.71   &  10.14   &   9.86    \\ 
\object{GJ0788.1     }                            &1   &20 22 41.9  &$-$58 17 09  &   0.862 & 122.4 &  1  & .05151 &.00188 & 2 & 63,64          & 11.67  &  9.66  &  8.52   & 10.57   &  9.67   &  8.81   & /5     &   7.82   &   7.18   &   6.97    \\ 
\object[SCR J2025-1534]{SCR2025-1534 }            &1   &20 25 08.6  &$-$15 34 16  &   0.190 & 179.3 &  1  &   ...  &  ...  &...&  ...           & 13.33  & 11.23  &  9.29   & 12.70   & 11.62   & 10.25   &   2/   &   8.92   &   8.30   &   8.05    \\ 
\object[SCR J2025-2259]{SCR2025-2259 }            &1   &20 25 18.9  &$-$22 59 06  &   0.191 & 219.5 &  1  &   ...  &  ...  &...&  ...           & 15.26  & 13.26  & 11.40   & 14.22   & 13.03   & 11.48   & /71    &  10.00   &   9.48   &   9.16    \\ 
\object[SCR J2025-3545]{SCR2025-3545 }            &1   &20 25 30.0  &$-$35 45 46  &   0.242 & 268.7 &  1  &   ...  &  ...  &...&  ...           & 15.93  & 13.55  & 11.32   & 14.37   & 13.11   & 11.53   &   2/   &   9.98   &   9.39   &   9.04    \\ 
\object[SCR J2025-4207]{SCR2025-4207 }            &1   &20 25 41.3  &$-$42 07 31  &   0.205 & 221.9 &  1  &   ...  &  ...  &...&  ...           & 13.86  & 11.73  &  9.63   & 13.16   & 12.08   & 10.72   &   1/   &   9.41   &   8.73   &   8.51    \\ 
\object{LP927-017    }                            &1   &20 25 51.6  &$-$26 57 19  &   0.266 & 191.3 &  1  &   ...  &  ...  &...&  ...           & 14.24  & 12.07  & 10.61   &  ...    &  ...    &  ...    &  ...   &   9.49   &   8.83   &   8.63    \\ 
\object[LEHPM0285]{LEHPM2-0285  }                 &1   &20 27 07.1  &$-$44 21 29  &   0.470 & 163.7 &  1  &   ...  &  ...  &...&  ...           & 15.38  & 13.25  & 11.00   &  ...    &  ...    &  ...    &  ...   &  10.08   &   9.48   &   9.16    \\ 
\object[LTT 8096]{L210-011}                       &1   &20 27 37.3  &$-$54 52 59  &   0.312 & 307.6 &  1  &   ...  &  ...  &...&  ...           & 13.82  & 11.64  &  9.86   &  ...    &  ...    &  ...    &  ...   &   8.77   &   8.16   &   7.92    \\ 
\object{GJ0791       }                            &1   &20 27 41.7  &$-$27 44 52  &   0.925 & 193.8 &  1  & .06825 &.00288 & 2 & 63,64          & 12.02  & 10.03  &  8.21   & 11.47   & 10.40   &  9.04   & /5     &   7.71   &   7.08   &   6.86    \\ 
\object{GJ1252       }                            &1   &20 27 42.1  &$-$56 27 25  &   1.299 & 161.3 & 29  & .05053 &.00214 & 1 & 29             & 13.01  & 11.07  &  9.49   & 12.20   & 11.19   &  9.93   & /29    &   8.70   &   8.16   &   7.92    \\ 
\object{GJ1251       }                            &1   &20 28 03.7  &$-$76 40 16  &   1.427 & 149.6 & 29  & .07902 &.00225 & 1 & 29             & 14.90  & 12.93  & 10.73   & 13.88   & 12.58   & 10.91   & 2/29u  &   9.36   &   8.88   &   8.60    \\ 
\object{L755-019     }                            &1   &20 28 43.6  &$-$11 28 31  &   0.186 & 117.6 &  1  & .05318 &.00167 & 1 & 49             & 13.22  & 10.97  &  8.28   & 12.47   & 11.31   &  9.81   & /49    &   8.39   &   7.76   &   7.50    \\ 
\object[2MASS J20290691-7421121 ]{L080-175    }   &1   &20 29 06.9  &$-$74 21 12  &   0.213 & 144.6 &  1  &   ...  &  ...  &...&  ...           & 13.68  & 11.73  & 10.26   &  ...    &  ...    &  ...    &  ...   &   9.40   &   8.69   &   8.44    \\ 
\object[LEHPM1265]{LEHPM2-1265  }                 &1   &20 33 01.9  &$-$49 03 11  &   0.261 & 150.4 &  1  &   ...  &  ...  &...&  ...           & 16.57  & 14.17  & 11.34   & 15.33   & 13.84   & 11.98   & 3/71u  &  10.11   &   9.52   &   9.19    \\ 
LP755-027                                         &1   &20 33 32.3  &$-$09 59 05  &   0.207 & 175.1 &  1  &   ...  &  ...  &...&  ...           & 14.82  & 12.67  & 10.98   &  ...    &  ...    &  ...    &  ...   &   9.88   &   9.25   &   8.96    \\ 
\object{LP567-063    }                            &1   &20 34 31.1  &$-$32 31 00  &   0.211 & 168.9 &  1  &   ...  &  ...  &...&  ...           & 13.40  & 11.42  &  9.77   & 12.17   & 11.08   &  9.71   &   2/   &   8.37   &   7.74   &   7.51    \\ 
\object[2MASS J20345292-6347457]{L162-190}        &1   &20 34 52.9  &$-$63 47 46  &   0.370 & 147.0 & 38  &   ...  &  ...  &...&  ...           & 14.34  & 12.03  & 10.15   &  ...    &  ...    &  ...    &  ...   &   9.37   &   8.76   &   8.51    \\ 
\object{LHS3566      }                            &1   &20 39 23.8  &$-$29 26 35  &   0.808 & 155.6 &  1  & .05726 &.00268 & 1 & 10             & 18.95  & 16.50  & 13.68   & 17.62   & 15.67   & 13.64   & /10    &  11.36   &  10.74   &  10.37    \\ 
\object[SCR J2040-5501]{SCR2040-5501 }            &1   &20 40 12.4  &$-$55 01 26  &   0.537 & 125.1 &  1  &   ...  &  ...  &...&  ...           & 16.61  & 14.39  & 12.15   & 15.22   & 13.91   & 12.22   & /71    &  10.56   &  10.02   &   9.69    \\ 
\object[2MASS J20424340-3255176]{L567-074 }       &1   &20 42 43.4  &$-$32 55 18  &   0.420 & 115.5 &  1  &   ...  &  ...  &...&  ...           & 11.79  &  9.76  &  8.29   &  ...    &  ...    &  ...    &  ...   &   8.23   &   7.56   &   7.33    \\ 
\object{LP695-372    }                            &1   &20 42 45.2  &$-$05 00 19  &   0.261 & 065.3 &  1  &   ...  &  ...  &...&  ...           & 18.87  & 16.60  & 13.35   &  ...    &  ...    &  ...    &  ...   &  11.45   &  10.87   &  10.54    \\ 
\object{GJ0800       }                            &1   &20 42 57.2  &$-$18 55 06  &   1.016 & 146.1 & 36  & .05662 &.00229 & 2 & 63,64          & 11.72  &  9.77  &  8.02   & 10.80   &  9.86   &  8.76   & /5     &   7.56   &   6.95   &   6.74    \\ 
\object{GJ0803       }                            &3(1)&20 45 09.5  &$-$31 20 27  &   0.451 & 130.9 &  1  & .10097\tablenotemark{a} &.00100 & 4 & 63,63,6,64    &  9.82  &  7.68  &  5.96   &  8.65   &  7.68   &  6.61   &   3/   &   5.44   &   4.83   &   4.53    \\ 
\object{LHS3580      }                            &1   &20 45 45.4  &$-$29 27 29  &   0.510 & 214.7 &  1  &   ...  &  ...  &...&  ...           & 14.54  & 12.38  & 10.38   &  ...    &  ...    &  ...    &  ...   &   9.38   &   8.75   &   8.51    \\ 
\object{LHS3583      }                            &1   &20 46 37.1  &$-$81 43 14  &   0.732 & 137.0 &  1  & .09472 &.00238 & 1 & 47             & 12.58  & 10.06  &  8.71   & 11.50   & 10.39   &  9.02   & /47    &   7.69   &   7.12   &   6.83    \\ 
\object{LP756-003    }                            &1   &20 46 43.6  &$-$11 48 13  &   0.360 & 098.8 &  1  & .05350 &.00130 & 1 & 55             & 14.61  & 12.41  & 10.20   & 13.80   & 12.52   & 10.88   &   2/   &   9.35   &   8.73   &   8.44    \\ 
\object{LHS3585      }                            &1   &20 47 22.6  &$-$25 47 07  &   0.537 & 171.4 & 36  &   ...  &  ...  &...&  ...           & 14.59  & 12.38  & 10.64   &  ...    &  ...    &  ...    &  ...   &   9.65   &   9.05   &   8.78    \\ 
\object[SIPS J2049-1716]{SIP2049-1716 }           &1   &20 49 52.7  &$-$17 16 08  &   0.328 & 109.4 &  1  &   ...  &  ...  &...&  ...           & 18.72  & 17.26  & 14.00   &  ...    &  ...    &  ...    &  ...   &  11.81   &  11.21   &  10.81    \\ 
\object[PM J20502-3424]{LEP2050-3424 }            &1   &20 50 16.2  &$-$34 24 43  &   0.533 & 137.5 & 35  &   ...  &  ...  &...&  ...           & 14.34  & 12.13  &  9.54   & 13.74   & 12.31   & 10.55   &   2/   &   8.82   &   8.27   &   8.00    \\ 
\object{GJ0808       }                            &1   &20 51 41.6  &$-$79 18 40  &   1.234 & 142.4 &  1  & .05712 &.00209 & 2 & 30,63          & 13.06  & 10.81  &  9.43   & 11.81   & 10.82   &  9.64   & /30    &   8.46   &   7.91   &   7.66    \\ 
\object{LP816-060    }                            &1   &20 52 33.0  &$-$16 58 29  &   0.308 & 275.7 & 28  & .17503 &.00340 & 1 & 64             & 12.42  &  9.62  &  7.56   & 11.50   & 10.25   &  8.64   &   3/   &   7.09   &   6.52   &   6.20    \\ 
\object[2MASS J20530910-0133039]{2MA2053-0133 }   &1   &20 53 09.1  &$-$01 33 04  &   0.416 & 121.6 & 39  & .05500 &.00200 & 1 & 55             &  ...   &  ...   & 11.29   & 15.80   & 14.34   & 12.45   &   1/   &  10.66   &  10.11   &   9.79    \\ 
\object{LP636-019    }                            &1   &20 53 14.7  &$-$02 21 22  &   0.231 & 097.9 &  1  & ...    & ...   &...&  ...           & 13.75  & 11.23  &  9.23   & ...     & ...     & ...     & ...    &   9.33   &   8.71   &   8.45    \\ 
\object[LEHPM3996]{LEHPM1-3996  }                 &1   &20 53 28.0  &$-$73 08 10  &   0.200 & 151.6 &  1  &   ...  &  ...  &...&  ...           & 13.84  & 11.67  & 10.02   &  ...    &  ...    &  ...    &  ...   &   9.13   &   8.58   &   8.35    \\ 
\object[LEHPM5514]{LEHPM2-5514  }                 &1   &20 54 15.0  &$-$53 29 56  &   0.191 & 192.6 &  1  &   ...  &  ...  &...&  ...           & 13.14  & 10.92  &  9.69   &  ...    &  ...    &  ...    &  ...   &   8.86   &   8.22   &   8.05    \\ 
\object{GJ0810       }                            &3(2)&20 55 37.8  &$-$14 02 08  &   1.298 & 108.2 & 29  & .07765\tablenotemark{a} &.00085 & 3 & 30,30,6       & 13.56J & 11.65J &  9.55J  & 12.48J  & 11.23J  &  9.62J  & /30    &   8.12J  &   7.64J  &   7.37J   \\ 
\object{LP636-060    }                            &1   &20 56 04.1  &$-$02 12 20  &   0.276 & 135.0 &  1  &   ...  &  ...  &...&  ...           & 14.57  & 12.48  & 10.68   &  ...    &  ...    &  ...    &  ...   &   9.59   &   9.03   &   8.74    \\ 
\object{LP872-027    }                            &1   &20 56 27.2  &$-$24 00 13  &   0.402 & 112.4 &  1  &   ...  &  ...  &...&  ...           & 16.33  & 14.15  & 11.60   & 15.16   & 13.79   & 12.00   & /45    &  10.25   &   9.69   &   9.38    \\ 
\object{GJ0811.1     }                            &1   &20 56 46.6  &$-$10 26 55  &   1.131 & 182.1 & 28  & .06300 &.00295 & 2 & 63,64          & 12.10  &  9.85  &  7.98   & 11.50   & 10.44   &  9.11   & /5     &   7.77   &   7.14   &   6.88    \\ 
L424-030                                          &1   &21 00 54.9  &$-$41 31 44  &   0.432 & 123.0 &  1  &   ...  &  ...  &...&  ...           & 14.95  & 12.57  & 10.25   &  ...    &  ...    &  ...    &  ...   &   9.49   &   8.84   &   8.60    \\ 
\object[APMPM J2101-4125]{APM2101-4125 }          &1   &21 01 03.8  &$-$41 14 33  &   0.433 & 125.9 &  1  &   ...  &  ...  &...&  ...           & 15.64  & 13.34  & 11.03   &  ...    &  ...    &  ...    &  ...   &   9.97   &   9.38   &   9.09    \\ 
\object{WT0766       }                            &1   &21 01 07.4  &$-$49 07 25  &   0.372 & 233.2 &  1  &   ...  &  ...  &...&  ...           & 14.21  & 11.78  &  9.80   &  ...    &  ...    &  ...    &  ...   &   9.12   &   8.48   &   8.19    \\ 
\object{GJ0816       }                            &1   &21 01 58.6  &$-$06 19 08  &   0.482 & 205.0 &  1  & .06964 &.00258 & 2 & 63,64          & 11.03  &  8.97  &  6.80   & 11.24   & 10.18   &  8.86   & /5     &   7.56   &   6.95   &   6.69    \\ 
\object[2MASS J21022495-6031361]{L163-023     }   &1   &21 02 25.0  &$-$60 31 36  &   0.227 & 133.9 &  1  &   ...  &  ...  &...&  ...           & 13.52  & 12.08  & 10.27   & 11.96   & 10.97   &  9.79   &   3/   &   8.64   &   7.92   &   7.71    \\ 
\object{LTT08345     }                            &1   &21 02 40.7  &$-$18 31 17  &   0.360 & 108.8 &  1  &   ...  &  ...  &...&  ...           & 11.91  &  9.40  &  8.43   &  ...    &  ...    &  ...    &  ...   &   8.22   &   7.63   &   7.41    \\ 
\object{GJ2151       }                            &1   &21 03 13.9  &$-$56 57 48  &   0.466 & 316.1 &  1  & .07503 &.00560 & 2 & 63,64          & 14.05  & 11.75  &  9.98   & 12.80   & 11.63   & 10.17   & /34    &   8.73   &   8.18   &   7.90    \\ 
\object{LHS3615      }                            &1   &21 03 21.7  &$-$50 22 52  &   0.495 & 142.0 &  1  &   ...  &  ...  &...&  ...           & 13.84  & 11.60  &  9.71   & 13.10   & 11.96   & 10.48   &   3/   &   9.11   &   8.46   &   8.19    \\ 
\object{GJ0817       }                            &1   &21 04 53.4  &$-$16 57 32  &   2.234 & 204.2 & 28  & .05580 &.00253 & 2 & 63,64          & 12.45  & 10.41  &  8.99   & 11.45   & 10.50   &  9.42   & /5     &   8.29   &   7.74   &   7.55    \\ 
\object[SCR J2104-5248]{L281-046}                 &1   &21 04 53.9  &$-$52 48 34  &   0.326 & 182.7 &  1  &   ...  &  ...  &...&  ...           & 14.72  & 12.75  & 10.94   & 13.66   & 12.52   & 11.08   & /71    &   9.72   &   9.10   &   8.83    \\ 
\object[LEHPM0801]{LEHPM2-0801  }                 &1   &21 05 13.8  &$-$55 03 56  &   0.334 & 171.0 &  1  &   ...  &  ...  &...&  ...           & 15.01  & 12.96  & 10.76   & 13.97   & 12.69   & 11.05   & /71    &   9.59   &   8.92   &   8.64    \\ 
\object{L280-056     }                            &1   &21 06 26.9  &$-$51 42 37  &   0.385 & 237.2 &  1  &   ...  &  ...  &...&  ...           & 13.37  & 11.12  &  9.58   &  ...    &  ...    &  ...    &  ...   &   8.96   &   8.30   &   8.08    \\ 
\object[APMPM J2109-4004]{APM2109-4003 }          &1   &21 08 31.3  &$-$40 03 49  &   0.622 & 133.4 &  1  &   ...  &  ...  &...&  ...           & 15.17  & 13.00  & 10.97   & 14.11   & 12.95   & 11.41   &   1/   &   9.93   &   9.39   &   9.11    \\ 
\object{GJ0821       }                            &1   &21 09 17.4  &$-$13 18 09  &   2.118 & 160.3 & 28  & .08197 &.00190 & 2 & 63,64          & 11.95  &  9.79  &  8.42   & 10.87   &  9.91   &  8.83   & /5     &   7.69   &   7.12   &   6.91    \\ 
\object{LP873-009    }                            &1   &21 11 13.7  &$-$22 48 18  &   0.358 & 181.7 &  1  &   ...  &  ...  &...&  ...           & 16.00  & 13.68  & 11.14   & 14.67   & 13.39   & 11.69   & /45    &   9.99   &   9.44   &   9.12    \\ 
\object{LP757-092    }                            &1   &21 11 24.2  &$-$09 40 33  &   0.379 & 189.5 &  1  &   ...  &  ...  &...&  ...           & 17.36  & 15.30  & 12.69   & 16.56   & 14.92   & 12.96   & /46    &  10.94   &  10.28   &   9.95    \\ 
\object{LHS3639      }                            &1   &21 11 49.6  &$-$43 36 49  &   0.741 & 161.7 &  1  & .06334 &.00341 & 2 & 63,64          & 12.63  & 10.56  &  8.88   & 12.00   & 10.96   &  9.73   & /34    &   8.48   &   7.92   &   7.67    \\ 
\object{WT2203       }                            &1   &21 14 14.0  &$-$07 02 50  &   0.326 & 184.2 &  1  &   ...  &  ...  &...&  ...           & 15.58  & 13.49  & 11.20   &  ...    &  ...    &  ...    &  ...   &   9.96   &   9.34   &   9.06    \\ 
\object{GJ0825       }                            &1   &21 17 15.3  &$-$38 52 03  &   3.453 & 250.5 & 36  & .25344 &.00080 & 2 & 63,64          &  7.60  &  5.54  &  4.27   &  6.67   &  5.77   &  4.91   & /5     &   4.05\tablenotemark{c}   &   3.26\tablenotemark{c}   &   3.10\tablenotemark{c}    \\ 
\object{L117-123     }                            &1   &21 20 09.8  &$-$67 39 06  &   0.455 & 280.9 &  1  & .04807 &.00213 & 3 & 63,63,64       & 12.23  & 10.05  &  8.64   & 10.90   &  9.93   &  8.86   & /34    &   7.72   &   7.07   &   6.83    \\ 
\object[SCR J2122-4314]{SCR2122-4314 }            &1   &21 22 16.9  &$-$43 14 05  &   0.262 & 184.7 &  1  &   ...  &  ...  &...&  ...           & 14.26  & 12.06  & 10.01   & 13.39   & 12.17   & 10.61   & /71    &   9.13   &   8.53   &   8.21    \\ 
\object{GJ0826.2     }                            &1   &21 24 18.4  &$-$46 41 35  &   0.739 & 094.0 & 28  & .04075 &.00440 & 2 & 63,64          & 13.41  & 11.11  &  9.47   & 12.47   & 11.43   & 10.21   & /5     &   8.97   &   8.41   &   8.14    \\ 
\object[APMPM J2127-3844]{APM2127-3844 }          &1   &21 27 04.6  &$-$38 44 51  &   0.927 & 142.6 &  1  & .04925 &.00138 & 1 & 47             & 15.75  & 13.46  & 11.41   & 14.60   & 13.31   & 11.66   & /47    &  10.03   &   9.56   &   9.28    \\ 
\object{GJ0828.2     }                            &1   &21 27 16.9  &$-$06 50 39  &   0.417 & 174.7 &  1  & .06092 &.00235 & 2 & 63,64          & 11.67  &  9.07  &  8.08   & 11.10   & 10.15   &  9.15   & /5     &   8.05   &   7.46\tablenotemark{c}   &   7.17    \\ 
\object[2MASS J21272613-4215183]{HB2124-4228  }   &1   &21 27 26.1  &$-$42 15 18  &   0.191 & 132.5 &  1  & .04230 &.00360 & 1 & 63             & 21.58  & 19.19  & 16.03   &  ...    & 18.52   & 16.12   & /40    &  13.32   &  12.67   &  12.19    \\ 
\object{LTT08524     }                            &1   &21 27 58.5  &$-$00 39 50  &   0.373 & 211.0 & 37  &   ...  &  ...  &...&  ...           & 12.48  & 10.47  &  9.23   &  ...    &  ...    &  ...    &  ...   &   8.78   &   8.17\tablenotemark{c}   &   7.91    \\ 
\object{L714-046     }                            &1   &21 28 18.3  &$-$22 18 32  &   0.343 & 218.3 &  1  &   ...  &  ...  &...&  ...           & 12.78  & 10.51  &  9.07   & 12.17   & 11.11   &  9.81   &   2/   &   8.50   &   7.92   &   7.63    \\ 
\object{LP817-050    }                            &1   &21 28 41.1  &$-$14 31 04  &   0.271 & 146.1 &  1  &   ...  &  ...  &...&  ...           & 12.92  & 10.76  &  9.31   &  ...    &  ...    &  ...    &  ...   &   8.94   &   8.33   &   8.09    \\ 
\object{LP817-054    }                            &1   &21 29 23.4  &$-$18 55 08  &   0.205 & 188.1 &  1  &   ...  &  ...  &...&  ...           & 18.14  & 15.69  & 12.80   &  ...    &  ...    &  ...    &  ...   &  11.26   &  10.64   &  10.30    \\ 
\object[SCR J2130-7710]{SCR2130-7710 }            &1   &21 30 07.0  &$-$77 10 38  &   0.589 & 118.0 & 59  &   ...  &  ...  &...&  ...           & 18.24  & 15.63  & 13.48   & 17.01   & 15.33   & 13.31   & /71    &  11.29   &  10.67   &  10.37    \\ 
\object{LHS0510      }                            &1   &21 30 47.7  &$-$40 42 30  &   1.759 & 143.4 &  1  & .08360 &.00252 & 1 & 29             & 14.10  & 12.05  & 10.04   & 13.12   & 11.92   & 10.35   & 2/29u  &   8.87   &   8.42   &   8.13    \\ 
\object{GJ0831       }                            &2   &21 31 18.6  &$-$09 47 26  &   1.194 & 091.0 & 63  & .12512 &.00215 & 2 & 63,64          & 12.63J & 10.81J &  8.38J  & 12.02J  & 10.70J  &  9.00J  &   3/   &   7.32J  &   6.70J  &   6.38J   \\ 
\object{LP698-002    }                            &1   &21 32 29.8  &$-$05 11 59  &   0.373 & 160.3 &  1  &   ...  &  ...  &...&  ...           & 18.38  & 15.78  & 12.96   &  ...    &  ...    &  ...    &  ...   &  11.42   &  10.73   &  10.38    \\ 
\object{GJ0832       }                            &1   &21 33 34.0  &$-$49 00 33  &   0.800 & 183.9 & 36  & .20203 &.00100 & 2 & 63,64          &  9.18  &  6.58  &  5.71   &  8.66   &  7.66   &  6.48   & /5     &   5.35   &   4.77\tablenotemark{c}   &   4.50    \\ 
\object{LHS3689      }                            &1   &21 33 48.9  &$-$06 51 10  &   0.519 & 167.7 & 36  &   ...  &  ...  &...&  ...           & 14.76  & 12.31  & 10.20   &  ...    &  ...    &  ...    &  ...   &   9.56   &   8.94\tablenotemark{c}   &   8.66    \\ 
\object[2MASS J21340379-6311066]{L164-131     }   &1   &21 34 03.8  &$-$63 11 07  &   0.299 & 122.9 &  1  &   ...  &  ...  &...&  ...           & 14.90  & 12.77  & 10.88   &  ...    &  ...    &  ...    &  ...   &   9.80   &   9.22   &   8.95    \\ 
\object{WT0792       }                            &1   &21 34 22.3  &$-$43 16 11  &   0.827 & 168.6 &  1  &   ...  &  ...  &...&  ...           & 17.39  & 15.06  & 12.28   & 16.38   & 14.74   & 12.76   &   1/   &  10.69   &  10.04   &   9.69    \\ 
\object[2MASS J21345219-6301082 ]{L164-124    }   &1   &21 34 52.2  &$-$63 01 08  &   0.205 & 142.5 &  1  &   ...  &  ...  &...&  ...           & 14.62  & 12.69  & 10.46   &  ...    &  ...    &  ...    &  ...   &   9.68   &   9.02   &   8.74    \\ 
\object[SIPS J2135-3855]{SIP2135-3855 }           &1   &21 35 16.2  &$-$38 55 48  &   0.291 & 157.5 &  1  &   ...  &  ...  &...&  ...           & 15.89  & 13.61  & 11.38   & 14.81   & 13.53   & 11.92   &   1/   &  10.35   &   9.75   &   9.46    \\ 
\object[SCR J2135-5325]{SCR2135-5325 }            &1   &21 35 39.6  &$-$53 25 32  &   0.191 & 332.4 &  1  &   ...  &  ...  &...&  ...           & 17.43  & 15.07  & 12.30   & 15.88   & 14.39   & 12.54   & /71    &  10.80   &  10.25   &   9.92    \\ 
\object{WT0795       }                            &1   &21 36 25.3  &$-$44 01 00  &   0.827 & 144.4 & 47  & .06953 &.00070 & 1 & 47             & 15.16  & 12.80  & 10.66   & 14.15   & 12.80   & 11.08   & /47    &   9.46   &   8.83   &   8.53    \\ 
\object{HIP106803    }                            &1   &21 37 55.7  &$-$63 42 43  &   0.190 & 245.0 &  1  & .04706 &.00255 & 1 & 64             & 11.70  &  9.65  &  8.37   & 10.62   &  9.67   &  8.62   & /34    &   7.51   &   6.82   &   6.64    \\ 
\object{LHS0512      }                            &1   &21 38 43.7  &$-$33 39 55  &   1.160 & 117.4 &  1  & .08202 &.00210 & 1 & 29             & 13.40  & 11.60  &  9.29   & 12.55   & 11.37   &  9.88   & 2/29u  &   8.44   &   7.84   &   7.57    \\ 
\object{GJ0836       }                            &1   &21 39 00.9  &$-$24 09 29  &   1.257 & 126.2 &  1  &   ...  &  ...  &...&  ...           & 14.33  & 12.25  & 10.39   & 13.45   & 12.27   & 10.70   & /5     &   9.19   &   8.61   &   8.36    \\ 
\object[2MASS J21410372-6945352]{L081-009}        &1   &21 41 03.8  &$-$69 45 35  &   0.420 & 258.9 &  1  &   ...  &  ...  &...&  ...           & 14.51  & 12.40  & 10.58   &  ...    &  ...    &  ...    &  ...   &   9.55   &   8.99   &   8.67    \\ 
\object{LTT08678     }                            &1   &21 45 00.8  &$-$05 47 13  &   0.457 & 200.0 &  1  &   ...  &  ...  &...&  ...           & 13.29  & 11.11  &  9.35   &  ...    &  ...    &  ...    &  ...   &   9.03   &   8.46   &   8.19    \\ 
\object{LP874-061    }                            &1   &21 45 26.7  &$-$21 33 58  &   0.315 & 128.2 &  1  &   ...  &  ...  &...&  ...           & 13.03  & 10.87  &  9.73   &  ...    &  ...    &  ...    &  ...   &   8.91   &   8.32   &   8.05    \\ 
\object[2MASS J21464282-8543046]{L002-077}        &1   &21 46 40.4  &$-$85 43 05  &   0.308 & 129.0 &  1  &   ...  &  ...  &...&  ...           & 13.87  & 11.12  &  9.71   & 13.39   & 12.13   & 10.44   &   2/   &   8.84   &   8.28   &   7.99    \\ 
\object{GJ1263       }                            &2(1)&21 46 42.7  &$-$00 10 24  &   0.944 & 121.8 &  1  & .08350 &.00390 & 1 & 63             & 13.68  & 11.57  &  9.49   & 12.64   & 11.43   &  9.87   & /69    &   8.36   &   7.83   &   7.49    \\ 
\object{LP874-062    }                            &1   &21 46 45.5  &$-$21 17 47  &   0.300 & 100.1 &  1  &   ...  &  ...  &...&  ...           & 14.71  & 12.52  & 10.45   & 13.66   & 12.43   & 10.82   & /45    &   9.29   &   8.71   &   8.38    \\ 
LP698-042                                         &1   &21 47 17.5  &$-$04 44 41  &   0.273 & 089.9 &  1  &   ...  &  ...  &...&  ...           & 14.88  & 12.35  & 10.05   &  ...    &  ...    &  ...    &  ...   &   9.42   &   8.84   &   8.50    \\ 
\object{LP818-034    }                            &1   &21 48 53.0  &$-$19 47 27  &   0.318 & 096.1 &  1  &   ...  &  ...  &...&  ...           & 16.09  & 13.77  & 11.40   & 14.85   & 13.55   & 11.82   & /45    &  10.13   &   9.51   &   9.21    \\ 
\object{GJ1264       }                            &2   &21 49 05.9  &$-$72 06 08  &   0.459 & 127.4 &  1  & .06129 &.00154 & 1 & 64             & 10.74J &  8.62J &  7.38J  &  9.62J  &  8.68J  &  7.64J  & /34    &   6.54J  &   5.84J  &   5.65J   \\ 
\object{L427-034     }                            &2   &21 49 11.4  &$-$41 33 30  &   0.365 & 124.0 &  1  &   ...  &  ...  &...&  ...           & 12.19J &  9.94J &  8.20J  & 11.55J  & 10.39J  &  9.02J  &   2/   &   7.75J  &   7.17J  &   6.88J   \\ 
\object{LHS3719      }                            &1   &21 49 25.9  &$-$63 06 52  &   0.558 & 038.3 &  1  & .06028 &.00137 & 1 & 47             & 13.32  & 11.41  &  9.69   & 12.56   & 11.45   & 10.08   & /47    &   8.74   &   8.12   &   7.89    \\ 
\object{WT0818       }                            &1   &21 49 44.8  &$-$41 38 33  &   0.185 & 107.6 &  1  &   ...  &  ...  &...&  ...           & 14.58  & 12.36  & 10.29   & 13.56   & 12.36   & 10.85   &   1/   &   9.39   &   8.87   &   8.54    \\ 
\object{LP638-050    }                            &1   &21 51 27.0  &$-$01 27 14  &   0.223 & 084.0 & 37  &   ...  &  ...  &...&  ...           & 18.15  & 15.93  & 13.09   &  ...    &  ...    &  ...    &  ...   &  11.28   &  10.74   &  10.39    \\ 
\object[SCR J2154-4754]{SCR2154-4754 }            &1   &21 54 02.5  &$-$47 54 02  &   0.190 & 069.3 &  1  &   ...  &  ...  &...&  ...           & 16.46  & 14.32  & 12.00   & 15.43   & 14.07   & 12.37   &   1/   &  10.71   &  10.13   &   9.84    \\ 
\object{LP818-054    }                            &1   &21 55 02.2  &$-$20 14 27  &   0.243 & 061.1 &  1  &   ...  &  ...  &...&  ...           & 15.34  & 13.10  & 11.07   &  ...    &  ...    &  ...    &  ...   &   9.98   &   9.44   &   9.10    \\ 
LP983-034                                         &1   &21 55 48.4  &$-$33 13 15  &   0.225 & 161.7 &  1  &   ...  &  ...  &...&  ...           & 13.30  & 11.25  &  9.40   &  ...    &  ...    &  ...    &  ...   &   8.60   &   7.98   &   7.70    \\ 
\object{LP758-062    }                            &1   &21 56 19.8  &$-$10 20 17  &   0.411 & 227.2 &  1  &   ...  &  ...  &...&  ...           & 15.67  & 13.66  & 11.33   & 14.59   & 13.27   & 11.52   & /45    &   9.93   &   9.39   &   9.09    \\ 
\object{LHS0516      }                            &1   &21 56 55.3  &$-$01 54 09  &   1.417 & 064.9 &  1  & .07480 &.00320 & 1 & 63             & 15.28  & 13.36  & 11.08   & 14.65   & 13.29   & 11.52   & /69    &   9.88   &   9.32   &   9.03    \\ 
\object{LP759-006    }                            &1   &21 57 12.7  &$-$09 03 27  &   0.224 & 126.0 &  1  &   ...  &  ...  &...&  ...           & 16.34  & 14.24  & 11.88   & 15.11   & 13.73   & 11.94   & /45    &  10.14   &   9.51   &   9.24    \\ 
\object{LHS3735      }                            &1   &21 57 39.3  &$-$09 28 13  &   0.534 & 251.3 & 36  & ...    & ...   &...&  ...           & 16.19  & 14.12  & 12.02   & 14.84   & 13.60   & 11.98   & /69    &  10.45   &   9.82   &   9.54    \\ 
\object{LHS3739      }                            &3(1)&21 58 50.2  &$-$32 28 18  &   0.542 & 223.7 &  1  & .05092\tablenotemark{a} &.00077 & 2 & 47,47         & 15.67  & 13.38  & 11.07   & 14.72   & 13.45   & 11.88   & /47    &  10.39   &   9.83   &   9.56    \\ 
\object{GJ0842       }                            &1   &21 59 34.7  &$-$59 45 10  &   0.895 & 097.9 & 28  & .08328 &.00174 & 2 & 63,64          & 10.57  &  8.56  &  7.02   &  9.74   &  8.78   &  7.75   & /5     &   6.61   &   5.99   &   5.76    \\ 
\object{GJ0843       }                            &1   &22 02 00.8  &$-$19 28 59  &   0.923 & 086.6 &  1  &   ...  &  ...  &...&  ...           & 12.82  & 10.23  &  8.84   & 12.03   & 10.89   &  9.45   & /5     &   8.05   &   7.50\tablenotemark{c}   &   7.19    \\ 
\object{LP759-017    }                            &1   &22 02 11.3  &$-$11 09 46  &   0.234 & 145.3 &  1  &   ...  &  ...  &...&  ...           & 20.11  & 17.87  & 14.88   &  ...    &  ...    &  ...    &  ...   &  12.36   &  11.71   &  11.37    \\ 
\object{LHS3746      }                            &1   &22 02 29.4  &$-$37 04 51  &   0.843 & 101.3 &  1  & .13429 &.00131 & 1 & 25             & 12.42  & 10.35  &  8.20   & 11.76   & 10.56   &  9.04   & /25    &   7.60   &   7.02   &   6.72    \\ 
\object{LTT18559     }                            &1   &22 02 31.3  &$-$00 17 10  &   0.527 & 115.4 &  1  &   ...  &  ...  &...&  ...           & 15.24  & 13.15  & 10.82   &  ...    &  ...    &  ...    &  ...   &  10.02   &   9.40   &   9.11    \\ 
LP875-009                                         &1   &22 03 20.0  &$-$25 21 52  &   0.355 & 230.4 &  1  &   ...  &  ...  &...&  ...           & 13.72  & 11.16  &  9.86   &  ...    &  ...    &  ...    &  ...   &   9.03   &   8.49   &   8.25    \\ 
\object{LHS3748      }                            &1   &22 03 27.1  &$-$50 38 38  &   0.589 & 142.7 &  1  & .05015 &.00427 & 1 & 18             & 13.44  & 11.27  &  9.64   & 12.10   & 11.08   &  9.86   & /34    &   8.63   &   8.04   &   7.81    \\ 
\object{LP759-025    }                            &1   &22 05 35.7  &$-$11 04 29  &   0.320 & 236.8 &  1  &   ...  &  ...  &...&  ...           & 18.93  & 16.53  & 13.76   &  ...    &  ...    &  ...    &  ...   &  11.66   &  11.05   &  10.72    \\ 
\object{LTT08848     }                            &2(1)&22 05 51.3  &$-$11 54 51  &   0.340 & 236.6 &  1  & .04500 &.00268 & 1 & 64             & 11.32  &  9.11  &  7.95   & 10.15   &  9.25   &  8.33   & /66    &   7.22   &   6.60   &   6.40    \\ 
\object{LHS3756      }                            &1   &22 05 54.4  &$-$38 16 06  &   0.783 & 133.7 &  1  &   ...  &  ...  &...&  ...           & 13.18  & 10.98  &  9.27   &  ...    &  ...    &  ...    &  ...   &   8.80   &   8.26   &   8.04    \\ 
\object{LP699-032    }                            &1   &22 06 09.6  &$-$07 23 36  &   0.294 & 141.0 &  1  &   ...  &  ...  &...&  ...           & 17.45  & 15.17  & 12.49   &  ...    &  ...    &  ...    &  ...   &  10.67   &  10.06   &   9.76    \\ 
\object{WT0870       }                            &1   &22 06 40.7  &$-$44 58 07  &   0.753 & 216.9 &  1  & .05651 &.00113 & 1 & 47             & 15.66  & 13.36  & 10.95   & 14.43   & 13.10   & 11.40   & /47    &   9.76   &   9.18   &   8.89    \\ 
\object[LTT 8853]{L283-001}                       &1   &22 06 57.2  &$-$49 49 42  &   0.385 & 084.4 &  1  &   ...  &  ...  &...&  ...           & 14.42  & 12.33  & 10.48   &  ...    &  ...    &  ...    &  ...   &   9.34   &   8.72   &   8.45    \\ 
\object[2MASS J22075385-3704239]{LP983-102    }   &1   &22 07 53.9  &$-$37 04 24  &   0.269 & 249.7 &  1  &   ...  &  ...  &...&  ...           & 13.96  & 11.71  &  9.97   &  ...    &  ...    &  ...    &  ...   &   9.27   &   8.69   &   8.43    \\ 
\object[2MASS J22081620-4242586]{LP1032-066  }    &1   &22 08 16.2  &$-$42 42 59  &   0.468 & 156.4 &  1  &   ...  &  ...  &...&  ...           & 13.71  & 11.60  & 10.11   & 12.68   & 11.62   & 10.32   & /45    &   9.05   &   8.47   &   8.19    \\ 
\object{LTT08875     }                            &1   &22 08 32.4  &$-$08 24 52  &   0.353 & 146.2 &  1  &   ...  &  ...  &...&  ...           & 14.15  & 11.96  & 10.41   &  ...    &  ...    &  ...    &  ...   &   9.23   &   8.57   &   8.37    \\ 
\object[2MASS J22083876-8303284]{L024-098}        &1   &22 08 38.6  &$-$83 03 29  &   0.309 & 089.6 &  1  &   ...  &  ...  &...&  ...           & 13.41  & 11.47  & 10.15   &  ...    &  ...    &  ...    &  ...   &   9.04   &   8.47   &   8.22    \\ 
\object{GJ0849       }                            &1   &22 09 40.3  &$-$04 38 27  &   1.083 & 090.9 &  1  & .11145 &.00175 & 2 & 63,64          & 11.64  &  9.21  &  7.55   & 10.38   &  9.27   &  7.87   &   3/   &   6.51   &   5.90   &   5.59    \\ 
\object[LEHPM4416]{LEHPM1-4416  }                 &1   &22 10 13.2  &$-$71 46 07  &   0.560 & 091.4 & 42  &   ...  &  ...  &...&  ...           & 15.90  & 13.68  & 11.32   & 14.53   & 13.20   & 11.54   &   1/   &   9.98   &   9.42   &   9.11    \\ 
\object{LTT08900     }                            &1   &22 11 13.5  &$-$02 32 37  &   0.434 & 102.3 &  1  &   ...  &  ...  &...&  ...           & 13.38  & 11.36  & 10.10   &  ...    &  ...    &  ...    &  ...   &   8.69   &   8.14\tablenotemark{c}   &   7.82    \\ 
\object{LTT08905     }                            &1   &22 11 56.9  &$-$07 42 57  &   0.441 & 072.5 &  1  &   ...  &  ...  &...&  ...           & 13.77  & 11.66  & 10.24   &  ...    &  ...    &  ...    &  ...   &   9.24   &   8.58   &   8.36    \\ 
\object{LTT08914     }                            &2(1)&22 13 28.8  &$-$14 44 54  &   0.412 & 225.5 &  1  &   ...  &  ...  &...&  ...           & 14.21  & 12.49  & 10.60   & 13.34   & 12.22   & 10.79   & /70    &   9.45   &   8.82\tablenotemark{c}   &   8.53    \\ 
\object{GJ1265       }                            &1   &22 13 42.9  &$-$17 41 09  &   0.928 & 110.9 &  1  & .09600 &.00390 & 1 & 63             & 14.57  & 12.40  &  9.96   & 13.57   & 12.27   & 10.58   & /69    &   8.96   &   8.42   &   8.12    \\ 
\object{WT0887       }                            &1   &22 13 50.5  &$-$63 42 10  &   0.201 & 038.4 &  1  &   ...  &  ...  &...&  ...           & 18.28  & 15.79  & 12.59   &  ...    &  ...    &  ...    &  ...   &  10.92   &  10.30   &   9.94    \\ 
\object{LP875-068    }                            &1   &22 14 38.4  &$-$21 41 53  &   0.274 & 035.2 &  1  &   ...  &  ...  &...&  ...           & 11.37  &  8.65  &  8.05   & 10.38   &  9.50   &  8.61   &   1/   &   7.54   &   6.90   &   6.72    \\ 
LP984-001                                         &1   &22 17 19.0  &$-$34 44 03  &   0.496 & 165.9 &  1  &   ...  &  ...  &...&  ...           & 16.75  & 14.16  & 11.67   & 15.48   & 13.94   & 12.02   &   1/   &  10.15   &   9.53   &   9.17    \\ 
\object{GJ0852       }                            &3(1)&22 17 19.2  &$-$08 48 13  &   0.569 & 237.4 &  1  & .09960 &.00330 & 1 & 63             & 13.25  & 10.94  &  8.96   & 13.48   & 12.18   & 10.54   & /5     &   9.02   &   8.49\tablenotemark{c}   &   8.17    \\ 
\object{LHS3789      }                            &1   &22 17 53.3  &$-$36 11 20  &   0.558 & 166.3 &  1  &   ...  &  ...  &...&  ...           & 15.38  & 13.07  & 11.09   &  ...    &  ...    &  ...    &  ...   &   9.93   &   9.36   &   9.09    \\ 
\object{LHS3793      }                            &1   &22 19 23.7  &$-$28 23 21  &   0.871 & 111.7 &  1  &   ...  &  ...  &...&  ...           & 15.79  & 13.64  & 11.40   &  ...    &  ...    &  ...    &  ...   &  10.17   &   9.64   &   9.36    \\ 
\object{LP931-042    }                            &1   &22 20 24.7  &$-$27 05 52  &   0.438 & 099.6 &  1  &   ...  &  ...  &...&  ...           & 13.63  & 11.49  & 10.49   &  ...    &  ...    &  ...    &  ...   &   9.25   &   8.58   &   8.44    \\ 
\object{LHS5384      }                            &1   &22 21 49.7  &$-$42 09 03  &   0.535 & 195.8 &  1  &   ...  &  ...  &...&  ...           & 15.94  & 13.74  & 11.56   & 14.74   & 13.46   & 11.81   & /45    &  10.21   &   9.64   &   9.35    \\ 
\object{LP931-048    }                            &1   &22 21 53.4  &$-$31 31 23  &   0.296 & 110.8 &  1  &   ...  &  ...  &...&  ...           & 14.56  & 12.46  & 10.58   &  ...    &  ...    &  ...    &  ...   &   9.48   &   8.89   &   8.60    \\ 
\object[LEHPM4635]{LEHPM1-4635  }                 &1   &22 22 43.5  &$-$72 15 44  &   0.320 & 134.2 &  1  &   ...  &  ...  &...&  ...           & 16.17  & 13.99  & 11.64   &  ...    &  ...    &  ...    &  ...   &  10.38   &   9.79   &   9.51    \\ 
\object{LHS3799      }                            &1   &22 23 07.0  &$-$17 36 26  &   0.787 & 157.0 &  1  & .13769 &.00175 & 2 & 49,63          & 14.23  & 11.76  &  9.27   & 13.30   & 11.87   & 10.04   & /49    &   8.24   &   7.64   &   7.32    \\ 
\object{LP931-053    }                            &1   &22 23 14.0  &$-$27 23 58  &   0.441 & 221.0 & 37  &   ...  &  ...  &...&  ...           & 14.15  & 12.00  & 10.57   &  ...    &  ...    &  ...    &  ...   &   9.13   &   8.60   &   8.33    \\ 
\object{GJ0855       }                            &1   &22 23 33.3  &$-$57 13 14  &   0.721 & 122.0 &  1  & .05245 &.00211 & 2 & 63,64          & 11.65  &  9.39  &  7.97   & 10.72   &  9.77   &  8.72   & /5     &   7.60   &   6.96   &   6.73    \\ 
\object{LP931-057    }                            &2   &22 23 46.3  &$-$28 06 50  &   0.183 & 067.6 &  1  &   ...  &  ...  &...&  ...           & 14.70J & 12.69J & 10.66J  &  ...    &  ...    &  ...    &  ...   &   9.65J  &   9.05J  &   8.83J   \\ 
\object{LP1033-011   }                            &1   &22 24 56.7  &$-$38 31 10  &   0.303 & 163.2 &  1  &   ...  &  ...  &...&  ...           & 12.95  & 11.04  &  9.64   &  ...    &  ...    &  ...    &  ...   &   9.00   &   8.33   &   8.13    \\ 
\object{LHS3804      }                            &1   &22 25 05.1  &$-$47 52 47  &   0.838 & 134.1 &  1  &   ...  &  ...  &...&  ...           & 13.16  & 11.20  &  9.07   & 12.51   & 11.31   &  9.82   & /46    &   8.34   &   7.73   &   7.43    \\ 
\object[LEHPM4728]{LEHPM1-4728  }                 &1   &22 27 27.1  &$-$35 00 51  &   0.240 & 197.3 &  1  &   ...  &  ...  &...&  ...           & 14.81  & 12.67  & 10.77   &  ...    &  ...    &  ...    &  ...   &   9.77   &   9.16   &   8.88    \\ 
\object{LP876-026    }                            &2   &22 28 23.4  &$-$25 54 08  &   0.329 & 173.7 &  1  & .04900 &.00647 & 1 & 64             & 13.02J & 10.85J &  9.00J  & 12.08J  & 10.93J  &  9.46J  & /34    &   8.34\tablenotemark{c}   &   7.58   &   7.45\tablenotemark{c}    \\ 
\object{LHS0523      }                            &1   &22 28 54.4  &$-$13 25 19  &   1.083 & 196.5 & 36  & .08880 &.00490 & 1 & 63             & 18.19  & 15.78  & 12.64   & 16.90   & 14.90   & 12.56   & /6     &  10.77   &  10.22   &   9.84    \\ 
\object[LEHPM4771]{LEHPM1-4771  }                 &1   &22 30 09.5  &$-$53 44 56  &   0.745 & 185.2 &  1  &   ...  &  ...  &...&  ...           & 15.81  & 13.57  & 11.20   & 14.47   & 13.09   & 11.30   &   3/   &   9.54   &   8.96   &   8.63    \\ 
\object[SCR J2230-5244]{SCR2230-5244 }            &1   &22 30 28.0  &$-$52 44 29  &   0.333 & 123.3 &  1  &   ...  &  ...  &...&  ...           & 19.02  & 16.34  & 14.13   & 17.37   & 15.91   & 13.88   & /71    &  11.85   &  11.24   &  10.91    \\ 
\object{LP876-034    }                            &1   &22 34 00.5  &$-$25 14 33  &   0.325 & 198.8 &  1  & .06220 &.00307 & 1 & 64             & 12.64  & 10.44  &  8.84   & 11.29   & 10.23   &  8.98   &   2/   &   7.73   &   7.14   &   6.88    \\ 
\object[2MASS J22340462-6107408]{L166-044     }   &1   &22 34 04.6  &$-$61 07 41  &   0.241 & 092.2 &  1  &   ...  &  ...  &...&  ...           & 16.18  & 14.01  & 11.73   &  ...    &  ...    &  ...    &  ...   &  10.14   &   9.60   &   9.34    \\ 
\object{LHS0526      }                            &1   &22 34 53.7  &$-$01 04 58  &   1.136 & 078.8 &  1  & .04250 &.00370 & 1 & 63             & 15.96  & 13.78  & 10.90   & 14.83   & 13.56   & 11.91   & /69    &  10.39   &   9.78   &   9.52    \\ 
\object{LTT09084     }                            &1   &22 35 04.9  &$-$42 17 48  &   0.307 & 120.1 &  1  &   ...  &  ...  &...&  ...           & 14.40  & 12.30  & 10.34   & 13.34   & 12.12   & 10.56   &   1/   &   9.10   &   8.47   &   8.21    \\ 
\object{GJ0864       }                            &1   &22 36 09.7  &$-$00 50 30  &   0.628 & 174.6 & 28  & .05871 &.00174 & 2 & 63,64          & 10.15  &  8.10  &  6.88   &  9.99   &  9.09   &  8.12   & /5     &   7.04   &   6.37   &   6.16    \\ 
\object{L645-074     }                            &2(1)&22 38 24.7  &$-$29 21 14  &   0.260 & 183.0 & 37  &   ...  &  ...  &...&  ...           & 11.71  &  8.52  &  7.55   & 10.93   &  9.89   &  8.64   &   3/   &   7.41   &   6.81   &   6.57    \\ 
\object{GJ0865       }                            &2   &22 38 29.8  &$-$65 22 42  &   0.815 & 101.5 &  1  & .07834 &.00524 & 2 & 63,64          & 12.12J & 10.25J &  8.01J  & 11.48J  & 10.30J  &  8.77J  & /5     &   7.27J  &   6.72J  &   6.43J   \\ 
\object{GJ0866       }                            &3   &22 38 33.6  &$-$15 17 59  &   3.254 & 046.8 & 36  & .28950 &.00440 & 1 & 63             & 13.01J & 10.60J &  7.19J  & 12.37J  & 10.70J  &  8.64J  & /6     &   6.55J  &   5.95J  &   5.54J   \\ 
\object{GJ0867       }                            &4(2)&22 38 45.6  &$-$20 37 16  &   0.456 & 100.0 & 28  & .11501 &.00130 & 2 & 63,64          & 10.36J &  ...   &  ...    &  9.09J  &  8.08J  &  6.88J  & /5     &   5.67J  &   5.11J  &   4.80J   \\ 
\object[2MASS J22404282-7131106]{L083-030}        &1   &22 40 42.9  &$-$71 31 11  &   0.410 & 245.6 &  1  &   ...  &  ...  &...&  ...           & 11.96  & 10.09  &  8.96   &  ...    &  ...    &  ...    &  ...   &   8.18   &   7.55\tablenotemark{c}   &   7.36    \\ 
\object{LHS3844      }                            &1   &22 41 58.1  &$-$69 10 08  &   0.785 & 157.1 & 36  &   ...  &  ...  &...&  ...           & 16.38  & 14.14  & 11.62   &  ...    &  ...    &  ...    &  ...   &  10.05   &   9.48   &   9.15    \\ 
\object[LEHPM5031]{LEHPM1-5031  }                 &1   &22 41 59.4  &$-$75 00 33  &   0.227 & 341.5 &  1  &   ...  &  ...  &...&  ...           & 17.27  & 14.77  & 12.07   &  ...    &  ...    &  ...    &  ...   &  10.43   &   9.90   &   9.60    \\ 
\object{L166-003     }                            &1   &22 42 00.1  &$-$59 15 13  &   0.334 & 091.5 &  1  &   ...  &  ...  &...&  ...           & 15.34  & 13.44  & 11.25   &  ...    &  ...    &  ...    &  ...   &   9.83   &   9.28   &   9.01    \\ 
\object{LP820-060    }                            &1   &22 43 02.0  &$-$20 07 18  &   0.320 & 098.0 &  1  &   ...  &  ...  &...&  ...           & 14.96  & 12.81  & 11.08   &  ...    &  ...    &  ...    &  ...   &   9.70   &   9.12   &   8.86    \\ 
\object{LP876-008    }                            &1   &22 43 23.1  &$-$24 24 52  &   0.327 & 139.4 &  1  &   ...  &  ...  &...&  ...           & 16.28  & 14.12  & 11.77   &  ...    &  ...    &  ...    &  ...   &  10.25   &   9.67   &   9.41    \\ 
\object{GJ0871.1     }                            &2(1)&22 44 58.0  &$-$33 15 02  &   0.230 & 123.1 &  1  & .04382 &.00231 & 2 & 55,64          & 12.50  & 10.48  &  8.13   & 12.11   & 10.91   &  9.32   &   3/   &   7.79   &   7.15   &   6.93    \\ 
\object{G156-046     }                            &1   &22 45 06.1  &$-$12 23 43  &   0.193 & 048.5 &  1  &   ...  &  ...  &...&  ...           & 14.68  & 12.59  & 10.21   &  ...    &  ...    &  ...    &  ...   &   9.68   &   9.05   &   8.79    \\ 
\object{LP821-016    }                            &1   &22 46 23.8  &$-$16 56 53  &   0.228 & 189.1 &  1  &   ...  &  ...  &...&  ...           & 13.15  & 11.10  &  9.18   & 12.61   & 11.58   & 10.30   & /45    &   9.06   &   8.49\tablenotemark{c}   &   8.21    \\ 
\object{LHS3850      }                            &1   &22 46 26.4  &$-$06 39 26  &   0.865 & 128.0 & 36  & .05330 &.00460 & 1 & 63             & 16.92  & 14.49  & 11.77   &  ...    &  ...    &  ...    &  ...   &  10.79   &  10.19   &   9.85    \\ 
\object{GJ0874       }                            &1   &22 48 17.4  &$-$36 47 23  &   0.804 & 109.0 &  1  &   ...  &  ...  &...&  ...           & 12.35  & 10.42  &  8.81   & 11.90   & 10.89   &  9.68   & /5     &   8.48   &   7.87   &   7.63    \\ 
\object{LP932-081    }                            &1   &22 48 38.4  &$-$31 08 41  &   0.457 & 102.5 &  1  &   ...  &  ...  &...&  ...           & 13.12  & 10.88  &  9.27   & 12.33   & 11.21   &  9.79   &   1/   &   8.41   &   7.82   &   7.49    \\ 
\object{LP932-083    }                            &1   &22 49 08.4  &$-$28 51 20  &   0.292 & 213.3 &  1  &   ...  &  ...  &...&  ...           & 14.68  & 12.59  & 10.57   & 13.94   & 12.67   & 10.98   &   3/   &   9.34   &   8.78\tablenotemark{c}   &   8.47    \\ 
\object{LP985-032    }                            &1   &22 51 23.7  &$-$34 19 36  &   0.312 & 125.6 &  1  &   ...  &  ...  &...&  ...           & 11.89  &  9.75  &  8.32   & 11.52   & 10.55   &  9.47   & /45    &   8.36   &   7.75   &   7.49    \\ 
\object{LP821-027    }                            &1   &22 52 05.2  &$-$15 32 51  &   0.316 & 083.9 &  1  &   ...  &  ...  &...&  ...           & 15.77  & 13.37  & 10.90   & 15.08   & 13.74   & 11.96   & /45    &  10.24   &   9.69   &   9.37    \\ 
\object[SCR J2252-6905]{SCR2252-6905 }            &1   &22 52 19.2  &$-$69 05 48  &   0.262 & 102.1 &  1  &   ...  &  ...  &...&  ...           & 16.83  & 14.83  & 12.39   & 15.72   & 14.38   & 12.65   &   1/   &  10.93   &  10.31   &  10.02    \\ 
\object[SCR J2252-2220]{SCR2252-2220 }            &1   &22 52 25.8  &$-$22 20 07  &   0.299 & 187.6 &  1  &   ...  &  ...  &...&  ...           & 14.95  & 12.82  & 10.85   & 13.71   & 12.56   & 11.10   & /71    &   9.70   &   9.11   &   8.86    \\ 
\object{LHS5394      }                            &1   &22 52 48.1  &$-$28 47 43  &   0.461 & 229.7 &  1  & .05099 &.00284 & 1 & 64             & 13.04  & 10.42  &  9.43   & 11.87   & 10.85   &  9.65   & /34    &   8.41   &   7.82\tablenotemark{c}   &   7.58    \\ 
\object{GJ0876       }                            &1   &22 53 16.8  &$-$14 15 49  &   1.172 & 125.0 & 28  & .21447 &.00057 & 3 & 3,63,64        & 11.15  &  8.68  &  7.23   & 10.18   &  8.97   &  7.40   &   3/   &   5.93   &   5.35   &   5.01    \\ 
\object[SCR J2253-1238]{SCR2253-1238 }            &1   &22 53 42.8  &$-$12 38 43  &   0.184 & 099.3 &  1  &   ...  &  ...  &...&  ...           & 13.49  & 10.90  &  9.78   & 12.58   & 11.55   & 10.31   &   1/   &   9.02   &   8.40   &   8.17    \\ 
\object[LEHPM5263]{LEHPM1-5263  }                 &1   &22 53 50.9  &$-$71 28 07  &   0.318 & 120.8 &  1  &   ...  &  ...  &...&  ...           & 17.38  & 15.29  & 12.67   &  ...    &  ...    &  ...    &  ...   &  10.85   &  10.30   &   9.96    \\ 
\object{LHS3872      }                            &1   &22 54 46.5  &$-$05 28 26  &   0.675 & 055.4 &  1  & .04242 &.00452 & 2 & 57,63          & 14.60  & 12.34  & 10.43   & 13.89   & 12.67   & 11.12   &   2/   &   9.65   &   9.09   &   8.81    \\ 
\object{HIP113201    }                            &1   &22 55 27.2  &$-$52 18 10  &   0.185 & 132.8 &  1  & .04034 &.00284 & 1 & 64             & 12.49  & 10.36  &  8.99   & 11.51   & 10.53   &  9.44   & /34    &   8.32   &   7.66\tablenotemark{c}   &   7.42    \\ 
\object{GJ0877       }                            &1   &22 55 45.5  &$-$75 27 31  &   1.420 & 225.6 & 36  & .11613 &.00118 & 2 & 63,64          & 11.56  &  9.39  &  7.47   & 10.38   &  9.31   &  7.95   & /5     &   6.62   &   6.08   &   5.81    \\ 
\object{GJ1277       }                            &1   &22 56 24.7  &$-$60 03 49  &   1.082 & 210.4 & 30  & .09748 &.00117 & 1 & 30             & 15.40  & 13.19  & 10.65   & 14.00   & 12.59   & 10.79   & /30    &   8.98   &   8.36   &   8.11    \\ 
\object{LP761-006    }                            &1   &22 56 26.2  &$-$11 09 39  &   0.463 & 055.3 &  1  &   ...  &  ...  &...&  ...           & 16.27  & 14.17  & 12.29   &  ...    &  ...    &  ...    &  ...   &  10.50   &   9.92   &   9.63    \\ 
\object{L718-071}                                 &2(1)&23 00 33.4  &$-$23 57 10  &   0.382 & 150.5 &  1  & .04910\tablenotemark{a} &.00238 & 2 & 64,64         & 12.81  & 10.31  &  9.24   & 11.55   & 10.55   &  9.43   &   1/   &   8.25   &   7.67   &   7.41    \\ 
\object{LP877-045    }                            &1   &23 00 36.7  &$-$26 04 56  &   0.334 & 084.5 &  1  &   ...  &  ...  &...&  ...           & 14.52  & 12.17  & 10.83   &  ...    &  ...    &  ...    &  ...   &   9.54   &   9.00   &   8.75    \\ 
\object{LP933-037    }                            &1   &23 01 23.9  &$-$26 49 47  &   0.265 & 085.1 &  1  &   ...  &  ...  &...&  ...           & 16.73  & 14.58  & 12.35   &  ...    &  ...    &  ...    &  ...   &  10.74   &  10.16   &   9.88    \\ 
\object[SCR J2301-5530]{L215-016}                 &1   &23 01 32.5  &$-$55 30 18  &   0.338 & 052.8 &  1  &   ...  &  ...  &...&  ...           & 14.06  & 12.24  & 10.25   & 12.65   & 11.57   & 10.25   & /71    &   8.98   &   8.36   &   8.13    \\ 
\object{LP701-056    }                            &1   &23 01 46.2  &$-$06 14 23  &   0.199 & 114.4 &  1  &   ...  &  ...  &...&  ...           & 14.28  & 12.12  & 10.12   &  ...    &  ...    &  ...    &  ...   &   9.49   &   8.90   &   8.65    \\ 
\object[2MASS J23014947-5317076]{L286-074}        &1   &23 01 49.5  &$-$53 17 08  &   0.269 & 144.1 &  1  &   ...  &  ...  &...&  ...           & 14.46  & 12.58  & 10.75   &  ...    &  ...    &  ...    &  ...   &   9.39   &   8.74   &   8.50    \\ 
\object{LP821-054    }                            &1   &23 03 59.7  &$-$16 12 07  &   0.354 & 192.5 &  1  &   ...  &  ...  &...&  ...           & 15.73  & 13.62  & 11.46   & 14.63   & 13.38   & 11.77   & /45    &  10.21   &   9.66   &   9.29    \\ 
\object{GJ0887       }                            &1   &23 05 52.1  &$-$35 51 11  &   6.907 & 078.9 & 36  & .30508 &.00070 & 2 & 63,64          &  8.00  &  6.91  &  5.28   &  7.34   &  6.37   &  5.32   & /5     &   4.34\tablenotemark{c}   &   3.61\tablenotemark{c}   &   3.47\tablenotemark{c}    \\ 
\object{L1007-017    }                            &1   &23 06 27.8  &$-$00 29 38  &   0.496 & 235.5 &  1  &   ...  &  ...  &...&  ...           & 13.27  & 11.24  &  9.51   &  ...    &  ...    &  ...    &  ...   &   9.08   &   8.40   &   8.16    \\ 
\object[2MASS J23062928-0502285]{2MA2306-0502 }   &1   &23 06 29.4  &$-$05 02 29  &   1.036 & 117.1 & 11  & .08258 &.00258 & 1 & 11             & 19.88  & 17.32  & 13.58   & 18.75   & 16.54   & 14.10   &   3/   &  11.35   &  10.72   &  10.30    \\ 
\object[SSSPM J2307-5009]{SSS2307-5009 }          &1   &23 06 58.8  &$-$50 08 59  &   0.437 & 087.4 &  1  & .04659 &.00157 & 1 & 16             & 22.80  & 19.74  & 16.69   & 20.67   & 19.02   & 16.60   & /16    &  13.39   &  12.70   &  12.24    \\ 
\object[SCR J2307-8452]{SCR2307-8452 }            &1   &23 07 19.7  &$-$84 52 04  &   0.613 & 097.2 & 59  &   ...  &  ...  &...&  ...           & 16.33  & 14.16  & 11.83   & 15.13   & 13.76   & 12.00   & /71    &  10.36   &   9.81   &   9.47    \\ 
\object{LHS3898      }                            &1   &23 07 46.8  &$-$27 54 23  &   0.743 & 101.5 &  1  &   ...  &  ...  &...&  ...           & 13.47  & 10.97  &  9.82   &  ...    &  ...    &  ...    &  ...   &   8.80   &   8.21   &   7.92    \\ 
\object{LTT09381     }                            &1   &23 09 39.3  &$-$01 58 24  &   0.449 & 143.0 & 37  &   ...  &  ...  &...&  ...           & 13.22  & 11.24  &  9.23   &  ...    &  ...    &  ...    &  ...   &   8.67   &   8.01   &   7.80    \\ 
\object{GJ1279       }                            &1   &23 09 40.9  &$-$67 43 58  &   0.372 & 238.9 &  1  & .06674 &.00083 & 1 & 64             &  9.45  &  7.52  &  6.56   &  ...    &  ...    &  ...    &  ...   &   6.08   &   5.46   &   5.33    \\       
\object{LTT09388     }                            &1   &23 10 00.3  &$-$21 11 43  &   0.331 & 089.5 &  1  &   ...  &  ...  &...&  ...           & 13.67  & 11.52  &  9.82   & 12.77   & 11.66   & 10.22   &   2/   &   8.86   &   8.24   &   8.00    \\ 
L120-181                                          &1   &23 10 20.7  &$-$69 12 22  &   0.229 & 096.5 &  1  &   ...  &  ...  &...&  ...           & 13.18  & 11.17  &  9.79   &  ...    &  ...    &  ...    &  ...   &   8.89   &   8.26   &   8.06    \\ 
\object{GJ1281       }                            &1   &23 10 42.2  &$-$19 13 35  &   1.443 & 177.1 &  1  & .04114 &.00231 & 1 & 29             & 13.45  & 11.39  &  9.92   & 12.45   & 11.42   & 10.19   & /29    &   8.98   &   8.46   &   8.23    \\ 
\object[LEHPM5562]{LEHPM1-5562  }                 &1   &23 10 54.9  &$-$38 02 01  &   0.343 & 105.4 &  1  &   ...  &  ...  &...&  ...           & 13.93  & 11.71  &  9.97   &  ...    &  ...    &  ...    &  ...   &   9.38   &   8.71   &   8.51    \\ 
\object{LP822-037    }                            &1   &23 11 57.8  &$-$17 01 59  &   0.206 & 096.3 &  1  &   ...  &  ...  &...&  ...           & 14.97  & 12.71  & 10.77   &  ...    &  ...    &  ...    &  ...   &   9.57   &   8.96   &   8.70    \\ 
\object{LHS3909      }                            &1   &23 12 11.3  &$-$14 06 12  &   0.755 & 196.3 &  1  & .05490 &.00200 & 1 & 47             & 13.93  & 11.20  &  9.89   & 12.97   & 11.82   & 10.40   & /47    &   9.06   &   8.48   &   8.22    \\ 
\object{LTT09412     }                            &1   &23 13 01.8  &$-$05 31 10  &   0.240 & 093.6 &  1  &   ...  &  ...  &...&  ...           & 12.96  & 10.61  &  9.55   &  ...    &  ...    &  ...    &  ...   &   8.86   &   8.20   &   7.97    \\ 
\object{GJ2154       }                            &2   &23 14 16.7  &$-$19 38 39  &   0.459 & 083.3 &  1  & .05042 &.00214 & 1 & 64             & 11.26J &  9.01J &  7.79J  & 10.49   &  9.53   &  8.56   &   1/   &   7.47   &   6.80   &   6.62    \\ 
\object[LEHPM5625]{LEHPM1-5625  }                 &1   &23 15 02.0  &$-$35 28 25  &   0.325 & 059.0 &  1  &   ...  &  ...  &...&  ...           & 14.45  & 12.01  &  9.95   &  ...    &  ...    &  ...    &  ...   &   9.24   &   8.70   &   8.40    \\ 
\object{LHS3918      }                            &1   &23 15 43.8  &$-$12 21 49  &   0.578 & 115.4 &  1  &   ...  &  ...  &...&  ...           & 13.70  & 11.74  &  9.98   &  ...    &  ...    &  ...    &  ...   &   9.26   &   8.63\tablenotemark{c}   &   8.39    \\ 
\object{LHS0539      }                            &1   &23 15 51.6  &$-$37 33 31  &   1.311 & 078.4 & 29  & .05285 &.00201 & 1 & 29             & 15.97  & 13.81  & 11.56   & 14.97   & 13.66   & 11.98   & 3/29u  &  10.40   &   9.87   &   9.59    \\ 
\object{LP702-050    }                            &1   &23 15 54.5  &$-$06 27 46  &   0.321 & 101.5 &  1  &   ...  &  ...  &...&  ...           & 18.06  & 15.94  & 13.13   &  ...    &  ...    &  ...    &  ...   &  11.11   &  10.57   &  10.23    \\ 
\object{LHS3916      }                            &2   &23 15 57.2  &$-$81 22 21  &   0.502 & 079.2 & 28  & .04452 &.00131 & 1 & 64             & 11.61J &  9.49J &  8.24J  & 10.00J  &  9.12J  &  8.23J  & /34    &   7.19J  &   6.58J  &   6.35J   \\ 
\object{LTT09448     }                            &1   &23 16 36.7  &$-$01 30 48  &   0.304 & 191.8 &  1  &   ...  &  ...  &...&  ...           & 15.05  & 13.01  & 11.14   &  ...    &  ...    &  ...    &  ...   &   9.82   &   9.19   &   8.91    \\ 
\object{L719-021     }                            &1   &23 17 00.2  &$-$23 23 47  &   0.370 & 128.5 &  1  & .04686 &.00170 & 1 & 64             & 12.13  &  9.76  &  8.94   & 10.85   &  9.96   &  9.10   & /34    &   8.10   &   7.45   &   7.25    \\ 
\object{LTT09461     }                            &1   &23 17 21.8  &$-$25 42 21  &   0.316 & 222.2 &  1  &   ...  &  ...  &...&  ...           & 14.92  & 12.76  & 11.14   &  ...    &  ...    &  ...    &  ...   &   9.88   &   9.29   &   9.02    \\ 
\object{LTT09462     }                            &1   &23 17 25.5  &$-$40 26 46  &   0.290 & 114.7 &  1  &   ...  &  ...  &...&  ...           & 14.09  & 12.26  & 10.25   & 13.06   & 11.96   & 10.56   &   2/   &   9.24   &   8.57   &   8.35    \\ 
\object{LHS3925      }                            &1   &23 17 50.3  &$-$48 18 47  &   0.756 & 157.5 & 47  & .04685 &.00117 & 1 & 47             & 14.83  & 12.50  & 10.53   & 13.61   & 12.44   & 10.92   & /47    &   9.53   &   8.97\tablenotemark{c}   &   8.71    \\ 
\object{G273-014     }                            &1   &23 19 35.6  &$-$08 53 17  &   0.274 & 235.2 &  1  &   ...  &  ...  &...&  ...           & 16.12  & 14.04  & 12.08   &  ...    &  ...    &  ...    &  ...   &  10.42   &   9.86   &   9.58    \\ 
\object{LP642-048    }                            &2   &23 20 57.7  &$-$01 47 37  &   0.181 & 081.5 &  1  &   ...  &  ...  &...&  ...           & 14.79J & 12.84J & 10.57J  & 13.64J  & 12.42J  & 10.84J  &   1/   &   9.36J  &   8.79J  &   8.49J   \\ 
\object{LTT09506     }                            &1   &23 21 05.7  &$-$16 51 49  &   0.420 & 163.0 & 37  &   ...  &  ...  &...&  ...           & 13.85  & 11.69  & 10.03   &  ...    &  ...    &  ...    &  ...   &   9.17   &   8.60   &   8.34    \\ 
\object{LP934-033    }                            &1   &23 22 23.6  &$-$27 25 45  &   0.357 & 212.6 &  1  &   ...  &  ...  &...&  ...           & 18.75  & 16.39  & 13.62   &  ...    &  ...    &  ...    &  ...   &  11.64   &  11.06   &  10.75    \\ 
\object{LTT09524     }                            &1   &23 24 05.6  &$-$05 11 14  &   0.349 & 089.0 &  1  &   ...  &  ...  &...&  ...           & 14.49  & 12.40  & 10.58   &  ...    &  ...    &  ...    &  ...   &   9.56   &   8.94   &   8.69    \\ 
LP822-073                                         &1   &23 24 16.9  &$-$15 22 23  &   0.215 & 103.1 &  1  &   ...  &  ...  &...&  ...           & 17.96  & 15.60  & 12.84   &  ...    &  ...    &  ...    &  ...   &  11.19   &  10.54   &  10.20    \\ 
\object{LP822-074    }                            &1   &23 24 29.1  &$-$18 31 15  &   0.253 & 200.8 &  1  &   ...  &  ...  &...&  ...           & 14.50  & 12.45  & 10.36   &  ...    &  ...    &  ...    &  ...   &   9.54   &   8.97   &   8.69    \\ 
\object{G273-039     }                            &1   &23 25 16.0  &$-$12 52 31  &   0.186 & 100.7 &  1  &   ...  &  ...  &...&  ...           & 12.35  & 10.39  &  9.53   &  ...    &  ...    &  ...    &  ...   &   8.82   &   8.11   &   7.98    \\ 
\object[SCR J2325-6740]{L120-120    }             &1   &23 25 25.1  &$-$67 40 08  &   0.284 & 123.3 &  1  &   ...  &  ...  &...&  ...           & 15.60  & 13.32  & 11.09   & 14.38   & 13.11   & 11.48   & /71    &   9.91   &   9.33   &   9.05    \\ 
\object{LHS3954      }                            &1   &23 27 26.5  &$-$17 41 33  &   0.562 & 175.5 &  1  &   ...  &  ...  &...&  ...           & 19.38  & 16.95  & 13.71   &  ...    &  ...    &  ...    &  ...   &  11.75   &  11.20   &  10.84    \\ 
LP986-059                                         &1   &23 27 28.7  &$-$37 54 12  &   0.323 & 087.1 &  1  &   ...  &  ...  &...&  ...           & 13.32  & 10.91  &  9.62   &  ...    &  ...    &  ...    &  ...   &   8.85   &   8.25   &   7.98    \\ 
\object{LP702-096    }                            &1   &23 27 55.5  &$-$05 27 01  &   0.201 & 090.0 &  1  &   ...  &  ...  &...&  ...           & 14.42  & 12.38  & 10.66   &  ...    &  ...    &  ...    &  ...   &   9.68   &   9.05   &   8.78    \\ 
\object{GJ1284       }                            &2   &23 30 13.5  &$-$20 23 27  &   0.374 & 122.6 &  1  & .06613 &.00191 & 2 & 18,49          & 11.89J &  9.85J &  7.83J  & 11.14J  & 10.02J  &  8.59J  & /49    &   7.20J  &   6.61J  &   6.33J   \\ 
\object[APMPM J2330-4737]{APM2330-4737 }          &1   &23 30 16.2  &$-$47 36 45  &   1.134 & 208.7 &  1  & .07271 &.00333 & 1 & 11             & 19.17  & 16.75  & 13.19   & 18.08   & 15.87   & 13.68   & /11    &  11.23   &  10.64   &  10.28    \\ 
SCR2330-0838                                      &2(1)&23 30 16.9  &$-$08 38 37  &   0.194 & 094.1 &  1  &   ...  &  ...  &...&  ...           & 15.47  & 13.57  & 11.58   & 14.29   & 13.07   & 11.48   &   1/   &   9.97   &   9.36   &   9.13    \\ 
\object[LEHPM2163]{LEHPM2-2163  }                 &1   &23 30 38.2  &$-$84 55 19  &   0.249 & 254.8 &  1  &   ...  &  ...  &...&  ...           & 15.69  & 13.52  & 11.17   &  ...    &  ...    &  ...    &  ...   &   9.84   &   9.31   &   9.00    \\ 
\object[DENIS J233121.7-274950]{DEN2331-2749 }    &1   &23 31 21.8  &$-$27 49 50  &   0.781 & 001.4 &  1  & .06914 &.00206 & 1 & 11             & 20.42  & 17.99  & 14.40   & 19.07   & 16.54   & 14.19   & /11    &  11.65   &  11.06   &  10.65    \\ 
\object{LTT09580     }                            &1   &23 31 25.0  &$-$16 15 58  &   0.369 & 138.0 &  1  &   ...  &  ...  &...&  ...           & 13.90  & 11.78  &  9.74   & 13.13   & 11.95   & 10.40   &   3/   &   8.88   &   8.29\tablenotemark{c}   &   8.00    \\ 
\object{LTT09582     }                            &1   &23 32 00.2  &$-$39 17 37  &   0.261 & 137.4 &  1  &   ...  &  ...  &...&  ...           & 13.87  & 11.42  &  9.91   & 12.93   & 11.77   & 10.30   &   1/   &   8.90   &   8.26   &   8.02    \\ 
\object{LTT09596     }                            &1   &23 33 36.7  &$-$42 13 22  &   0.212 & 189.9 &  1  &   ...  &  ...  &...&  ...           & 13.68  & 11.28  &  9.92   & 12.58   & 11.48   & 10.10   &   2/   &   8.68   &   8.07   &   7.80    \\ 
\object{GJ1286       }                            &1   &23 35 10.5  &$-$02 23 21  &   1.191 & 135.1 &  1  & .13830 &.00350 & 1 & 63             & 15.56  & 13.42  & 10.30   & 14.73   & 13.10   & 11.10   &   3/   &   9.15   &   8.51   &   8.18    \\ 
\object{G275-071     }                            &1   &23 35 48.8  &$-$24 19 09  &   0.186 & 140.0 &  1  &   ...  &  ...  &...&  ...           & 14.68  & 12.74  & 10.83   &  ...    &  ...    &  ...    &  ...   &   9.65   &   9.07\tablenotemark{c}   &   8.77    \\ 
\object{LHS0547      }                            &1   &23 36 52.3  &$-$36 28 52  &   1.225 & 087.9 &  1  & .08623 &.00203 & 1 & 29             & 14.85  & 12.76  & 10.54   & 13.76   & 12.46   & 10.79   & /29    &   9.19   &   8.67   &   8.42    \\ 
\object{LP763-003    }                            &1   &23 37 38.3  &$-$12 50 28  &   0.384 & 145.5 &  1  &   ...  &  ...  &...&  ...           & 18.61  & 15.93  & 12.92   &  ...    &  ...    &  ...    &  ...   &  11.46   &  10.83   &  10.45    \\ 
\object[2MASS J23375282-7645264]{L026-054      }  &1   &23 37 52.8  &$-$76 45 26  &   0.270 & 087.9 & 42  &   ...  &  ...  &...&  ...           & 13.06  & 11.77  &  8.97   &  ...    &  ...    &  ...    &  ...   &   8.58   &   8.01   &   7.68    \\ 
\object{LTT09634     }                            &1   &23 38 08.2  &$-$16 14 10  &   0.276 & 251.7 &  1  &   ...  &  ...  &...&  ...           & 11.52  &  9.34  &  7.68   & 11.34   & 10.31   &  9.08   & /66    &   7.81   &   7.21   &   7.00    \\ 
\object{LTT09635     }                            &1   &23 38 17.4  &$-$41 31 04  &   0.301 & 135.9 &  1  & .05354 &.00352 & 1 & 64             & 12.99  & 10.56  &  9.39   & 11.93   & 10.89   &  9.62   & /34    &   8.36   &   7.73   &   7.49    \\ 
\object[LEHPM6053]{LEHPM1-6053  }                 &1   &23 40 23.9  &$-$40 21 47  &   0.312 & 119.9 &  1  &   ...  &  ...  &...&  ...           & 14.23  & 12.29  & 10.46   &  ...    &  ...    &  ...    &  ...   &   9.26   &   8.63   &   8.34    \\ 
\object{G275-082     }                            &1   &23 41 16.3  &$-$26 57 21  &   0.332 & 087.5 &  1  &   ...  &  ...  &...&  ...           & 13.97  & 11.74  &  9.75   &  ...    &  ...    &  ...    &  ...   &   9.20   &   8.50   &   8.28    \\ 
\object{LP703-042    }                            &1   &23 41 39.3  &$-$06 35 50  &   0.309 & 111.1 &  1  &   ...  &  ...  &...&  ...           & 16.11  & 13.99  & 11.61   &  ...    &  ...    &  ...    &  ...   &  10.32   &   9.70   &   9.40    \\ 
\object[LEHPM1679]{LEHPM2-1679  }                 &1   &23 41 41.6  &$-$85 56 07  &   0.267 & 153.2 &  1  &   ...  &  ...  &...&  ...           & 16.59  & 14.36  & 12.21   &  ...    &  ...    &  ...    &  ...   &  10.60   &  10.02   &   9.69    \\ 
\object[LEHPM6134]{LEHPM1-6134  }                 &1   &23 44 10.9  &$-$68 31 47  &   0.328 & 176.6 &  1  &   ...  &  ...  &...&  ...           & 15.67  & 13.52  & 11.49   &  ...    &  ...    &  ...    &  ...   &  10.03   &   9.52   &   9.16    \\ 
\object[LEHPM6159]{LEHPM1-6159  }                 &1   &23 45 10.6  &$-$38 32 24  &   0.211 & 181.9 &  1  &   ...  &  ...  &...&  ...           & 15.13  & 12.96  & 10.94   &  ...    &  ...    &  ...    &  ...   &   9.78   &   9.16   &   8.88    \\ 
\object{LHS4009      }                            &2   &23 45 31.3  &$-$16 10 20  &   0.671 & 217.0 &  1  & .07997 &.00137 & 1 & 47             & 15.31J & 12.72J &  9.93J  & 14.38J  & 12.90J  & 10.99J  & /47    &   9.21J  &   8.61J  &   8.31J   \\ 
\object{LHS4012      }                            &1   &23 46 32.0  &$-$50 43 28  &   0.502 & 203.7 & 36  &   ...  &  ...  &...&  ...           & 15.75  & 13.37  & 11.16   &  ...    &  ...    &  ...    &  ...   &  10.05   &   9.51   &   9.26    \\ 
LP987-023                                         &1   &23 46 38.2  &$-$34 10 02  &   0.326 & 266.4 &  1  &   ...  &  ...  &...&  ...           & 13.67  & 11.34  &  9.82   & 12.58   & 11.49   & 10.14   & /45    &   8.85   &   8.25   &   8.04    \\ 
\object[GR*0481]{GR0481      }                    &1   &23 47 37.8  &$-$23 16 06  &   0.185 & 113.7 &  1  &   ...  &  ...  &...&  ...           & 15.05  & 13.21  & 11.13   &  ...    &  ...    &  ...    &  ...   &   9.80   &   9.14   &   8.93    \\ 
\object{LHS4016      }                            &2   &23 48 36.1  &$-$27 39 39  &   0.565 & 244.0 &  1  & .04125 &.00155 & 1 & 47             & 13.13J & 10.88J &  9.30J  & 12.34J  & 11.25J  &  9.90J  & /49    &   8.58J  &   8.02J  &   7.74J   \\ 
\object{LHS4021      }                            &1   &23 50 31.6  &$-$09 33 33  &   0.753 & 121.5 &  1  & .06241 &.00170 & 1 & 47             & 14.01  & 11.45  &  9.58   & 13.44   & 12.19   & 10.59   & /47    &   8.94   &   8.39\tablenotemark{c}   &   8.04    \\ 
\object[LEHPM6333]{LEHPM1-6333  }                 &2   &23 51 50.5  &$-$25 37 37  &   0.408 & 067.3 &  1  &   ...  &  ...  &...&  ...           & 22.05J & 18.89J & 15.57J  & 19.98J  & 17.86J  & 15.47J  &   2/   &  12.47J  &  11.73J  &  11.27J   \\ 
\object[LEHPM6366]{LEHPM1-6366  }                 &1   &23 52 32.2  &$-$34 13 07  &   0.199 & 134.0 &  1  &   ...  &  ...  &...&  ...           & 17.87  & 15.65  & 13.18   &  ...    &  ...    &  ...    &  ...   &  11.31   &  10.72   &  10.42    \\ 
L217-036                                          &1   &23 52 44.4  &$-$57 56 03  &   0.320 & 080.6 &  1  &   ...  &  ...  &...&  ...           & 14.42  & 12.22  & 10.26   &  ...    &  ...    &  ...    &  ...   &   9.25   &   8.59\tablenotemark{c}   &   8.30    \\ 
\object{LTT09783     }                            &1   &23 53 08.3  &$-$42 32 04  &   0.223 & 065.2 &  1  &   ...  &  ...  &...&  ...           & 13.72  & 11.60  &  9.77   &  ...    &  ...    &  ...    &  ...   &   9.17   &   8.59   &   8.34    \\ 
\object[2MASS J23532520-7056410]{L085-031}        &1   &23 53 25.2  &$-$70 56 41  &   0.292 & 089.4 &  1  &   ...  &  ...  &...&  ...           & 14.32  & 11.96  &  9.80   & 13.01   & 11.78   & 10.18   &   3/   &   8.68   &   8.10   &   7.78    \\ 
\object{LP987-047    }                            &1   &23 53 41.0  &$-$35 59 06  &   0.299 & 059.3 &  1  &   ...  &  ...  &...&  ...           & 14.77  & 12.69  & 10.68   &  ...    &  ...    &  ...    &  ...   &   9.41   &   8.78   &   8.55    \\ 
\object{L026-027     }                            &1   &23 53 50.1  &$-$75 37 57  &   0.452 & 147.1 & 28  & .10007 &.00105 & 1 & 64             & 10.80  &  8.27  &  6.94   & 10.02   &  8.99   &  7.72   & /34    &   6.45   &   5.78   &   5.55    \\ 
\object{LHS4038      }                            &1   &23 54 04.3  &$-$41 32 31  &   0.550 & 110.6 &  1  &   ...  &  ...  &...&  ...           & 14.68  & 12.55  & 10.63   &  ...    &  ...    &  ...    &  ...   &   9.50   &   8.93   &   8.67    \\ 
\object{L169-058     }                            &1   &23 54 41.3  &$-$61 35 10  &   0.356 & 124.0 &  1  &   ...  &  ...  &...&  ...           & 14.16  & 11.74  &  9.93   &  ...    &  ...    &  ...    &  ...   &   9.19   &   8.62   &   8.35    \\ 
\object{LHS4046      }                            &1   &23 55 26.0  &$-$03 59 00  &   0.520 & 088.2 & 36  &   ...  &  ...  &...&  ...           & 14.77  & 12.94  & 10.77   & 13.86   & 12.72   & 11.25   & /69    &   9.87   &   9.21   &   8.95    \\ 
\object{GJ0912       }                            &1   &23 55 39.8  &$-$06 08 33  &   0.615 & 231.3 & 28  & .05464 &.00276 & 2 & 63,64          & 11.80  &  9.98  &  7.99   & 11.16   & 10.13   &  8.87   & /5     &   7.60   &   6.96   &   6.72    \\ 
\object{G158-008     }                            &1   &23 55 55.2  &$-$13 21 24  &   0.314 & 089.4 &  1  &   ...  &  ...  &...&  ...           & 14.24  & 12.11  & 10.36   & 13.43   & 12.26   & 10.72   & /45    &   9.26   &   8.70   &   8.43    \\ 
\object[LEHPM6494]{LEHPM1-6494  }                 &1   &23 56 10.8  &$-$34 26 05  &   0.319 & 163.6 &  1  & .05237 &.00171 & 1 & 16             & 22.21  & 19.31  & 16.15   & 20.83   & 18.36   & 15.91   & /16    &  12.95   &  12.38   &  11.97    \\ 
\object[SCR J2356-0429]{SCR2356-0429 }            &2   &23 56 20.4  &$-$04 29 32  &   0.230 & 100.9 &  1  &   ...  &  ...  &...&  ...           & 14.74J & 12.75J & 10.54J  & 13.70J  & 12.54J  & 11.04J  &   1/   &   9.64   &   9.04   &   8.78    \\ 
\object{LP987-060    }                            &1   &23 57 53.6  &$-$34 07 36  &   0.408 & 156.0 &  1  &   ...  &  ...  &...&  ...           & 14.36  & 12.03  & 10.36   &  ...    &  ...    &  ...    &  ...   &   9.28   &   8.62   &   8.36    \\ 
\object{LP764-040    }                            &3(1)&23 58 13.7  &$-$17 24 34  &   0.239 & 084.9 &  1  &   ...  &  ...  &...&  ...           & 13.24  & 11.36  &  9.38   & 11.88   & 11.00   & 10.09   &   2/   &   8.31   &   7.70   &   7.44    \\ 
\object[APMPM J2359-6246]{APM2359-6246 }          &1   &23 58 42.9  &$-$62 45 42  &   0.606 & 083.6 &  1  & .04798 &.00222 & 1 & 11             & 18.17  & 15.88  & 13.08   & 16.95   & 15.26   & 13.30   & /11    &  11.39   &  10.83   &  10.52    \\ 
\object{LTT09828     }                            &2   &23 59 44.8  &$-$44 05 00  &   0.255 & 358.0 &  1  &   ...  &  ...  &...&  ...           & 13.90J & 11.79J &  9.70J  & 12.81J  & 11.67J  & 10.23J  &   3/   &   8.88J  &   8.29J  &   8.04J   \\ 
\object{LHS4058      }                            &1   &23 59 51.4  &$-$34 06 43  &   0.939 & 132.8 & 47  & .06314 &.00202 & 1 & 47             & 14.07  & 11.89  &  9.81   & 12.84   & 11.64   & 10.08   & /47    &   8.59   &   7.98   &   7.75    \\ 
 
\hspace*{\fill}                            \\
\hline
\hspace*{\fill}                            \\

\object{GJ1293}                                   &1   &00 01 25.8  &$-$16 56 55  &   0.386 & 132.8 &  1  & .03113 &.00221 & 1 & 64             & 11.48   &  9.08   &  8.46    & 10.73   &  9.88   &  9.04   &   2/   &   8.02   &   7.41   &   7.22    \\ 
\object{L290-032}                                 &1   &00 02 27.1  &$-$46 01 44  &   0.212 & 096.9 &  1  & .02606 &.00435 & 1 & 64             & 13.47   & 11.44   &  9.90    & ...     & ...     & ...     & ...    &   9.18   &   8.52   &   8.34    \\ 
\object{LHS0105}                                  &1   &00 09 17.3  &$-$19 42 32  &   1.180 & 059.6 &  1  & ...    & ...   &...&  ...           & 16.88   & 14.88   & 12.53    & 15.52   & 14.18   & 12.46   &   1/   &  10.88   &  10.33   &  10.07    \\ 
\object{LTT00074     }                            &1   &00 11 04.6  &$-$05 47 02  &   0.276 & 089.1 &  1  & .03878 &.00209 & 2 & 63,64          & 11.48   &  9.61   &  8.21    & 10.86   &  9.96   &  9.04   & /68    &   7.98   &   7.31   &   7.12    \\ 
\object{LTT00095     }                            &1   &00 13 29.1  &$-$36 49 44  &   0.349 & 211.6 &  1  & .03548 &.00230 & 1 & 64             & 12.26   &  9.69   &  8.47    & ...     & ...     & ...     & ...    &   7.80   &   7.18   &   6.96    \\ 
\object{LHS1048      }                            &1   &00 15 33.5  &$-$35 11 48  &   0.927 & 095.1 &  1  & ...    & ...   &...&  ...           & 15.77   & 13.80   & 12.10    & 14.53   & 13.47   & 12.09   &   2/   &  10.80   &  10.26   &  10.06    \\ 
\object[SCR J0015-6957]{SCR0015-6957 }            &1   &00 15 52.5  &$-$69 57 21  &   0.301 & 108.5 &  1  & ...    & ...   &...&  ...           & 14.58   & 12.54   & 10.91    & 13.54   & 12.52   & 11.18   &   1/   &   9.89   &   9.24   &   9.01    \\ 
\object{LHS0109      }                            &1   &00 17 40.0  &$-$10 46 17  &   1.051 & 180.0 &  1  & .02840 &.00350 & 1 & 63             & 15.03   & 12.93   & 12.00    & 13.88   & 12.97   & 12.10   &   2/   &  11.05   &  10.56   &  10.37    \\ 
\object[LEHPM0439]{LEHPM1-0439  }                 &1   &00 18 19.4  &$-$82 07 15  &   0.880 & 091.3 & 42  & ...    & ...   &...&  ...           & 16.92   & 14.76   & 12.62    & 15.78   & 14.63   & 13.03   &   1/   &  11.68   &  11.12   &  10.86    \\ 
\object{L086-093}                                 &1   &00 18 34.6  &$-$68 46 60  &   0.297 & 214.6 &  1  & ...    & ...   &...&  ...           & 12.33   & 10.05   &  9.21    & 11.32   & 10.43   &  9.57   & /46    &   8.58   &   7.97   &   7.72    \\ 
\object{LP644-095    }                            &1   &00 19 12.4  &$-$03 03 13  &   0.237 & 183.6 &  1  & .03231 &.00226 & 1 & 64             & 12.05   & 10.06   &  8.72    & ...     & ...     & ...     & ...    &   8.27   &   7.65   &   7.46    \\ 
\object{LHS0110      }                            &2   &00 19 37.0  &$-$28 09 46  &   1.388 & 192.2 &  1  & .03375\tablenotemark{a} &.00120 & 2 & 30,30          &13.39J    &11.37J    &10.25J     &13.65     &12.66     &11.44     & /30    &  10.25   &   9.73     & 9.48    \\ 
\object[LEHPM0494]{LEHPM1-0494  }                 &2(1)&00 21 05.9  &$-$42 44 43  &   0.253 & 086.5 & 16  & .03842\tablenotemark{a} &.00144 & 2 & 16,16          &18.56     &16.18     &13.60      &17.28     &15.67     &13.69     & /16    &  12.00   &  11.37     &11.05    \\ 
\object{LTT00207     }                            &1   &00 23 47.3  &$-$36 51 41  &   0.187 & 252.2 &  1  & .02489 &.00159 & 1 & 64             & 11.87   &  9.78   &  9.39    & ...     & ...     & ...     & ...    &   8.27   &   7.61   &   7.47    \\ 
\object{LHS1094      }                            &1   &00 32 15.4  &$-$63 05 28  &   0.525 & 103.2 &  1  & .03988 &.00109 & 2 & 63,64          & 10.87   &  9.01   &  7.43    & ...     & ...     & ...     & ...    &   7.02   &   6.34   &   6.17    \\ 
\object[SCR J0033-6317]{SCR0033-6317 }            &1   &00 33 02.3  &$-$63 17 50  &   0.341 & 072.9 &  1  & ...    & ...   &...&  ...           & 15.68   & 13.79   & 11.93    & 14.79   & 13.62   & 12.02   &   1/   &  10.41   &   9.80   &   9.57    \\ 
\object{LHS1106      }                            &1   &00 36 00.0  &$-$09 30 56  &   0.577 & 195.4 &  1  & .02960 &.00206 & 1 & 64             & 12.33   & 10.13   &  9.27    & 11.25   & 10.40   &  9.60   & /69    &   8.54   &   7.90   &   7.72    \\ 
\object[SCR J0052-6155]{SCR0052-6155 }            &1   &00 52 09.9  &$-$61 55 23  &   0.220 & 087.0 &  1  & ...    & ...   &...&  ...           & 14.82   & 12.63   & 10.86    & 13.69   & 12.60   & 11.26   &   1/   &   9.98   &   9.35   &   9.12    \\ 
\object[SIPS J0052-6201]{SIP0052-6201 }           &1   &00 52 15.3  &$-$62 01 55  &   1.123 & 082.8 & 14  & ...    & ...   &...&  ...           & 19.63   & 17.36   & 14.18    & 18.41   & 16.46   & 14.26   &   2/   &  12.15   &  11.74   &  11.37    \\ 
\object{GJ0043       }                            &1   &00 55 25.4  &$-$51 49 58  &   0.432 & 045.0 &  1  & .03031 &.00394 & 2 & 63,64          & 13.04   & 11.15   &  9.21    & 12.34   & 11.34   & 10.16   & /5     &   8.99   &   8.39   &   8.11    \\ 
\object{LTT00525     }                            &1   &00 55 49.3  &$-$29 40 34  &   0.400 & 074.5 &  1  & .03281 &.00113 & 2 & 63,64          & 11.09   &  9.19   &  8.09    & ...     & ...     & ...     & ...    &   7.28   &   6.74   &   6.57    \\ 
\object{G270-100     }                            &1   &00 56 30.2  &$-$04 25 16  &   0.370 & 109.9 &  1  & .03330 &.00380 & 1 & 63             & 16.06   & 13.91   & 11.81    & ...     & ...     & ...     & ...    &  10.44   &   9.83   &   9.56    \\ 
\object{LTT00648     }                            &1   &01 09 38.8  &$-$07 10 50  &   0.430 & 214.3 & 28  & .02655 &.00287 & 1 & 64             & 12.19   &  9.88   &  8.86    & 11.38   & 10.38   &  9.20   & /33    &   7.96   &   7.38   &   7.11    \\ 
\object[SCR J0112-7939]{SCR0112-7939 }            &1   &01 12 23.5  &$-$79 39 13  &   0.323 & 066.3 &  1  & ...    & ...   &...&  ...           & 17.16   & 15.14   & 12.89    & 15.75   & 14.48   & 12.79   &   1/   &  11.18   &  10.62   &  10.34    \\ 
\object{GJ0056.2     }                            &1   &01 17 59.4  &$-$48 09 01  &   0.244 & 067.0 &  1  & .02907 &.00275 & 2 & 63,64          & 12.72   & 10.35   &  9.64    & 11.54   & 10.65   &  9.74   & /5     &   8.68   &   8.00   &   7.84    \\ 
\object{LHS1245      }                            &1   &01 24 22.1  &$-$44 08 11  &   0.447 & 220.2 &  1  & .02949 &.00401 & 1 & 64             & 13.30   & 10.76   &  9.88    & ...     & ...     & ...     & ...    &   8.93   &   8.30   &   8.09    \\ 
\object{GJ2022       }                            &3(2)&01 24 27.7  &$-$33 55 09  &   0.215 & 130.1 &  1  & .03880 &.00213 & 1 & 49             & 14.63J  & 12.65J  & 10.70J   & 13.56J  & 12.26J  & 10.62J  & /49    &   9.20J  &   8.66J  &   8.24J   \\ 
\object{GJ1038       }                            &1   &01 25 01.8  &$-$32 51 04  &   0.241 & 056.4 &  1  & .03977 &.00160 & 1 & 64             & 11.08   &  8.69   &  8.21    & ...     & ...     & ...     & ...    &   7.07   &   6.42   &   6.21    \\ 
\object[LTT 872]{L222-009 }                       &1   &01 35 40.4  &$-$50 15 42  &   0.230 & 078.2 &  1  & .02073 &.00243 & 1 & 64             & 11.53   &  9.23   &  8.37    & ...     & ...     & ...     & ...    &   7.93   &   7.27   &   7.14    \\ 
\object[2MASS J01363687-3423265]{LP939-103}       &1   &01 36 36.9  &$-$34 23 26  &   0.209 & 069.7 &  1  & ...    & ...   &...&  ...           & 15.40   & 14.66   & 12.65    & 15.49   & 14.37   & 12.88   &   1/   &  11.47   &  10.92   &  10.64    \\ 
\object[SCR J0138-5353]{SCR0138-5353 }            &1   &01 38 20.5  &$-$53 53 26  &   0.297 & 071.1 &  1  & ...    & ...   &...&  ...           & 15.70   & 13.70   & 11.74    & 14.36   & 13.20   & 11.70   & /71    &  10.28   &   9.69   &   9.42    \\ 
\object[SCR J0138-7855]{SCR0138-7855 }            &2   &01 38 54.0  &$-$78 55 18  &   0.201 & 075.4 &  1  & ...    & ...   &...&  ...           & 14.87J  & 12.78J  & 11.20J   & 13.54J  & 12.49J  & 11.19J  &   1/   &   9.92J  &   9.35J  &   9.11J   \\ 
\object[SCR J0139-7536]{SCR0139-7536 }            &1   &01 39 27.9  &$-$75 36 14  &   0.279 & 060.8 &  1  & ...    & ...   &...&  ...           & 15.57   & 13.17   & 11.51    & 13.79   & 12.66   & 11.23   &   1/   &   9.87   &   9.24   &   8.97    \\ 
\object{LP708-253    }                            &1   &01 40 04.8  &$-$13 54 41  &   0.217 & 173.9 & 28  & .02865 &.00374 & 1 & 64             & 13.31   & 11.38   &  9.94    & ...     & ...     & ...     & ...    &   8.78   &   8.09   &   7.93    \\ 
\object{L367-082     }                            &1   &01 41 03.6  &$-$43 38 10  &   0.221 & 190.5 &  1  & .02395 &.00261 & 1 & 64             & 12.45   & 10.41   &  9.53    & ...     & ...     & ...     & ...    &   8.81   &   8.14   &   7.96    \\ 
\object{LHS1288      }                            &1   &01 42 55.8  &$-$42 12 13  &   0.685 & 098.3 &  1  & .03518 &.00127 & 2 & 63,64          & 12.45   & 10.38   &  9.16    & 11.19   & 10.27   &  9.27   &   1/   &   8.24   &   7.62\tablenotemark{c}   &   7.40    \\ 
\object[SCR J0143-3840]{SCR0143-3840 }            &1   &01 43 03.3  &$-$38 40 08  &   0.188 & 101.2 &  1  & ...    & ...   &...&  ...           & 12.71   & 10.51   &  9.22    & 11.55   & 10.60   &  9.59   &   2/   &   8.52   &   7.85   &   7.68    \\ 
\object[NLTT05871]{L367-008 }                     &1   &01 45 21.4  &$-$39 57 20  &   0.316 & 067.1 &  1  & .03384 &.00230 & 1 & 64             & 12.49   & 10.28   &  9.14    & ...     & ...     & ...     & ...    &   8.43   &   7.76   &   7.59    \\ 
\object{L173-003     }                            &1   &01 51 46.2  &$-$54 57 58  &   0.283 & 092.8 &  1  & .02089 &.00335 & 1 & 64             & 12.64   & 10.75   &  9.61    & ...     & ...     & ...     & ...    &   9.01   &   8.17   &   7.94    \\ 
\object[SCR J0153-0703]{SCR0153-0703 }            &1   &01 53 20.6  &$-$07 03 32  &   0.183 & 142.7 &  1  & ...    & ...   &...&  ...           & 15.66   & 13.39   & 11.76    & 14.42   & 13.22   & 11.72   &   1/   &  10.31   &   9.71   &   9.44    \\ 
\object[SCR J0153-5000]{SCR0153-5000 }            &1   &01 53 24.2  &$-$50 00 04  &   0.182 & 025.4 &  1  & ...    & ...   &...&  ...           & 14.78   & 12.45   & 10.95    & 13.41   & 12.38   & 11.11   &   1/   &   9.93   &   9.30   &   9.03    \\ 
\object{L223-102     }                            &1   &01 54 39.0  &$-$50 45 58  &   0.523 & 114.9 &  1  & ...    & ...   &...&  ...           & 15.54   & 13.39   & 11.79    & 14.16   & 13.19   & 11.98   &   1/   &  10.77   &  10.31   &  10.06    \\ 
\object{LTT01021     }                            &1   &01 55 32.2  &$-$15 31 22  &   0.275 & 136.5 &  1  & ...    & ...   &...&  ...           & 12.40   &  9.57   &  9.10    & 11.71   & 10.80   &  9.85   & /46    &   8.81   &   8.17\tablenotemark{c}   &   7.94    \\ 
\object[SCR J0156-6702]{SCR0156-6702 }            &2(1)&01 56 26.1  &$-$67 02 36  &   0.183 & 057.5 &  1  & ...    & ...   &...&  ...           & 13.55   & 11.37   & 10.22    & 12.72   & 11.77   & 10.61   &   1/   &   9.44   &   8.75   &   8.59    \\ 
\object[SCR J0201-5739]{SCR0201-5739 }            &1   &02 01 38.8  &$-$57 39 36  &   0.202 & 075.4 &  1  & ...    & ...   &...&  ...           & 14.98   & 13.05   & 11.49    & 13.56   & 12.54   & 11.35   &   1/   &  10.14   &   9.47   &   9.25    \\ 
\object{L583-033     }                            &2   &02 02 17.5  &$-$26 33 52  &   0.336 & 146.0 & 37  & ...    & ...   &...&  ...           & 14.30J  & 11.83J  &  9.80J   & 13.45J  & 12.24J  & 10.69J  &   2/   &   9.81\tablenotemark{c}   &   9.22\tablenotemark{c}   &   8.95    \\ 
\object{LP649-030    }                            &1   &02 03 30.2  &$-$04 54 41  &   0.210 & 150.4 &  1  & .03474 &.00259 & 1 & 64             & 11.81   &  9.63   &  8.79    & 11.12   & 10.23   &  9.32   & /68    &   8.20   &   7.54   &   7.36    \\ 
\object{GJ0088       }                            &1   &02 12 51.0  &$-$17 41 12  &   0.548 & 067.0 &  1  & .03773 &.00264 & 2 & 63,64          & 11.30   &  9.29   &  8.25    & 11.08   & 10.16   &  9.24   & /5     &   8.20   &   7.60\tablenotemark{c}   &   7.34    \\ 
\object{LP941-016    }                            &1   &02 13 37.4  &$-$35 12 24  &   0.424 & 199.4 &  1  & .03450 &.00355 & 1 & 64             & 12.94   & 10.34   &  9.69    & ...     & ...     & ...     & ...    &   8.75   &   8.10   &   7.85    \\ 
\object{LHS1380      }                            &1   &02 17 56.8  &$-$35 37 01  &   0.553 & 057.6 &  1  & .03494 &.00275 & 1 & 64             & 12.42   & 10.08   &  8.88    & 11.63   & 10.67   &  9.62   & /44    &   8.51   &   7.93   &   7.68    \\ 
\object{LHS1386      }                            &1   &02 18 41.4  &$-$39 37 11  &   0.540 & 082.0 &  1  & ...    & ...   &...&  ...           & 14.22   & 11.98   & 10.27    & 13.33   & 12.27   & 10.93   &   1/   &   9.67   &   9.07   &   8.80    \\ 
\object[SCR J0228-6248]{SCR0228-6248 }            &1   &02 28 13.9  &$-$62 48 05  &   0.228 & 060.8 &  1  & ...    & ...   &...&  ...           & 15.84   & 13.53   & 11.28    & 14.83   & 13.57   & 11.94   &   1/   &  10.43   &   9.86   &   9.57    \\ 
\object[SCR J0232-3006]{SCR0232-3006 }            &1   &02 32 03.1  &$-$30 06 41  &   0.240 & 158.8 &  1  & ...    & ...   &...&  ...           & 15.95   & 13.32   & 11.78    & 14.78   & 13.59   & 12.05   &   1/   &  10.57   &   9.93   &   9.65    \\ 
\object[SCR J0234-8204]{SCR0234-8204 }            &1   &02 34 47.1  &$-$82 04 29  &   0.618 & 333.3 & 60  & ...    & ...   &...&  ...           &  ...    & 14.13   & 12.81    & 14.97   & 13.87   & 12.46   &   1/   &  11.11   &  10.51   &  10.25    \\ 
\object{LHS5058      }                            &1   &02 36 32.8  &$-$34 36 32  &   0.530 & 136.0 &  1  & .03186 &.00318 & 1 & 64             & 12.47   & 10.33   &  9.18    & ...     & ...     & ...     & ...    &   8.67   &   8.02   &   7.84    \\ 
\object[SCR J0238-1420]{SCR0238-1420 }            &1   &02 38 07.5  &$-$14 20 11  &   0.275 & 157.9 &  1  & ...    & ...   &...&  ...           & 12.99   & 11.41   &  9.75    & 12.36   & 11.38   & 10.22   &   2/   &   9.05   &   8.39   &   8.16    \\ 
\object[NLTT08653]{L441-032}                      &1   &02 39 56.7  &$-$38 28 00  &   0.388 & 035.5 &  1  & .02911 &.00231 & 1 & 64             & 12.31   & 10.27   &  9.21    & ...     & ...     & ...     & ...    &   8.47   &   7.82   &   7.63    \\ 
\object{LHS0158      }                            &1   &02 42 02.9  &$-$44 30 59  &   1.005 & 087.6 & 29  & .02494 &.00161 & 1 & 29             & 14.15   & 11.82   & 10.46    & 13.64   & 12.66   & 11.60   & /29    &  10.43   &   9.94   &   9.73    \\ 
\object{LP651-009    }                            &1   &02 46 12.9  &$-$04 19 57  &   0.207 & 072.1 &  1  & ...    & ...   &...&  ...           & 16.06   & 13.82   & 11.97    & 15.06   & 13.88   & 12.37   &   2/   &  10.91   &  10.37   &  10.08    \\ 
\object{LP651-011    }                            &1   &02 46 48.9  &$-$04 21 28  &   0.206 & 063.3 &  1  & ...    & ...   &...&  ...           & 14.24   & 12.22   & 10.70    & 13.48   & 12.46   & 11.26   &   2/   &  10.05   &   9.48   &   9.23    \\ 
\object[SCR J0247-5729]{SCR0247-5729 }            &2   &02 47 14.6  &$-$57 29 22  &   0.211 & 186.6 &  1  & ...    & ...   &...&  ...           & 16.80J  & 14.56J  & 12.43J   & 15.65J  & 14.36J  & 12.73J  &   2/   &  11.20J  &  10.62J  &  10.36J   \\ 
\object{LHS1459      }                            &1   &02 51 43.3  &$-$26 01 39  &   0.819 & 179.8 &  1  & ...    & ...   &...&  ...           & 14.83   & 12.79   & 11.23    & 13.88   & 12.91   & 11.83   &   1/   &  10.70   &  10.17   &   9.95    \\ 
\object{LTT01393     }                            &1   &02 55 23.2  &$-$25 13 29  &   0.343 & 102.2 &  1  & .03449 &.00345 & 1 & 64             & 11.94   & 10.13   &  8.20    & ...     & ...     & ...     & ...    &   8.08   &   7.45   &   7.23    \\ 
\object{L012-040     }                            &1   &03 03 26.4  &$-$82 50 39  &   0.434 & 056.0 &  1  & .02725 &.00129 & 1 & 64             & 12.05   & 10.11   &  9.29    & ...     & ...     & ...     & ...    &   8.37   &   7.75   &   7.59    \\ 
\object{LTT01453     }                            &1   &03 03 36.7  &$-$25 35 33  &   0.251 & 060.3 &  1  & .02592 &.00256 & 1 & 64             & 11.68   &  9.71   &  8.14    & 11.04   & 10.11   &  9.13   & /44    &   8.00   &   7.34   &   7.11    \\ 
\object{LTT01552     }                            &1   &03 17 28.2  &$-$01 07 27  &   0.308 & 184.5 &  1  & ...    & ...   &...&  ...           & 13.79   & 11.61   & 10.53    & 12.85   & 11.89   & 10.87   &   2/   &   9.73   &   9.18   &   8.99    \\ 
\object{LP887-068    }                            &1   &03 17 35.1  &$-$27 41 47  &   0.329 & 099.8 &  1  & .03395 &.00261 & 1 & 64             & 12.39   & 10.30   &  9.00    & ...     & ...     & ...     & ...    &   8.36   &   7.70\tablenotemark{c}   &   7.46    \\ 
\object{G077-042     }                            &1   &03 17 55.4  &$-$01 05 41  &   0.301 & 184.7 &  1  & ...    & ...   &...&  ...           & 15.48   & 13.43   & 11.64    & 14.45   & 13.36   & 12.08   &   2/   &  10.81   &  10.26   &   9.97    \\ 
\object{LP888-006    }                            &1   &03 20 51.1  &$-$28 15 34  &   0.186 & 063.3 &  1  & ...    & ...   &...&  ...           & 12.80   & 10.66   &  8.96    & 12.19   & 11.21   & 10.07   & /44    &   8.94   &   8.29   &   8.04    \\ 
\object[SCR J0325-0308]{SCR0325-0308 }            &1   &03 25 03.1  &$-$03 08 20  &   0.195 & 087.9 &  1  & ...    & ...   &...&  ...           & 15.22   & 13.17   & 11.39    & 13.88   & 12.79   & 11.41   & /71    &  10.06   &   9.45   &   9.20    \\ 
\object{LHS1561      }                            &1   &03 34 39.6  &$-$04 50 33  &   0.543 & 129.5 &  1  & .03420 &.00172 & 1 & 47             & 13.63   & 11.43   &  9.47    & 13.07   & 11.84   & 10.30   & /47    &   8.83   &   8.27   &   7.93    \\ 
\object[SCR J0337-1056]{SCR0337-1056 }            &1   &03 37 38.2  &$-$10 56 55  &   0.180 & 088.3 &  1  & ...    & ...   &...&  ...           & 11.81   &  9.68   &  8.44    & 11.34   & 10.45   &  9.45   &   2/   &   8.41   &   7.80   &   7.59    \\ 
\object{GJ0155.3     }                            &1   &03 53 19.7  &$-$37 03 59  &   1.179 & 195.9 &  1  & .03985 &.00283 & 2 & 63,64          & 13.06   & 11.08   &  9.63    & ...     & ...     & ...     & ...    &   8.74   &   8.21   &   7.95    \\ 
\object{LHS1622      }                            &1   &04 03 30.4  &$-$37 53 33  &   0.690 & 051.7 &  1  & ...    & ...   &...&  ...           & 16.01   & 13.86   & 11.99    & 14.73   & 13.51   & 11.96   &   1/   &  10.43   &   9.87   &   9.58    \\ 
\object{LHS0186      }                            &1   &04 03 38.4  &$-$05 08 05  &   1.153 & 168.0 &  1  & .01940 &.00430 & 1 & 63             & 16.24   & 14.31   & 12.76    & 14.87   & 13.86   & 12.73   &   2/   &  11.57   &  11.10   &  10.85    \\ 
\object{WT0135       }                            &1   &04 11 27.1  &$-$44 18 10  &   0.692 & 067.1 & 30  & .03904 &.00242 & 1 & 30             & 15.04   & 12.65   & 11.03    & 14.10   & 13.06   & 11.82   & /30    &  10.55   &  10.11   &   9.83    \\ 
\object{LHS1656      }                            &1   &04 18 51.0  &$-$57 14 01  &   0.815 & 022.1 & 47  & .03941 &.00194 & 1 & 47             & 14.07   & 12.02   & 10.03    & 13.29   & 12.18   & 10.84   & /47    &   9.52   &   8.94   &   8.65    \\ 
\object[NLTT13094]{L446-008}                      &1   &04 21 00.5  &$-$35 51 21  &   0.246 & 090.0 & 28  & .03445 &.00159 & 1 & 64             & 11.57   &  8.73   &  8.43    & 10.63   &  9.78   &  8.94   &   2/   &   7.92   &   7.32   &   7.11    \\ 
\object{LHS1676      }                            &1   &04 31 44.0  &$-$21 50 44  &   0.852 & 147.2 &  1  & ...    & ...   &...&  ...           & 17.31   & 15.14   & 12.42    & 16.02   & 14.57   & 12.75   &   2/   &  11.02   &  10.55   &  10.28    \\ 
\object{LHS1678      }                            &1   &04 32 42.6  &$-$39 47 12  &   0.997 & 165.9 & 36  & ...    & ...   &...&  ...           & 13.44   & 10.90   &  9.69    & 12.48   & 11.46   & 10.26   &   3/   &   9.02   &   8.50   &   8.26    \\ 
\object[SCR J0457-0731]{SCR0457-0731 }            &1   &04 57 23.8  &$-$07 31 40  &   0.243 & 133.0 &  1  & ...    & ...   &...&  ...           & 14.23   & 12.15   & 10.30    & 13.58   & 12.45   & 11.05   &   1/   &   9.68   &   9.07   &   8.82    \\ 
\object[SCR J0506-4712]{L305-024}                 &1   &05 06 07.3  &$-$47 12 52  &   0.207 & 319.4 &  1  & ...    & ...   &...&  ...           & 14.07   & 11.96   & 10.32    & 12.63   & 11.65   & 10.46   & /71    &   9.32   &   8.66\tablenotemark{c}   &   8.43    \\ 
\object{LP892-040    }                            &1   &05 21 15.9  &$-$32 21 27  &   0.215 & 121.1 &  1  & ...    & ...   &...&  ...           & 15.51   & 13.17   & 11.13    & 14.24   & 13.10   & 11.57   & /45    &  10.08   &   9.49   &   9.21    \\ 
\object[SCR J0525-7425]{SCR0525-7425 }            &1   &05 25 45.6  &$-$74 25 26  &   0.417 & 040.2 &  1  & ...    & ...   &...&  ...           & 14.81   & 12.89   & 11.35    & 13.43   & 12.44   & 11.21   &   1/   &  10.03   &   9.42   &   9.21    \\ 
\object[SCR J0527-7231]{SCR0527-7231 }            &1   &05 27 07.0  &$-$72 31 20  &   0.368 & 018.4 &  1  & ...    & ...   &...&  ...           & 16.01   & 13.97   & 11.77    & 14.71   & 13.49   & 11.86   & /71    &  10.34   &   9.76   &   9.47    \\ 
\object{LHS1815      }                            &1   &06 04 20.4  &$-$55 18 47  &   0.741 & 064.6 &  1  & .03545 &.00257 & 2 & 63,64          & 13.27   & 11.06   &  9.61    & ...     & ...     & ...     & ...    &   8.80   &   8.21   &   7.99    \\ 
\object[SCR J0610-1832]{SCR0610-1832 }            &1   &06 10 08.2  &$-$18 32 25  &   0.209 & 137.6 &  1  & ...    & ...   &...&  ...           & 15.98   & 13.81   & 11.58    & 14.87   & 13.68   & 12.12   &   1/   &  10.64   &  10.05   &   9.76    \\ 
\object{LHS1837      }                            &1   &06 19 50.7  &$-$59 52 25  &   0.599 & 162.0 &  1  & ...    & ...   &...&  ...           & 14.75   & 12.55   & 10.86    & 13.73   & 12.69   & 11.48   &   1/   &  10.25   &   9.67   &   9.45    \\ 
SCR0629-4648                                      &2(1)&06 29 33.6  &$-$46 48 37  &   0.219 & 066.9 &  1  & ...    & ...   &...&  ...           & 14.39   & 11.98   & 10.38    & 13.31   & 12.20   & 10.86   &   1/   &   9.59   &   8.98   &   8.72    \\ 
\object[SCR J0635-6722]{SCR0635-6722 }            &1   &06 35 48.8  &$-$67 22 59  &   0.383 & 340.0 &  1  & ...    & ...   &...&  ...           & 12.21   &  9.84   &  8.67    & 11.54   & 10.62   &  9.64   & /71    &   8.54   &   7.96   &   7.69    \\ 
\object[SCR J0639-6939]{SCR0639-6939 }            &1   &06 39 08.4  &$-$69 39 32  &   0.251 & 021.2 &  1  & ...    & ...   &...&  ...           & 14.60   & 12.40   & 10.59    & 13.61   & 12.56   & 11.32   &   2/   &  10.09   &   9.49   &   9.25    \\ 
\object[SCR J0639-6934]{SCR0639-6934 }            &1   &06 39 22.3  &$-$69 34 13  &   0.258 & 023.6 &  1  & ...    & ...   &...&  ...           & 13.68   & 11.25   & 10.11    & 12.71   & 11.74   & 10.69   &   2/   &   9.55   &   8.94   &   8.73    \\ 
\object{LP453-049    }                            &1   &06 44 32.4  &$-$38 31 59  &   0.273 & 093.5 &  1  & ...    & ...   &...&  ...           & 15.58   & 13.25   & 11.11    & 14.18   & 13.04   & 11.54   & /46    &  10.09   &   9.47   &   9.20    \\ 
\object[SCR J0659-2031]{SCR0659-2031 }            &1   &06 59 48.7  &$-$20 31 47  &   0.305 & 169.9 &  1  & ...    & ...   &...&  ...           & 13.95   & 11.56   &  9.64    & 13.00   & 11.98   & 10.72   &   1/   &   9.51   &   8.93   &   8.68    \\ 
\object{LHS1904      }                            &1   &07 11 19.7  &$-$67 07 22  &   0.649 & 172.7 &  1  & .03788 &.00139 & 2 & 63,64          & 11.95   &  9.80   &  8.90    & 11.15   & 10.23   &  9.30   & /32    &   8.28   &   7.64   &   7.41    \\ 
\object[SCR J0714-7140]{SCR0714-7140 }            &1   &07 14 26.2  &$-$71 40 38  &   0.194 & 335.7 &  1  & ...    & ...   &...&  ...           & 17.83   & 15.82   & 13.34    & 16.79   & 15.32   & 13.50   &   1/   &  11.72   &  11.09   &  10.77    \\ 
\object[SCR J0719-5050]{SCR0719-5050 }            &1   &07 19 35.4  &$-$50 50 52  &   0.216 & 107.4 &  1  & ...    & ...   &...&  ...           & 16.00   & 13.74   & 10.88    & 14.59   & 13.35   & 11.80   &   1/   &  10.33   &   9.74   &   9.48    \\ 
\object[SCR J0725-8530]{SCR0725-8530 }            &1   &07 25 22.2  &$-$85 30 58  &   0.600 & 193.6 &  1  & ...    & ...   &...&  ...           & 15.44   & 13.03   & 11.26    & 14.30   & 13.21   & 11.84   &   1/   &  10.54   &  10.02   &   9.70    \\ 
\object{LTT02856     }                            &1   &07 26 29.1  &$-$70 49 41  &   0.393 & 323.2 &  1  & ...    & ...   &...&  ...           & 13.73   & 11.30   &  9.70    & 12.59   & 11.52   & 10.30   & /9     &   9.09   &   8.47   &   8.24    \\ 
\object{WT0214       }                            &1   &07 28 40.1  &$-$61 20 41  &   0.618 & 316.0 &  1  & ...    & ...   &...&  ...           & 17.36   & 15.33   & 12.83    & 16.00   & 14.74   & 13.10   &   1/   &  11.61   &  11.11   &  10.86    \\ 
\object{GJ2061       }                            &1   &07 31 04.1  &$-$37 13 46  &   0.289 & 186.5 &  1  & .03003 &.00408 & 1 & 64             & 12.39   & 10.01   &  9.05    & 11.47   & 10.49   &  9.40   & /33    &   8.25   &   7.65   &   7.44    \\ 
\object[SCR J0743-1929]{SCR0743-1929 }            &1   &07 43 22.1  &$-$19 29 04  &   0.226 & 213.0 &  1  & ...    & ...   &...&  ...           & 15.81   & 13.24   & 10.61    & 14.41   & 13.25   & 11.74   &   1/   &  10.26   &   9.71   &   9.45    \\ 
\object[SCR J0745-4814]{SCR0745-4814 }            &2(1)&07 45 32.2  &$-$48 14 57  &   0.200 & 174.9 &  1  & ...    & ...   &...&  ...           & 18.00   & 15.80   & 13.14    & 16.62   & 15.16   & 13.32   &   1/   &  11.57   &  11.03   &  10.74    \\ 
\object{GJ1100       }                            &1   &07 47 03.1  &$-$13 56 19  &   0.513 & 166.3 & 28  & .03623 &.00259 & 2 & 63,64          & 12.40   &  9.91   &  8.67    & 11.51   & 10.61   &  9.66   & /70    &   8.53   &   7.94   &   7.73    \\ 
\object[SCR J0749-4955]{SCR0749-4955 }            &1   &07 49 29.4  &$-$49 55 06  &   0.257 & 150.9 &  1  & ...    & ...   &...&  ...           & 16.64   & 14.74   & 12.34    & 15.28   & 14.03   & 12.44   &   1/   &  10.93   &  10.25   &   9.96    \\ 
\object[SCR J0758-4126]{SCR0758-4126 }            &1   &07 58 28.7  &$-$41 26 44  &   0.185 & 261.9 &  1  & ...    & ...   &...&  ...           & 14.59   & 12.28   & 10.11    & 13.44   & 12.36   & 11.01   &   1/   &   9.69   &   9.13   &   8.91    \\ 
\object{LP784-012    }                            &1   &08 02 03.4  &$-$17 10 18  &   0.387 & 294.2 &  1  & .03331 &.00316 & 1 & 64             & 12.00   &  8.91   &  9.08    & ...     & ...     & ...     & ...    &   8.18   &   7.60   &   7.35    \\ 
\object[SCR J0810-4056]{SCR0810-4056 }            &1   &08 10 20.3  &$-$40 56 50  &   0.243 & 169.5 &  1  & ...    & ...   &...&  ...           & 13.35   & 11.14   &  9.83    & 12.44   & 11.48   & 10.41   &   1/   &   9.30   &   8.66   &   8.45    \\ 
\object[SCR J0829-6203]{SCR0829-6203 }            &1   &08 29 24.7  &$-$62 03 23  &   0.595 & 299.5 &  1  & ...    & ...   &...&  ...           & 17.78   & 15.72   & 13.42    & 16.22   & 14.95   & 13.24   &   1/   &  11.70   &  11.21   &  10.92    \\ 
\object{L891-016     }                            &2(1)&08 31 21.6  &$-$06 02 02  &   0.455 & 260.4 &  1  & .03795 &.00270 & 1 & 64             & 11.78   &  9.49   &  8.11    & 11.21   & 10.29   &  9.21   & /67    &   8.00   &   7.37   &   7.18    \\ 
\object{L186-042     }                            &1   &08 35 47.5  &$-$56 45 13  &   0.393 & 128.7 &  1  & ...    & ...   &...&  ...           & 13.23   & 10.01   &  9.58    & 11.78   & 10.88   &  9.99   & /46    &   8.97   &   8.34   &   8.16    \\ 
\object{LTT03187     }                            &1   &08 36 14.3  &$-$41 33 26  &   0.234 & 293.3 &  1  & .02567 &.00203 & 2 & 63,64          & 11.74   &  9.46   &  7.37    & ...     & ...     & ...     & ...    &   8.08   &   7.34\tablenotemark{c}   &   7.02    \\ 
\object{GJ0316       }                            &1   &08 40 00.3  &$-$06 28 33  &   0.213 & 153.1 &  1  & .03322 &.00157 & 2 & 63,64          & 10.87   &  8.92   &  8.23    &  9.97   &  9.11   &  8.25   & /5     &   7.20   &   6.57   &   6.38    \\ 
\object[SCR J0840-3113]{SCR0840-3113 }            &1   &08 40 56.6  &$-$31 13 33  &   0.226 & 160.0 &  1  & ...    & ...   &...&  ...           & 15.57   & 13.32   & 11.35    & 14.34   & 13.12   & 11.59   &   1/   &  10.06   &   9.54   &   9.27    \\ 
\object{L098-062     }                            &1   &08 41 32.6  &$-$68 25 40  &   0.191 & 327.4 &  1  & .03244 &.00145 & 1 & 64             & 11.87   &  9.80   &  9.40    & 11.05   & 10.18   &  9.29   &   1/   &   8.23   &   7.58\tablenotemark{c}   &   7.38    \\ 
\object[SCR J0843-2937]{SCR0843-2937 }            &1   &08 43 09.5  &$-$29 37 31  &   0.514 & 145.1 &  1  & ...    & ...   &...&  ...           & 16.13   & 13.95   & 11.68    & 14.93   & 13.66   & 12.06   &   1/   &  10.53   &  10.01   &   9.72    \\ 
\object[SCR J0844-7120]{SCR0844-7120 }            &1   &08 44 54.6  &$-$71 20 43  &   0.201 & 311.4 &  1  & ...    & ...   &...&  ...           & 15.11   & 13.08   & 11.04    & 14.07   & 12.96   & 11.56   &   1/   &  10.25   &   9.57   &   9.30    \\ 
\object[SCR J0852-3507]{SCR0852-3507 }            &1   &08 52 54.1  &$-$35 07 33  &   0.346 & 272.3 &  1  & ...    & ...   &...&  ...           & 14.89   & 12.79   & 10.17    & 13.79   & 12.64   & 11.17   &   1/   &   9.77   &   9.19   &   8.94    \\ 
\object[SCR J0853-6123]{SCR0853-6123 }            &1   &08 53 03.0  &$-$61 23 48  &   0.466 & 138.4 &  1  & ...    & ...   &...&  ...           & 17.94   & 15.73   & 12.96    & 16.75   & 15.31   & 13.52   &   1/   &  11.82   &  11.27   &  10.91    \\ 
\object{LHS2072      }                            &1   &08 55 04.7  &$-$71 35 48  &   0.531 & 338.2 &  1  & ...    & ...   &...&  ...           & 15.65   & 13.36   & 11.24    & 14.46   & 13.22   & 11.65   &   1/   &  10.17   &   9.59   &   9.34    \\ 
\object{LP786-022    }                            &1   &08 57 14.2  &$-$19 35 04  &   0.326 & 190.1 &  1  & .03535 &.00240 & 1 & 64             & 12.69   & 10.72   &  9.54    & ...     & ...     & ...     & ...    &   8.69   &   8.05   &   7.86    \\ 
\object[SCR J0859-7517]{SCR0859-7517 }            &1   &08 59 52.0  &$-$75 17 30  &   0.291 & 330.7 &  1  & ...    & ...   &...&  ...           & 14.64   & 12.66   & 10.96    & 13.58   & 12.50   & 11.15   &   1/   &   9.86   &   9.24   &   9.03    \\ 
\object[SCR J0904-4851]{SCR0904-4851 }            &1   &09 04 47.8  &$-$48 51 24  &   0.184 & 313.7 &  1  & ...    & ...   &...&  ...           & 17.58   & 15.80   & 13.54    & 16.18   & 14.83   & 13.13   &   1/   &  11.49   &  10.94   &  10.60    \\ 
\object[SCR J0912-8311]{SCR0912-8311 }            &1   &09 12 59.6  &$-$83 11 52  &   0.802 & 332.3 &  1  & ...    & ...   &...&  ...           & 17.99   & 15.74   & 13.19    & 16.66   & 15.20   & 13.37   &   1/   &  11.56   &  10.98   &  10.69    \\ 
\object[SCR J0914-7304]{SCR0914-7304 }            &1   &09 14 53.9  &$-$73 04 19  &   0.182 & 319.4 &  1  & ...    & ...   &...&  ...           & 16.00   & 13.84   & 11.87    & 14.68   & 13.49   & 11.95   &   1/   &  10.50   &   9.87   &   9.61    \\ 
\object[SCR J0916-3431]{SCR0916-3431 }            &1   &09 16 07.1  &$-$34 31 31  &   0.378 & 347.5 &  1  & ...    & ...   &...&  ...           & 16.29   & 14.22   & 11.81    & 15.04   & 13.82   & 12.23   &   1/   &  10.71   &  10.11   &   9.81    \\ 
\object[SIPS J0933-1602]{SIP0933-1602 }           &1   &09 33 49.7  &$-$16 02 55  &   1.357 & 188.3 & 14  & ...    & ...   &...&  ...           & 20.17   & 18.01   & 15.31    & 19.11   & 17.11   & 14.78   &   2/   &  12.72   &  12.23   &  11.89    \\ 
\object[SCR J0936-3237]{SCR0936-3237 }            &1   &09 36 01.5  &$-$32 37 59  &   0.207 & 182.9 &  1  & ...    & ...   &...&  ...           & 13.02   & 10.69   &  9.19    & 12.19   & 11.19   & 10.09   &   1/   &   8.95   &   8.34   &   8.12    \\ 
\object{CE089        }                            &1   &09 38 53.8  &$-$33 48 45  &   1.330 & 283.9 & 50  & ...    & ...   &...&  ...           & 17.97   & 15.85   & 13.13    & 16.87   & 15.34   & 13.38   &   1/   &  11.51   &  11.05   &  10.78    \\ 
\object[SCR J0943-4833]{SCR0943-4833 }            &1   &09 43 18.2  &$-$48 33 50  &   0.215 & 285.5 &  1  & ...    & ...   &...&  ...           & 15.31   & 13.27   & 11.30    & 14.30   & 13.14   & 11.63   &   1/   &  10.18   &   9.56   &   9.27    \\ 
\object{L462-023     }                            &1   &09 44 45.4  &$-$36 32 38  &   0.282 & 238.2 &  1  & .02513 &.00221 & 1 & 64             & 12.39   & 10.27   &  9.27    & ...     & ...     & ...     & ...    &   8.61   &   7.94   &   7.79    \\ 
\object[SCR J0947-0020]{SCR0947-0020 }            &1   &09 47 20.1  &$-$00 20 09  &   0.217 & 283.4 &  8  & ...    & ...   &...&  ...           & 19.44   & 17.26   & 14.47    & 18.23   & 16.50   & 14.32   &   1/   &  12.26   &  11.63   &  11.35    \\ 
\object{LHS2209      }                            &1   &09 54 52.5  &$-$13 31 21  &   0.728 & 211.4 &  1  & ...    & ...   &...&  ...           & 15.54   & 13.53   & 11.95    & 14.46   & 13.48   & 12.41   &   1/   &  11.25   &  10.69   &  10.47    \\ 
\object[SCR J1005-4322]{SCR1005-4322 }            &1   &10 05 03.1  &$-$43 22 28  &   0.682 & 294.1 &  1  & ...    & ...   &...&  ...           & 14.76   & 12.51   &  ...     & 13.76   & 12.65   & 11.20   &   1/   &   9.85   &   9.33   &   9.06    \\ 
\object{WT0248       }                            &1   &10 05 54.9  &$-$67 21 31  &   1.212 & 265.2 & 29  & .03844 &.00283 & 1 & 29             & 14.67   & 13.28   & 12.02    & 14.52   & 13.40   & 11.95   & /29    &  10.56   &  10.10   &   9.87    \\ 
\object{LTT03719     }                            &1   &10 10 00.0  &$-$25 58 33  &   0.318 & 146.2 &  1  & .02660 &.00193 & 1 & 64             & 12.02   & 10.13   &  9.15    & ...     & ...     & ...     & ...    &   8.32   &   7.67\tablenotemark{c}   &   7.50    \\ 
\object{LHS2228      }                            &1   &10 11 09.2  &$-$82 51 58  &   0.576 & 305.6 &  1  & .03577 &.00147 & 1 & 64             & 11.90   &  9.75   &  8.87    & ...     & ...     & ...     & ...    &   8.21   &   7.55   &   7.37    \\ 
\object[SCR J1011-8106]{SCR1011-8106 }            &1   &10 11 12.4  &$-$81 06 42  &   0.474 & 112.2 &  1  & ...    & ...   &...&  ...           & 16.54   & 14.50   & 12.53    & 15.20   & 13.94   & 12.37   &   1/   &  10.82   &  10.24   &   9.93    \\ 
\object{LTT03763     }                            &1   &10 15 50.1  &$-$11 47 48  &   0.302 & 255.8 &  1  & .02597 &.00345 & 1 & 64             & 12.66   & 10.42   &  9.62    & ...     & ...     & ...     & ...    &   8.69   &   8.05\tablenotemark{c}   &   7.81    \\ 
\object{L752-053     }                            &1   &10 21 08.1  &$-$17 43 38  &   0.448 & 281.2 &  1  & .03018 &.00239 & 1 & 64             & 11.58   &  9.39   &  8.13    & 11.25   & 10.32   &  9.36   & /44    &   8.26   &   7.59   &   7.40    \\ 
\object{LHS2257      }                            &1   &10 24 23.4  &$-$02 34 18  &   0.886 & 273.8 & 36  & ...    & ...   &...&  ...           &  ...    &  ...    &  ...     & 14.89   & 14.39   & 13.89   &   1/   &  10.86   &  10.37   &  10.08    \\ 
\object{LHS0284      }                            &1   &10 36 03.1  &$-$14 42 29  &   1.165 & 300.5 &  1  & .02114 &.00130 & 1 & 30             & 17.75   & 15.75   & 13.64    & 16.78   & 15.49   & 13.81   & /30    &  12.28   &  11.79   &  11.58    \\ 
\object{LP904-036    }                            &1   &10 36 28.4  &$-$28 27 15  &   0.191 & 258.0 &  1  & .03962 &.00311 & 1 & 64             & 13.23   & 11.07   &  9.60    & 12.02   & 10.99   &  9.74   &   1/   &   8.50   &   7.83\tablenotemark{c}   &   7.58    \\ 
\object{LP904-045    }                            &1   &10 40 18.5  &$-$29 30 23  &   0.205 & 259.8 &  1  & .02656 &.00229 & 1 & 64             & 13.13   & 10.82   &  9.76    & ...     & ...     & ...     & ...    &   8.78   &   8.07\tablenotemark{c}   &   7.89    \\ 
\object{L017-050     }                            &1   &10 41 56.4  &$-$82 59 23  &   0.375 & 090.7 &  1  & ...    & ...   &...&  ...           & 14.78   & 12.41   & 10.95    & 13.21   & 12.12   & 10.77   &   1/   &   9.51   &   8.92   &   8.66    \\ 
\object{LP905-022    }                            &1   &10 51 58.9  &$-$32 01 20  &   0.236 & 282.3 &  1  & .03086 &.00268 & 1 & 64             & 12.91   & 10.63   &  9.49    & ...     & ...     & ...     & ...    &   8.42   &   7.78   &   7.60    \\ 
\object{LP849-020    }                            &1   &10 52 26.4  &$-$22 41 16  &   0.184 & 131.2 &  1  & .03492 &.00336 & 1 & 64             & 12.67   & 10.66   &  9.32    & ...     & ...     & ...     & ...    &   8.86   &   8.23   &   7.96    \\ 
\object{LTT04033     }                            &1   &10 58 41.3  &$-$42 40 09  &   0.252 & 292.5 &  1  & .01927 &.00343 & 2 & 63,64          & 12.64   & 10.76   & 10.28    & ...     & ...     & ...     & ...    &   8.89   &   8.26   &   8.16    \\ 
\object{LTT04042     }                            &1   &11 00 02.8  &$-$35 06 37  &   0.259 & 147.1 &  1  & .02955 &.00437 & 1 & 64             & 12.03   &  9.91   &  8.47    & ...     & ...     & ...     & ...    &   8.08   &   7.44   &   7.24    \\ 
\object[SCR J1104-0150]{SCR1104-0150 }            &1   &11 04 08.4  &$-$01 50 18  &   0.204 & 270.7 &  1  & ...    & ...   &...&  ...           & 14.38   & 12.52   & 11.10    & 13.29   & 12.29   & 11.11   &   1/   &   9.87   &   9.30   &   9.04    \\ 
\object[SCR J1104-8352]{SCR1104-8352 }            &1   &11 04 51.0  &$-$83 52 25  &   0.438 & 256.7 &  1  & ...    & ...   &...&  ...           & 15.50   & 13.47   & 12.23    & 13.89   & 12.92   & 11.67   &   1/   &  10.53   &   9.96   &   9.67    \\ 
\object[UPM J1105-5825]{UPM1105-5825 }            &2(1)&11 05 30.4  &$-$58 25 19  &   0.184 & 286.3 & 20  & ...    & ...   &...&  ...           & 14.44   &  ...    & 11.60    & 13.95   & 12.88   & 11.57   &   1/   &  10.30   &   9.71   &   9.50    \\ 
\object{LTT04105     }                            &1   &11 09 12.2  &$-$04 36 25  &   0.347 & 251.1 &  1  & .03506 &.00235 & 1 & 64             & 11.76   & 10.13   &  8.55    & ...     & ...     & ...     & ...    &   8.20   &   7.60   &   7.33    \\ 
\object{LHS0299      }                            &1   &11 11 22.7  &$-$06 31 56  &   1.073 & 206.9 &  1  & .01200 &.00290 & 1 & 63             & 15.51   & 13.38   & 12.16    & 14.78   & 13.85   & 12.94   &   1/   &  11.92   &  11.37   &  11.14    \\ 
\object{LP792-044    }                            &3(1)&11 13 13.0  &$-$19 06 23  &   0.221 & 292.6 &  1  & ...    & ...   &...&  ...           & 15.98   & 13.97   & 12.11    & 15.05   & 13.92   & 12.43   &   3/   &  11.20   &  10.66   &  10.46    \\ 
\object[SCR J1117-3202]{SCR1117-3202 }            &1   &11 17 29.3  &$-$32 02 10  &   0.447 & 204.8 &  1  & ...    & ...   &...&  ...           & 16.00   & 13.58   & 11.33    & 14.58   & 13.37   & 11.80   &   1/   &  10.34   &   9.76   &   9.48    \\ 
\object[SCR J1118-3511]{SCR1118-3511 }            &1   &11 18 59.7  &$-$35 11 39  &   0.199 & 205.6 &  1  & ...    & ...   &...&  ...           & 17.17   & 14.90   & 12.81    & 15.93   & 14.56   & 12.83   &   1/   &  11.15   &  10.50   &  10.23    \\ 
\object[SCR J1121-8057]{SCR1121-8057 }            &1   &11 21 27.9  &$-$80 57 03  &   0.244 & 291.6 &  1  & ...    & ...   &...&  ...           & 15.26   & 13.71   & 11.50    & 14.54   & 13.38   & 11.90   &   1/   &  10.48   &   9.84   &   9.60    \\ 
\object{GJ0429.2     }                            &1   &11 28 00.5  &$-$09 10 57  &   1.007 & 147.8 & 28  & .03979 &.00299 & 2 & 63,64          & 12.77   & 10.90   &  9.39    & 12.37   & 11.43   & 10.38   &   1/   &   9.29   &   8.74\tablenotemark{c}   &   8.49    \\ 
\object[SCR J1132-8446]{SCR1132-8446 }            &1   &11 32 22.3  &$-$84 46 28  &   0.638 & 280.0 &  1  & ...    & ...   &...&  ...           & 17.64   & 15.87   & 13.94    & 16.27   & 15.12   & 13.58   &   1/   &  12.22   &  11.76   &  11.51    \\ 
\object[USNO-B1.0 0867-00249298]{USN1137-0317 }   &1   &11 37 16.6  &$-$03 17 37  &   1.128 & 226.1 &  1  & ...    & ...   &...&  ...           & 16.41   & 14.24   & 12.02    & 15.65   & 14.27   & 12.50   &   2/   &  10.87   &  10.36   &  10.09    \\ 
\object[Ruiz 440-87]{CE440-087    }               &1   &11 47 50.7  &$-$28 49 45  &   0.430 & 239.0 & 51  & ...    & ...   &...&  ...           &  ...    &  ...    &  ...     & 16.21   & 14.98   & 13.38   &   2/   &  12.02   &  11.45   &  11.24    \\ 
\object{Ruiz440-064  }                            &1   &11 48 50.6  &$-$28 33 23  &   0.673 & 261.8 & 10  & .02511 &.00149 & 1 & 10             &  ...    &  ...    & 12.84    & 16.24   & 14.79   & 12.92   &   2/   &  11.13   &  10.64   &  10.35    \\ 
\object[SCR J1153-5430]{SCR1153-5430 }            &1   &11 53 22.6  &$-$54 30 08  &   0.303 & 255.8 &  1  & ...    & ...   &...&  ...           & 15.39   & 13.16   & 11.01    & 14.30   & 13.39   & 11.61   &   1/   &  10.21   &   9.58   &   9.28    \\ 
\object[SCR J1159-4256]{SCR1159-4256 }            &1   &11 59 37.7  &$-$42 56 39  &   0.607 & 223.0 &  1  & ...    & ...   &...&  ...           & 14.20   & 11.96   & 10.35    & 13.35   & 12.22   & 10.85   &   1/   &   9.54   &   8.98\tablenotemark{c}   &   8.72    \\ 
LP907-063                                         &1   &12 03 03.9  &$-$33 39 55  &   0.401 & 263.3 &  1  & ...    & ...   &...&  ...           & 18.61   & 16.54   & 14.06    & 17.79   & 16.15   & 14.22   &   1/   &  12.39   &  11.83   &  11.50    \\ 
\object[SCR J1204-4037]{SCR1204-4037 }            &1   &12 04 15.5  &$-$40 37 53  &   0.702 & 151.4 &  1  & ...    & ...   &...&  ...           & 14.70   & 12.61   & 10.72    & 13.47   & 12.34   & 10.92   & /71    &   9.57   &   9.02   &   8.75    \\ 
\object{GJ2090       }                            &1   &12 04 36.6  &$-$38 16 25  &   0.711 & 108.1 &  1  & .03634 &.00276 & 1 & 64             & 12.96   & 10.71   &  9.56    & ...     & ...     & ...     & ...    &   8.60   &   7.99   &   7.73    \\ 
\object{WT1928       }                            &1   &12 08 06.9  &$-$32 06 36  &   0.381 & 258.0 & 74  & ...    & ...   &...&  ...           & 15.61   & 13.77   & 12.05    & 14.04   & 12.96   & 11.62   &   2/   &  10.30   &   9.66   &   9.40    \\ 
\object{NLTT30217    }                            &1   &12 17 06.8  &$-$17 38 15  &   0.327 & 253.2 &  1  & ...    & ...   &...&  ...           & 12.78   & 10.83   &  9.66    & 11.98   & 11.03   &  9.99   & /44    &   8.86   &   8.23   &   8.03    \\ 
\object{LHS0323      }                            &1   &12 17 30.2  &$-$29 02 21  &   1.106 & 267.1 & 30  & .02329 &.00183 & 1 & 30             & 17.94   & 16.06   & 13.99    & 16.95   & 15.66   & 14.02   & /30    &  12.54   &  12.05   &  11.78    \\ 
\object{LP470-065    }                            &2   &12 17 46.8  &$-$39 04 05  &   0.243 & 204.0 &  1  & .03238 &.00260 & 1 & 64             & 12.12J  &  9.98J  &  9.13J   & ...     & ...     & ...     & ...    &   8.55   &   7.87   &   7.70    \\ 
\object[SCR J1217-3557]{SCR1217-3557 }            &1   &12 17 55.8  &$-$35 57 15  &   0.208 & 274.4 &  1  & ...    & ...   &...&  ...           & 15.05   & 13.06   & 11.02    & 13.94   & 12.78   & 11.35   &   1/   &   9.94   &   9.33   &   9.09    \\ 
\object[SCR J1220-8302]{SCR1220-8302 }            &1   &12 20 03.7  &$-$83 02 29  &   0.244 & 244.3 &  1  & ...    & ...   &...&  ...           & 17.03   & 14.94   & 12.80    & 15.71   & 14.35   & 12.62   & /71    &  10.97   &  10.39   &  10.07    \\ 
\object{LHS0326      }                            &1   &12 24 26.8  &$-$04 43 37  &   1.301 & 241.8 & 30  & .02039 &.00194 & 1 & 30             & 16.08   & 14.02   & 12.99    & 14.92   & 13.98   & 13.05   & 3/30u  &  11.93   &  11.43   &  11.23    \\ 
\object[SCR J1224-8205]{SCR1224-8205 }            &1   &12 24 39.8  &$-$82 05 53  &   0.273 & 183.3 &  1  & ...    & ...   &...&  ...           & 16.42   & 14.37   & 12.22    & 15.25   & 13.96   & 12.27   &   1/   &  10.69   &  10.06   &   9.81    \\ 
\object[SCR J1227-4039]{SCR1227-4039 }            &1   &12 27 03.9  &$-$40 39 40  &   0.201 & 233.7 &  1  & ...    & ...   &...&  ...           & 13.00   & 10.82   &  9.40    & 11.96   & 11.03   & 10.03   &   1/   &   8.93   &   8.27   &   8.08    \\ 
\object{LP909-006    }                            &1   &12 30 19.6  &$-$28 24 31  &   0.365 & 225.3 &  1  & ...    & ...   &...&  ...           & 16.51   & 14.41   & 11.64    & 15.39   & 14.10   & 12.45   &   1/   &  10.85   &  10.27   &   9.96    \\ 
\object{LHS2573      }                            &1   &12 32 32.2  &$-$26 10 14  &   1.034 & 132.2 &  1  & ...    & ...   &...&  ...           & 14.35   & 12.22   & 10.44    & 13.47   & 12.40   & 11.03   &   2/   &   9.75   &   9.23   &   9.02    \\ 
\object{LTT04828     }                            &1   &12 39 55.9  &$-$08 34 42  &   0.221 & 247.2 &  1  & .02779 &.00287 & 1 & 64             & 12.50   & 10.30   &  9.39    & ...     & ...     & ...     & ...    &   8.64   &   8.02   &   7.82    \\ 
\object{WT1962       }                            &2   &12 59 51.3  &$-$07 30 35  &   0.501 & 291.0 & 74  & ...    & ...   &...&  ...           & 16.29J  & 14.15J  & 12.38J   & 15.42J  & 14.23J  & 12.68J  &   2/   &  11.19J  &  10.68J  &  10.43J   \\ 
\object{L147-045     }                            &1   &13 04 43.8  &$-$62 15 26  &   0.276 & 290.4 &  1  & .02600 &.00330 & 1 & 64             & 13.08   & 11.10   & 10.07    & ...     & ...     & ...     & ...    &   8.48   &   7.85\tablenotemark{c}   &   7.61    \\ 
\object{LHS2698      }                            &1   &13 13 29.6  &$-$32 27 05  &   0.533 & 266.3 &  1  & .02159 &.00092 & 1 & 47             & 15.34   & 13.34   & 11.50    & 14.21   & 13.14   & 11.76   & /47    &  10.48   &   9.96   &   9.70    \\ 
\object{LP910-061    }                            &1   &13 16 21.9  &$-$33 47 45  &   0.203 & 175.1 &  1  & .02556 &.00285 & 1 & 64             & 12.89   & 11.04   &  9.61    & ...     & ...     & ...     & ...    &   8.97   &   8.32   &   8.14    \\ 
\object[SCR J1322-7254]{SCR1322-7254 }            &1   &13 22 27.5  &$-$72 54 37  &   0.559 & 268.9 &  1  & ...    & ...   &...&  ...           & 16.24   & 14.12   & 12.25    & 15.33   & 14.13   & 12.60   &   2/   &  11.14   &  10.55   &  10.31    \\ 
\object[SCR J1328-7253]{SCR1328-7253 }            &1   &13 28 42.1  &$-$72 53 47  &   0.808 & 251.0 &  1  & ...    & ...   &...&  ...           & 17.91   & 15.97   & 13.78    & 16.90   & 15.64   & 13.99   &   2/   &  12.47   &  12.00   &  11.69    \\ 
\object{LHS2744      }                            &1   &13 30 52.6  &$-$32 37 49  &   0.695 & 241.4 &  1  & .02618 &.00227 & 1 & 64             & 12.39   & 10.73   &  9.24    & ...     & ...     & ...     & ...    &   8.81   &   8.15   &   8.00    \\ 
\object[SIPS J1338-3752]{SIP1338-3752 }           &1   &13 38 26.5  &$-$37 52 50  &   1.278 & 269.6 & 14  & ...    & ...   &...&  ...           & 17.72   & 15.76   & 13.14    & 16.75   & 15.25   & 13.39   &   2/   &  11.75   &  11.28   &  10.97    \\ 
\object{LTT05294     }                            &1   &13 39 37.6  &$-$01 35 43  &   0.375 & 238.5 &  1  & .03093 &.00329 & 1 & 64             & 12.65   &  9.83   &  9.66    & ...     & ...     & ...     & ...    &   8.76   &   8.12   &   7.88    \\ 
\object[SIPS J1343-3823]{SIP1343-3823 }           &1   &13 43 49.4  &$-$38 23 50  &   0.264 & 244.1 &  1  & ...    & ...   &...&  ...           & 17.12   & 14.95   & 12.59    & 15.78   & 14.48   & 12.84   &   1/   &  11.26   &  10.68   &  10.41    \\ 
\object{LTT05330     }                            &2(1)&13 44 55.1  &$-$45 35 19  &   0.255 & 276.5 &  1  & ...    & ...   &...&  ...           & 11.85   &  9.71   &  9.72    & 11.29   & 10.41   &  9.51   &   1/   &   8.47   &   7.86   &   7.66    \\ 
\object[SCR J1347-7610]{SCR1347-7610 }            &1   &13 47 56.8  &$-$76 10 20  &   0.194 & 089.7 &  1  & ...    & ...   &...&  ...           & 12.40   & 10.27   &  8.88    & 11.49   & 10.57   &  9.66   & /71    &   8.62   &   8.01   &   7.77    \\ 
\object{LP912-026}                                &1   &13 53 19.8  &$-$30 46 38  &   0.236 & 279.1 &  1  & .03005 &.00371 & 1 & 64             & 13.20   & 11.14   &  9.85    & ...     & ...     & ...     & ...    &   8.90   &   8.26   &   8.05    \\ 
\object{LHS2841      }                            &1   &14 00 57.0  &$-$31 47 50  &   0.681 & 277.0 & 63  & .02967 &.00238 & 2 & 63,64          & 12.10   & 10.44   &  9.17    & ...     & ...     & ...     & ...    &   8.22   &   7.57\tablenotemark{c}   &   7.34    \\ 
\object{GJ0539.2     }                            &2(1)&14 09 27.2  &$-$30 55 49  &   0.463 & 245.4 &  1  & .02537 &.00331 & 2 & 63,64          & 13.07   & 10.99   &  9.64    & 11.81   & 10.88   &  9.88   & /5     &   8.79   &   8.12   &   7.90    \\ 
\object[SCR J1410-2750]{SCR1410-2750 }            &1   &14 10 22.6  &$-$27 50 59  &   0.186 & 241.6 &  1  & ...    & ...   &...&  ...           & 17.04   & 14.83   & 12.63    & 15.43   & 14.11   & 12.46   &   1/   &  10.89   &  10.31   &  10.05    \\ 
\object{L836-121     }                            &3(2)&14 14 21.4  &$-$15 21 22  &   0.239 & 222.0 &  1  & .03314 &.00490 & 1 & 64             & 10.58J  &  9.13J  &  7.63J   & 10.32J  &  9.49J  &  8.58J  & /67    &   7.43J  &   6.78J  &   6.60J   \\ 
\object{LHS5275      }                            &1   &14 39 58.8  &$-$56 54 46  &   0.533 & 126.2 &  1  & .01770 &.00880 & 1 & 63             & 12.66   & 10.05   &  ...     & ...     & ...     & ...     & ...    &   8.33   &   7.71   &   7.52    \\ 
\object[SCR J1450-3742]{SCR1450-3742 }            &1   &14 50 02.9  &$-$37 42 10  &   0.445 & 208.9 &  1  & ...    & ...   &...&  ...           & 14.82   & 12.40   & 10.44    & 14.01   & 12.84   & 11.32   & /71    &   9.95   &   9.37   &   9.07    \\ 
\object{LHS0381      }                            &1   &14 50 28.9  &$-$08 38 37  &   1.560 & 188.4 &  1  & .02740 &.00540 & 1 & 63             & 16.53   & 14.36   & 13.18    & 15.10   & 14.11   & 13.07   &   2/   &  11.97   &  11.46   &  11.24    \\ 
\object{LHS0382      }                            &1   &14 50 41.2  &$-$16 56 31  &   1.429 & 244.0 & 29  & .02069 &.00225 & 1 & 29             & 16.40   & 14.27   & 12.30    & 15.73   & 14.61   & 13.17   & 2/29u  &  11.85   &  11.38   &  11.11    \\ 
\object{LHS0385      }                            &1   &14 55 35.8  &$-$15 33 44  &   1.736 & 209.6 & 36  & .02040 &.00580 & 1 & 63             & 15.47   & 13.39   & 12.23    & 14.61   & 13.67   & 12.78   &   3/   &  11.74   &  11.28   &  11.06    \\ 
\object[SCR J1510-5141]{SCR1510-5141 }            &1   &15 10 56.6  &$-$51 41 36  &   0.328 & 276.1 &  1  & ...    & ...   &...&  ...           & 13.95   & 11.32   &  9.59    & 13.04   & 11.96   & 10.64   &   1/   &   9.39   &   8.84\tablenotemark{c}   &   8.58    \\ 
\object[UPM J1515-6258]{UPM1515-6258 }            &1   &15 15 04.9  &$-$62 58 06  &   0.225 & 239.9 &  1  & ...    & ...   &...&  ...           & 16.90   & 16.13   & 14.79    & 15.74   & 14.60   & 13.13   &   1/   &  11.74   &  11.13   &  10.85    \\ 
\object{LP915-016    }                            &2   &15 17 21.1  &$-$27 59 50  &   0.193 & 252.2 &  1  & .03398 &.00377 & 1 & 64             & 11.83J  &  9.83J  &  9.18J   & 11.05J  & 10.17J  &  9.30J  & /34    &   8.23J  &   7.60J  &   7.42J   \\ 
\object[UPM J1523-5454]{UPM1523-5454 }            &1   &15 23 43.7  &$-$54 54 35  &   0.210 & 343.2 & 20  & ...    & ...   &...&  ...           &  ...    &  ...    &  ...     & 13.45   & 12.37   & 11.08   &   1/   &   9.77   &   9.19   &   8.87    \\ 
\object{LP802-068    }                            &1   &15 24 45.8  &$-$17 07 39  &   0.391 & 236.8 &  1  & .02892 &.00519 & 1 & 64             & 12.53   & 10.75   &  9.24    & ...     & ...     & ...     & ...    &   8.41   &   7.73   &   7.53    \\ 
\object[SCR J1528-3807]{SCR1528-3807 }            &1   &15 28 50.6  &$-$38 07 41  &   0.375 & 232.5 &  1  & ...    & ...   &...&  ...           & 13.74   & 11.96   & 10.63    & 12.27   & 11.34   & 10.34   &   1/   &   9.28   &   8.59   &   8.38    \\ 
\object[LEHPM0016]{LEHPM2-0016  }                 &1   &15 29 14.0  &$-$29 07 38  &   1.034 & 188.4 &  1  & .02782 &.00103 & 1 & 30             & 20.38   & 18.43   & 15.48    & 19.38   & 17.52   & 15.28   & /30    &  13.32   &  12.86   &  12.50    \\ 
\object[SCR J1532-3622]{SCR1532-3622 }            &1   &15 32 13.9  &$-$36 22 31  &   0.438 & 235.4 &  1  & ...    & ...   &...&  ...           & 15.48   & 13.50   & 11.96    & 14.03   & 12.89   & 11.45   & /71    &  10.10   &   9.54   &   9.28    \\ 
\object{LP916-023    }                            &1   &15 44 05.5  &$-$32 05 22  &   0.345 & 233.0 &  1  & ...    & ...   &...&  ...           & 14.92   & 12.91   & 11.14    & 13.74   & 12.62   & 11.18   & /44    &   9.81   &   9.21   &   8.94    \\ 
\object{L336-071     }                            &1   &15 49 38.3  &$-$47 36 34  &   0.390 & 174.1 &  1  & .03680 &.00242 & 2 & 63,64          & 11.94   &  9.85   &  8.93    & 11.16   & 10.24   &  9.35   & /33    &   8.30   &   7.68\tablenotemark{c}   &   7.50    \\ 
\object{LP916-003    }                            &1   &15 54 23.5  &$-$33 08 44  &   0.308 & 220.2 &  1  & ...    & ...   &...&  ...           & 13.61   & 11.62   & 10.34    & 12.02   & 11.07   & 10.02   & /44    &   8.85   &   8.20   &   8.02    \\ 
\object{LP684-003    }                            &1   &15 56 41.4  &$-$04 14 21  &   0.193 & 310.2 & 28  & .02449 &.00365 & 1 & 64             & 12.41   & 10.35   &  9.40    & ...     & ...     & ...     & ...    &   8.68   &   8.09   &   7.83    \\ 
\object{LHS3144      }                            &1   &16 00 27.8  &$-$34 43 17  &   1.026 & 254.5 &  1  & ...    & ...   &...&  ...           & 15.13   & 12.96   & 11.32    & 13.58   & 12.49   & 11.09   & /46    &   9.75   &   9.26   &   8.98    \\ 
\object{LHS3147      }                            &1   &16 02 23.6  &$-$25 05 57  &   0.661 & 200.4 &  1  & .03918 &.00137 & 1 & 47             & 14.06   & 11.61   &  9.59    & 13.20   & 12.09   & 10.63   & /47    &   9.28   &   8.69   &   8.41    \\ 
\object[SCR J1608-4442]{SCR1608-4442 }            &1   &16 08 43.9  &$-$44 42 29  &   0.628 & 193.1 & 60  & ...    & ...   &...&  ...           & 16.59   & 14.95   & 12.94    & 15.40   & 14.12   & 12.46   &   1/   &  10.88   &  10.36   &  10.10    \\ 
\object[SCR J1609-3730]{SCR1609-3730 }            &1   &16 09 05.4  &$-$37 30 40  &   0.195 & 184.0 &  1  & ...    & ...   &...&  ...           & 14.30   & 12.34   & 11.44    & 12.71   & 11.79   & 10.85   &   1/   &   9.81   &   9.19   &   8.99    \\ 
\object[LSR J1610-0040]{LEP1610-0040 }            &2   &16 10 29.0  &$-$00 40 54  &   1.425 & 208.7 &  1  & ...    & ...   &...&  ...           & 21.22J  & 17.70J  & 14.90J   & 19.09J  & 17.10J  & 14.97J  &   2/   &  12.91J  &  12.30J  &  12.02J   \\ 
\object{GJ0618.1     }                            &1   &16 20 24.8  &$-$04 16 02  &   0.385 & 264.1 &  1  & .02984 &.00213 & 2 & 63,64          & 11.43   &  9.54   &  8.36    & 10.69   &  9.83   &  8.97   & /5     &   7.95   &   7.27   &   7.08    \\ 
\object{LP745-070    }                            &1   &16 33 41.6  &$-$09 33 12  &   0.198 & 198.3 &  1  & .03260 &.00247 & 1 & 64             & 12.37   & 10.09   &  9.51    & ...     & ...     & ...     & ...    &   8.38   &   7.78\tablenotemark{c}   &   7.55    \\ 
\object[SCR J1637-4703]{SCR1637-4703 }            &1   &16 37 56.6  &$-$47 03 44  &   0.493 & 219.2 &  1  & ...    & ...   &...&  ...           & 16.26   & 13.88   & 11.56    & 14.77   & 13.57   & 12.04   & /71    &  10.60   &  10.04   &   9.70    \\ 
\object[2MASS J16515981-2719501]{2MA1651-2719 }   &1   &16 51 59.8  &$-$27 19 51  &   0.666 & 193.9 & 39  & ...    & ...   &...&  ...           &  ...    &  ...    &  ...     & 15.38   & 14.17   & 12.56   &   1/   &  10.96   &  10.39   &  10.10    \\ 
\object[CCDM J17022-2718A]{CCD1702-2718 }         &2(1)&17 02 09.1  &$-$27 18 24  &   0.236 & 161.8 &  1  & ...    & ...   &...&  ...           & 13.22   & 11.48   & 10.00    & 11.82   & 10.94   & 10.07   &   1/   &   8.88   &   8.25   &   8.02    \\ 
\object{LP806-025    }                            &1   &17 07 58.3  &$-$19 28 43  &   0.260 & 204.5 &  1  & ...    & ...   &...&  ...           & 15.89   & 14.07   & 12.48    & 12.98   & 11.92   & 10.63   &   1/   &   9.35   &   8.78   &   8.55    \\ 
\object{NLTT44264    }                            &1   &17 10 03.8  &$-$21 46 56  &   0.255 & 221.4 &  1  & ...    & ...   &...&  ...           & 15.69   & 13.64   & 12.30    & 12.65   & 11.65   & 10.52   &   2/   &   9.36   &   8.76   &   8.51    \\ 
\object[SCR J1712-1907]{SCR1712-1907 }            &1   &17 12 26.1  &$-$19 07 04  &   0.231 & 117.6 &  1  & ...    & ...   &...&  ...           & 17.03   & 15.40   & 14.10    & 14.52   & 13.43   & 12.08   &   1/   &  10.72   &  10.16   &   9.90    \\ 
\object[SCR J1716-2239]{SCR1716-2239 }            &1   &17 16 35.7  &$-$22 39 49  &   0.288 & 183.6 &  1  & ...    & ...   &...&  ...           & 16.49   & 14.75   & 13.38    & 14.80   & 13.63   & 12.12   &   1/   &  10.69   &  10.07   &   9.84    \\ 
\object[UPM J1718-2245]{UPM1718-2245 }            &2(1)&17 18 25.6  &$-$22 46 29  &   0.213 & 219.3 &  1  & ...    & ...   &...&  ...           & 16.14   & 14.79   & 13.29    & 14.07   & 13.01   & 11.69   &   1/   &  10.21   &   9.61   &   9.38    \\ 
\object{LHS0440      }                            &1   &17 18 32.3  &$-$43 26 38  &   1.083 & 233.3 & 30  & .03640 &.00122 & 1 & 30             & 13.55   & 10.68   & 10.04    & 12.98   & 11.98   & 10.87   & 3/30u  &   9.70   &   9.13   &   8.95    \\ 
\object{LP920-011    }                            &1   &17 19 13.7  &$-$27 45 44  &   0.263 & 217.0 &  1  & ...    & ...   &...&  ...           & 15.76   & 13.82   & 13.50    & 13.81   & 12.71   & 11.36   &   1/   &  10.03   &   9.40   &   9.20    \\ 
\object{GJ1217       }                            &1   &17 22 43.0  &$-$14 57 37  &   0.216 & 193.3 &  1  & .03717 &.00280 & 1 & 64             & 11.92   &  9.81   &  9.17    & 10.93   & 10.08   &  9.26   & /68    &   8.25   &   7.63   &   7.44    \\ 
LP687-026                                         &1   &17 22 50.6  &$-$03 29 38  &   0.225 & 218.2 &  1  & ...    & ...   &...&  ...           & 14.92   & 13.77   & 12.54    & 13.81   & 12.75   & 11.48   &   1/   &  10.21   &   9.58   &   9.35    \\ 
\object[SCR J1724-3727]{SCR1724-3727 }            &1   &17 24 07.0  &$-$37 27 53  &   0.241 & 203.9 &  1  & ...    & ...   &...&  ...           & 16.53   & 14.58   & 12.64    & 15.00   & 13.78   & 12.20   &   1/   &  10.69   &  10.13   &   9.80    \\ 
\object[SCR J1733-2452]{SCR1733-2452 }            &1   &17 33 04.6  &$-$24 52 57  &   0.251 & 181.9 &  1  & ...    & ...   &...&  ...           & 15.64   & 14.40   & 14.36    & 14.04   & 13.02   & 11.84   &   1/   &  10.63   &   9.97   &   9.77    \\ 
\object[SCR J1735-4051]{SCR1735-4051 }            &1   &17 35 15.5  &$-$40 51 13  &   0.217 & 187.4 &  1  & ...    & ...   &...&  ...           & 17.98   & 16.29   & 13.82    & 16.70   & 15.28   & 13.41   &   1/   &  11.61   &  11.04   &  10.70    \\ 
\object{LTT07022     }                            &1   &17 39 28.3  &$-$22 41 46  &   0.309 & 200.1 &  1  & .02300 &.00920 & 1 & 63             & 12.64   & 11.20   & 11.00    & ...     & ...     & ...     & ...    &   8.60   &   7.95   &   7.78    \\ 
\object[SCR J1750-2530]{SCR1750-2530 }            &1   &17 50 07.6  &$-$25 30 21  &   0.270 & 226.7 &  1  & ...    & ...   &...&  ...           & 16.75   & 14.89   & 12.48    & 15.06   & 13.78   & 12.25   &   1/   &  10.65   &   9.95   &   9.68    \\ 
\object[SCR J1750-0128]{SCR1750-0128 }            &1   &17 50 14.4  &$-$01 28 51  &   0.324 & 199.7 &  1  & ...    & ...   &...&  ...           & 15.43   & 13.93   & 12.21    & 14.56   & 13.38   & 11.84   &   1/   &  10.43   &   9.89   &   9.64    \\ 
\object{LHS0456      }                            &1   &17 50 59.0  &$-$56 36 07  &   1.256 & 238.0 & 63  & ...    & ...   &...&  ...           & 12.95   & 10.91   &  9.93    & 12.08   & 11.12   & 10.09   &   3/   &   8.99   &   8.42   &   8.19    \\ 
\object{LP808-023    }                            &1   &17 51 27.5  &$-$18 59 32  &   0.334 & 165.2 &  1  & .02271 &.00292 & 1 & 64             & 13.43   & 11.46   & 11.15    & ...     & ...     & ...     & ...    &   8.87   &   8.22   &   8.06    \\ 
\object[SCR J1753-7403]{SCR1753-7403 }            &1   &17 53 32.6  &$-$74 03 46  &   0.181 & 194.7 &  1  & ...    & ...   &...&  ...           & 16.28   & 14.04   & 11.80    & 15.05   & 13.76   & 12.09   &   1/   &  10.56   &   9.96   &   9.70    \\ 
\object[SCR J1755-0455]{SCR1755-0455 }            &1   &17 55 30.7  &$-$04 55 42  &   0.195 & 073.0 &  1  & ...    & ...   &...&  ...           & 16.63   & 15.34   & 13.76    & 15.19   & 13.90   & 12.25   &   1/   &  10.70   &  10.08   &   9.78    \\ 
\object[SCR J1800-0755]{SCR1800-0755 }            &1   &18 00 33.9  &$-$07 55 03  &   0.197 & 226.1 &  1  & ...    & ...   &...&  ...           & 14.71   & 13.56   & 12.08    & 13.36   & 12.30   & 10.99   &   1/   &   9.86   &   9.26   &   8.98    \\ 
\object[SCR J1801-7000]{SCR1801-7000 }            &1   &18 01 28.9  &$-$70 00 49  &   0.240 & 160.8 &  1  & ...    & ...   &...&  ...           & 15.10   & 13.00   & 10.97    & 14.00   & 12.87   & 11.42   &   1/   &  10.01   &   9.41   &   9.16    \\ 
\object[SCR J1802-1919]{SCR1802-1919 }            &1   &18 02 28.7  &$-$19 19 19  &   0.189 & 156.8 &  1  & ...    & ...   &...&  ...           & 16.14   & 14.51   & 13.76    & 14.18   & 13.13   & 11.85   &   1/   &  10.64   &   9.97   &   9.77    \\ 
L077-206                                          &1   &18 06 55.6  &$-$74 35 20  &   0.410 & 160.0 & 38  & ...    & ...   &...&  ...           & 15.06   & 13.13   & 10.66    & 14.05   & 12.97   & 11.59   &   2/   &  10.18   &   9.69   &   9.45    \\ 
\object[LEHPM0088]{LEHPM2-0088  }                 &1   &18 08 00.0  &$-$81 20 49  &   0.698 & 197.5 &  1  & ...    & ...   &...&  ...           &  ...    & 15.45   & 13.19    & 16.02   & 14.69   & 13.00   &   1/   &  11.36   &  10.79   &  10.52    \\ 
\object[SCR J1808-0341]{SCR1808-0341 }            &1   &18 08 48.4  &$-$03 41 54  &   0.424 & 197.2 & 60  & ...    & ...   &...&  ...           & 16.74   & 16.07   & 15.40    & 15.37   & 14.32   & 13.01   &   2/   &  11.72   &  11.19   &  11.03    \\ 
\object{LTT07218     }                            &1   &18 09 33.3  &$-$12 02 20  &   0.216 & 162.2 & 28  & .03519 &.00253 & 2 & 63,64          & 11.80   & 10.10   &  9.21    & ...     & ...     & ...     & ...    &   7.80   &   7.16   &   6.99    \\ 
\object[LSR J1809-0247]{LEP1809-0247 }            &1   &18 09 50.1  &$-$02 47 43  &   1.022 & 214.7 &  1  & ...    & ...   &...&  ...           & 17.68   & 17.03   & 15.84    & 16.25   & 14.87   & 13.04   &   1/   &  11.43   &  10.92   &  10.68    \\ 
\object[SCR J1820-6225]{SCR1820-6225 }            &1   &18 20 49.4  &$-$62 25 53  &   0.192 & 161.5 &  1  & ...    & ...   &...&  ...           & 12.84   & 10.95   &  9.63    & 12.04   & 11.12   & 10.17   & /71    &   9.14   &   8.49   &   8.30    \\ 
\object{GJ1226       }                            &2   &18 20 57.2  &$-$01 02 58  &   1.079 & 209.4 &  1  & .03410\tablenotemark{a} &.00400 & 2 & 29,29          &13.47J    &12.10J    & 9.79J     &13.07     &11.98     & 10.56    & /29    &   8.75J  &   8.19J    & 7.95J   \\ 
\object[SCR J1821-0700]{SCR1821-0700 }            &1   &18 21 54.2  &$-$07 00 18  &   0.200 & 215.8 &  1  & ...    & ...   &...&  ...           & 13.93   & 12.57   & 12.34    & 12.70   & 11.76   & 10.71   &   1/   &   9.63   &   8.91   &   8.73    \\ 
\object{G155-020     }                            &2(1)&18 31 04.4  &$-$09 58 09  &   0.217 & 355.9 &  1  & ...    & ...   &...&  ...           & 15.07   & 13.72   & 12.30    & 13.98   & 12.85   & 11.40   &   1/   &   9.99   &   9.36   &   9.12    \\ 
\object[SCR J1842-2736]{SCR1842-2736 }            &1   &18 42 56.7  &$-$27 36 33  &   0.254 & 160.2 &  1  & ...    & ...   &...&  ...           & 13.43   & 11.80   & 10.95    & 13.04   & 12.13   & 11.13   &   1/   &  10.02   &   9.36   &   9.18    \\ 
\object[SCR J1844-1310]{SCR1844-1310 }            &1   &18 44 59.6  &$-$13 10 24  &   0.204 & 213.1 &  1  & ...    & ...   &...&  ...           & 16.13   & 14.84   & 13.75    & 14.52   & 13.42   & 12.04   &   1/   &  10.69   &  10.12   &   9.89    \\ 
\object{G155-041     }                            &1   &18 47 36.0  &$-$17 03 16  &   0.218 & 248.0 & 37  & ...    & ...   &...&  ...           & 15.09   & 13.54   & 12.04    & 13.61   & 12.58   & 11.29   & /46    &  10.04   &   9.46   &   9.23    \\ 
\object{LHS0468      }                            &1   &18 48 44.9  &$-$02 33 46  &   1.083 & 235.5 &  1  & .03500 &.00440 & 1 & 63             & 15.18   & 13.35   & 12.26    & 13.54   & 12.54   & 11.35   &   1/   &  10.16   &   9.65   &   9.42    \\ 
\object[SCR J1851-6156]{SCR1851-6156 }            &1   &18 51 55.4  &$-$61 56 56  &   0.328 & 245.2 &  1  & ...    & ...   &...&  ...           & 14.09   & 12.10   & 10.30    & 13.19   & 12.12   & 10.78   &   1/   &   9.50   &   8.88   &   8.69    \\ 
\object{LHS3421      }                            &1   &18 52 52.4  &$-$57 07 37  &   0.773 & 194.1 &  1  & .03762 &.00382 & 2 & 63,64          & 13.09   & 11.26   &  9.65    & ...     & ...     & ...     & ...    &   8.52   &   7.84   &   7.59    \\ 
\object[SCR J1853-7537]{SCR1853-7537 }            &1   &18 53 26.6  &$-$75 37 40  &   0.278 & 166.9 &  1  & ...    & ...   &...&  ...           & 12.20   &  9.85   &  9.09    & 11.18   & 10.29   &  9.41   & /71    &   8.34   &   7.73   &   7.50    \\ 
\object[SCR J1854-2859]{SCR1854-2859 }            &1   &18 54 20.8  &$-$28 59 53  &   0.183 & 178.2 &  1  & ...    & ...   &...&  ...           & 15.30   & 13.86   & 13.03    & 13.42   & 12.44   & 11.22   &   1/   &  10.01   &   9.42   &   9.20    \\ 
\object[SCR J1900-2547]{SCR1900-2547 }            &1   &19 00 47.1  &$-$25 47 13  &   0.234 & 184.5 &  1  & ...    & ...   &...&  ...           & 15.25   & 13.26   & 11.50    & 14.15   & 12.99   & 11.54   &   1/   &  10.13   &   9.52   &   9.28    \\ 
\object[SCR J1907-7924]{SCR1907-7924 }            &1   &19 07 53.5  &$-$79 24 03  &   0.271 & 038.6 &  1  & ...    & ...   &...&  ...           & 15.53   & 13.59   & 11.77    & 14.38   & 13.22   & 11.78   &   1/   &  10.36   &   9.82   &   9.56    \\ 
\object[SCR J1916-3638]{SCR1916-3638 }            &1   &19 16 46.6  &$-$36 38 06  &   1.328 & 184.0 &  1  & .01478 &.00137 & 1 & 30             & 18.20   & 15.88   & 14.78    & 16.83   & 15.82   & 14.76   & /30    &  13.66   &  13.12   &  12.95    \\ 
\object{LP347-017    }                            &1   &19 19 09.0  &$-$45 47 59  &   0.457 & 174.0 &  1  & .02587 &.00353 & 1 & 64             & 12.32   & 10.19   &  9.28    & ...     & ...     & ...     & ...    &   8.52   &   7.83   &   7.64    \\ 
\object{LHS3451      }                            &2(1)&19 19 29.3  &$-$18 19 06  &   0.576 & 158.4 &  1  & ...    & ...   &...&  ...           & 15.34   & 12.84   & 11.45    & 14.77   & 13.71   & 12.35   &   1/   &  11.02   &  10.52   &  10.33    \\ 
\object[LEHPM3658]{LEHPM2-3658  }                 &2(1)&19 22 43.7  &$-$43 19 21  &   0.189 & 142.3 &  1  & ...    & ...   &...&  ...           & 13.79   & 11.54   &  9.84    & 12.88   & 11.78   & 10.53   &   1/   &   9.28   &   8.70   &   8.46    \\ 
\object[2MASS J19263018-4836158]{L347-073 }       &1   &19 26 30.2  &$-$48 36 16  &   0.423 & 155.9 &  1  & ...    & ...   &...&  ...           & 14.04   & 11.80   &  9.90    & 13.06   & 11.96   & 10.63   &   2/   &   9.39   &   8.85\tablenotemark{c}   &   8.53    \\ 
\object[2MASS J19273089-4833528]{L347-072 }       &1   &19 27 30.9  &$-$48 33 53  &   0.437 & 153.7 &  1  & ...    & ...   &...&  ...           & 13.87   & 11.67   &  9.93    & 12.88   & 11.85   & 10.63   &   2/   &   9.43   &   8.87\tablenotemark{c}   &   8.62    \\ 
\object{L208-005     }                            &1   &19 30 13.7  &$-$54 56 19  &   0.324 & 176.1 &  1  & .02889 &.00273 & 1 & 64             & 12.24   &  9.93   &  9.43    & ...     & ...     & ...     & ...    &   8.65   &   8.04   &   7.87    \\ 
\object[SCR J1932-0652]{SCR1932-0652 }            &1   &19 32 46.3  &$-$06 52 18  &   0.318 & 193.3 &  1  & ...    & ...   &...&  ...           & 14.92   & 13.27   & 11.50    & 13.97   & 12.83   & 11.34   & /71    &   9.94   &   9.36   &   9.10    \\ 
\object{GJ0762       }                            &1   &19 34 36.5  &$-$62 50 39  &   0.515 & 222.7 &  1  & .03889 &.00133 & 2 & 47,63          & 13.18   & 11.32   &  9.88    & 12.09   & 11.07   &  9.83   & /47    &   8.59   &   8.00\tablenotemark{c}   &   7.77    \\ 
\object[SCR J1936-4816]{SCR1936-4816 }            &1   &19 36 33.3  &$-$48 16 54  &   0.310 & 073.4 &  1  & ...    & ...   &...&  ...           & 17.23   & 15.05   & 12.55    & 15.92   & 14.50   & 12.76   &   1/   &  11.05   &  10.47   &  10.18    \\ 
\object{LTT07786     }                            &3(1)&19 42 52.8  &$-$45 04 53  &   0.239 & 190.1 &  1  & .03659 &.00218 & 2 & 63,64          & 10.68   &  8.73   &  7.59    & ...     & ...     & ...     & ...    &   7.30   &   6.66   &   6.45    \\ 
\object{LHS3480      }                            &1   &19 44 22.0  &$-$22 30 54  &   0.547 & 139.5 &  1  & .01770 &.00080 & 1 & 63             & 18.50   & 16.41   & 14.60    & 17.27   & 16.00   & 14.46   &   1/   &  13.05   &  12.53   &  12.25    \\ 
\object{LHS3492      }                            &1   &19 51 31.3  &$-$50 55 38  &   0.827 & 191.8 &  1  & ...    & ...   &...&  ...           & 16.52   & 14.58   & 12.29    & 15.27   & 14.05   & 12.45   &   3/   &  10.97   &  10.49   &  10.19    \\ 
\object{GJ0769       }                            &1   &19 54 00.1  &$-$47 48 37  &   1.041 & 185.6 &  1  & .03960 &.00850 & 1 & 63             & 13.72   & 11.43   & 10.59    & 12.53   & 11.52   & 10.28   & /5     &   9.08   &   8.54   &   8.29    \\ 
\object[SCR J1954-7356]{SCR1954-7356 }            &1   &19 54 06.4  &$-$73 56 51  &   0.581 & 147.3 &  1  & ...    & ...   &...&  ...           & 16.85   & 14.89   & 12.96    & 15.78   & 14.64   & 13.17   &   1/   &  11.81   &  11.31   &  11.08    \\ 
\object[SCR J1955-2856]{SCR1955-2856 }            &1   &19 55 16.8  &$-$28 56 43  &   0.253 & 150.4 &  1  & ...    & ...   &...&  ...           & 15.10   & 13.12   & 11.35    & 14.14   & 12.92   & 11.46   &   1/   &  10.04   &   9.48   &   9.22    \\ 
\object[SCR J1959-5549]{SCR1959-5549 }            &1   &19 59 58.8  &$-$55 49 30  &   0.438 & 168.0 &  1  & ...    & ...   &...&  ...           & 16.19   & 13.95   & 11.82    & 14.85   & 13.59   & 11.98   &   1/   &  10.47   &   9.88   &   9.63    \\ 
L277-205                                          &1   &20 03 52.4  &$-$53 57 28  &   0.228 & 319.3 &  1  & ...    & ...   &...&  ...           & 14.22   & 12.21   & 10.32    & 13.03   & 11.99   & 10.68   &   2/   &   9.42   &   8.77   &   8.59    \\ 
L277-082                                          &1   &20 10 45.4  &$-$51 19 39  &   0.226 & 163.6 &  1  & ...    & ...   &...&  ...           & 13.43   & 11.35   & 10.34    & 12.56   & 11.65   & 10.73   &   2/   &   9.71   &   9.07   &   8.87    \\ 
\object{LHS3528      }                            &1   &20 10 55.5  &$-$25 35 09  &   0.848 & 166.6 & 36  & ...    & ...   &...&  ...           & 15.97   & 13.99   & 11.20    & 13.11   & 12.06   & 10.76   & /45    &  10.22   &   9.61   &   9.35    \\ 
\object{LP814-044    }                            &1   &20 17 52.4  &$-$17 17 09  &   0.328 & 183.3 &  1  & .02851 &.00228 & 1 & 64             & 11.84   & 10.15   &  7.99    & ...     & ...     & ...     & ...    &   8.37   &   7.69   &   7.55    \\ 
\object{LP815-001    }                            &1   &20 20 07.1  &$-$19 39 03  &   0.193 & 131.1 &  1  & ...    & ...   &...&  ...           & 13.42   & 11.35   &  8.74    & 12.33   & 11.34   & 10.20   & /45    &   9.01   &   8.44   &   8.21    \\ 
\object{WT0708       }                            &1   &20 27 04.4  &$-$68 41 07  &   0.501 & 114.6 & 73  & ...    & ...   &...&  ...           & 18.66   & 16.34   & 13.74    & 17.26   & 15.75   & 13.86   &   1/   &  11.99   &  11.38   &  11.13    \\ 
\object{LTT08147     }                            &1   &20 36 43.6  &$-$02 41 20  &   0.395 & 087.0 & 37  & ...    & ...   &...&  ...           & 12.77   & 10.48   &  9.98    & 12.13   & 11.18   & 10.10   & /70    &   8.93   &   8.28   &   8.10    \\ 
\object[SCR J2042-5737]{SCR2042-5737 }            &2   &20 42 46.4  &$-$57 37 15  &   0.264 & 142.6 &  1  & ...    & ...   &...&  ...           & 15.07J  & 13.22J  & 11.56J   & 14.12J  & 12.89J  & 11.33J  & /71    &   9.97J  &   9.53J  &   9.03J   \\ 
\object[SCR J2043-6501]{SCR2043-6501 }            &1   &20 43 10.4  &$-$65 01 17  &   0.573 & 169.7 &  1  & ...    & ...   &...&  ...           & 16.18   & 14.04   & 12.04    & 14.97   & 13.88   & 12.52   &   1/   &  11.25   &  10.76   &  10.52    \\ 
\object{LHS3582      }                            &1   &20 46 18.0  &$-$47 09 28  &   0.499 & 174.6 &  1  & .03080 &.00970 & 1 & 63             & 12.23   & 10.17   &  8.89    & ...     & ...     & ...     & ...    &   8.72   &   8.14   &   7.90    \\ 
\object[2MASS J20510974-2458174]{2MA2051-2458 }   &1   &20 51 09.8  &$-$24 58 18  &   0.234 & 115.1 &  1  & ...    & ...   &...&  ...           & 15.71   & 13.47   & 11.62    & 14.51   & 13.26   & 11.70   &   1/   &  10.20   &   9.64   &   9.37    \\ 
\object{LHS3600      }                            &1   &20 55 59.9  &$-$59 56 44  &   0.619 & 125.3 &  1  & .03604 &.00247 & 1 & 64             & 13.17   & 11.55   &  9.99    & ...     & ...     & ...     & ...    &   8.44   &   7.78   &   7.60    \\ 
\object[LEHPM4008]{LEHPM1-4008  }                 &1   &20 58 30.4  &$-$65 01 11  &   0.514 & 149.9 &  1  & ...    & ...   &...&  ...           & 18.14   & 15.90   & 13.78    & 16.61   & 15.22   & 13.48   &   1/   &  11.80   &  11.21   &  10.89    \\ 
\object{LP816-061    }                            &1   &20 59 06.6  &$-$16 05 37  &   0.279 & 202.9 &  1  & .02962 &.00255 & 1 & 64             & 12.28   & 10.26   &  9.16    & ...     & ...     & ...     & ...    &   8.60   &   8.03   &   7.80    \\ 
\object{L211-096     }                            &1   &20 59 51.3  &$-$58 45 31  &   0.363 & 158.0 &  1  & .03314 &.00320 & 1 & 64             & 13.31   & 11.69   & 10.25    & ...     & ...     & ...     & ...    &   8.66   &   8.06   &   7.82    \\ 
SCR2102-3128                                      &2(1)&21 02 15.6  &$-$31 28 13  &   0.184 & 192.6 &  1  & ...    & ...   &...&  ...           & 14.17   & 12.17   & 10.27    & 13.26   & 12.19   & 10.86   &   1/   &   9.57   &   8.97   &   8.73    \\ 
\object{LHS3620      }                            &1   &21 04 25.4  &$-$27 52 47  &   0.985 & 184.4 &  1  & .01288 &.00140 & 1 & 30             & 17.69   & 15.60   & 14.36    & 16.61   & 15.59   & 14.53   & /30    &  13.41   &  12.89   &  12.70    \\ 
\object[LEHPM4021]{LEHPM1-4021  }                 &1   &21 05 11.4  &$-$62 47 02  &   0.535 & 131.3 &  1  & ...    & ...   &...&  ...           & 18.32   & 16.31   & 14.10    & 17.01   & 15.55   & 13.80   &   1/   &  12.17   &  11.64   &  11.36    \\ 
\object[SCR J2105-3515]{SCR2105-3515 }            &1   &21 05 41.8  &$-$35 15 00  &   0.237 & 098.8 &  1  & ...    & ...   &...&  ...           & 15.06   & 12.93   & 10.88    & 14.03   & 12.87   & 11.41   &   1/   &  10.02   &   9.46   &   9.18    \\ 
\object{LHS0505      }                            &1   &21 11 57.9  &$-$31 03 16  &   1.060 & 125.0 & 36  & ...    & ...   &...&  ...           & 22.25   & 15.33   &  ...     & 16.25   & 14.93   & 13.20   &   1/   &  11.62   &  11.10   &  10.84    \\ 
\object[LEHPM4051]{LEHPM1-4051  }                 &1   &21 15 15.1  &$-$75 41 52  &   1.053 & 144.6 & 30  & .03296 &.00128 & 1 & 30             & 15.47   & 13.37   & 11.13    & 14.48   & 13.25   & 11.66   & /30    &  10.14   &   9.60   &   9.33    \\ 
\object{LP637-024    }                            &1   &21 19 18.3  &$-$00 33 19  &   0.379 & 220.8 & 28  & .02473 &.00366 & 1 & 64             & 12.22   & 10.18   &  9.03    & ...     & ...     & ...     & ...    &   8.72   &   8.06   &   7.87    \\ 
\object{GJ0836.4     }                            &1   &21 42 07.5  &$-$12 09 48  &   0.719 & 170.4 &  1  & .02860 &.00260 & 1 & 63             & 13.32   & 11.32   &  9.48    & 12.83   & 11.74   & 10.35   & /5     &   8.92   &   8.30   &   8.02    \\ 
\object[SCR J2142-7405 ]{L048-001    }            &1   &21 42 58.5  &$-$74 05 56  &   0.210 & 162.1 &  1  & ...    & ...   &...&  ...           & 14.24   & 12.20   & 10.59    & 13.06   & 12.02   & 10.74   & /71    &   9.46   &   8.78   &   8.58    \\ 
\object{CD-32 16735  }                            &1   &21 47 02.7  &$-$32 24 40  &   0.206 & 071.2 &  1  &-.00469 &.00388 & 0 &                & 10.27   &  7.74   &  6.46    &  9.22   &  8.11   &  6.70   &   3/   &   5.24   &   4.41\tablenotemark{c}   &   4.06    \\ 
\object{L282-061     }                            &1   &21 51 12.3  &$-$52 15 40  &   0.353 & 126.8 &  1  & .03155 &.00251 & 1 & 64             & 12.14   & 10.23   &  8.94    & 11.36   & 10.47   &  9.62   & /33    &   8.61   &   8.00   &   7.82    \\ 
\object{LHS0515      }                            &1   &21 55 48.0  &$-$11 21 43  &   1.088 & 120.0 & 63  & .01950 &.00400 & 1 & 63             & 18.89   & 16.39   & 15.10    & 17.39   & 16.20   & 14.87   &   2/   &  13.64   &  13.19   &  12.91    \\ 
\object{LHS3740      }                            &1   &21 58 53.2  &$-$57 56 04  &   0.923 & 096.9 &  1  & .03594 &.00145 & 1 & 30             & 15.13   & 13.09   & 10.90    & 14.06   & 12.88   & 11.33   & /30    &   9.85   &   9.27   &   9.00    \\ 
\object{LHS3754      }                            &1   &22 04 40.9  &$-$19 46 42  &   0.895 & 110.0 & 36  & ...    & ...   &...&  ...           & 15.15   & 10.77   & 10.32    & 14.28   & 13.21   & 11.93   &   1/   &  10.54   &  10.15   &   9.85    \\ 
\object{LHS3775      }                            &1   &22 12 56.0  &$-$18 15 21  &   0.646 & 194.1 &  1  & ...    & ...   &...&  ...           & 15.69   & 13.53   & 11.90    & 14.55   & 13.59   & 12.45   &   1/   &  11.29   &  10.77   &  10.52    \\ 
\object{LP699-075    }                            &1   &22 18 13.2  &$-$03 10 20  &   0.253 & 096.6 &  1  & .02458 &.00197 & 1 & 64             & 11.86   & 10.08   &  8.95    & ...     & ...     & ...     & ...    &   8.34   &   7.73   &   7.52    \\ 
\object[LEHPM4592]{LEHPM1-4592  }                 &1   &22 21 11.4  &$-$19 58 15  &   1.066 & 125.1 &  1  & ...    & ...   &...&  ...           & 21.09   & 18.84   & 16.07    & 19.96   & 18.16   & 15.98   &   3/   &  14.19   &  13.74   &  13.48    \\ 
\object{WT0918       }                            &1   &22 21 37.0  &$-$65 47 30  &   0.697 & 092.2 &  1  & ...    & ...   &...&  ...           & 17.54   & 15.19   & 12.82    & 16.27   & 15.02   & 13.32   &   1/   &  11.66   &  11.07   &  10.75    \\ 
\object{LP931-054    }                            &1   &22 23 18.0  &$-$27 09 15  &   0.450 & 196.0 &  1  & ...    & ...   &...&  ...           & 16.26   & 14.17   & 11.78    & 14.65   & 13.44   & 11.86   & /45    &  10.36   &   9.79   &   9.51    \\ 
\object[SCR J2224-7242]{SCR2224-7242 }            &1   &22 24 51.6  &$-$72 42 00  &   0.190 & 250.2 &  1  & ...    & ...   &...&  ...           & 15.80   & 13.80   & 11.79    & 14.80   & 13.56   & 11.99   &   1/   &  10.46   &   9.87   &   9.57    \\ 
\object[LEHPM4828]{LEHPM1-4828  }                 &1   &22 32 42.7  &$-$60 16 34  &   0.513 & 182.4 &  1  & ...    & ...   &...&  ...           & 16.92   & 14.86   & 12.95    & 15.55   & 14.31   & 12.74   &   1/   &  11.25   &  10.70   &  10.45    \\ 
\object{LHS3836      }                            &1   &22 38 02.9  &$-$65 50 09  &   0.694 & 118.9 & 47  & .03642 &.00132 & 1 & 47             & 15.13   & 13.09   & 11.07    & 14.34   & 13.14   & 11.61   & /47    &  10.18   &   9.67   &   9.41    \\ 
\object{LP932-053    }                            &1   &22 39 44.0  &$-$32 04 18  &   0.244 & 223.1 &  1  & .02519 &.00215 & 1 & 64             & 11.84   &  9.73   &  9.01    & ...     & ...     & ...     & ...    &   8.34   &   7.68   &   7.52    \\ 
\object[SCR J2241-6119]{SCR2241-6119 }            &2(1)&22 41 44.4  &$-$61 19 31  &   0.184 & 124.1 &  1  & ...    & ...   &...&  ...           & 15.64   & 13.65   & 11.70    & 14.41   & 13.21   & 11.66   & /71    &  10.21   &   9.61   &   9.35    \\ 
\object[SCR J2242-5103]{SCR2242-5103 }            &2   &22 42 10.9  &$-$51 03 28  &   0.182 & 225.9 &  1  & ...    & ...   &...&  ...           & 12.78J  & 10.98J  &  9.44J   & 12.27J  & 11.33J  & 10.20J  &   1/   &   9.20J  &   8.66J  &   8.36J   \\ 
\object{LHS3846      }                            &1   &22 44 00.2  &$-$04 57 57  &   0.670 & 051.4 &  1  & ...    & ...   &...&  ...           & 16.00   & 13.61   & 11.45    & 15.19   & 14.08   & 12.70   &   1/   &  11.40   &  10.89   &  10.63    \\ 
\object{L106-104     }                            &1   &22 46 45.2  &$-$63 18 05  &   0.238 & 122.5 &  1  & .03990 &.00304 & 1 & 64             & 12.14   & 10.33   &  8.84    & 11.41   & 10.46   &  9.41   & /33    &   8.29   &   7.71   &   7.45    \\ 
\object{LTT09210     }                            &1   &22 48 53.0  &$-$28 50 03  &   0.284 & 215.6 &  1  & .02491 &.00219 & 1 & 64             & 11.44   &  9.35   &  8.47    & 10.67   &  9.81   &  8.96   &   2/   &   7.90   &   7.28   &   7.08    \\ 
\object{LTT09203     }                            &1   &22 48 54.5  &$-$54 18 52  &   0.434 & 143.3 &  1  & .02981 &.00265 & 1 & 64             & 12.67   & 10.36   &  9.52    & 11.24   & 10.33   &  9.43   & /33    &   8.36   &   7.70   &   7.55    \\ 
\object{L214-072     }                            &1   &22 49 26.0  &$-$58 15 12  &   0.321 & 123.6 &  1  & .02730 &.00232 & 1 & 64             & 11.98   &  9.96   &  8.91    & ...     & ...     & ...     & ...    &   8.28   &   7.63\tablenotemark{c}   &   7.46    \\ 
\object[SCR J2250-5726]{SCR2250-5726 }            &2(1)&22 50 45.0  &$-$57 26 02  &   0.712 & 117.9 &  1  & ...    & ...   &...&  ...           & 18.07J  & 16.10J  & 13.80J   & 17.76   & 16.34   & 14.54   &   1/   &  12.63J  &  12.00J  &  11.81J   \\ 
\object{LP933-024    }                            &2   &22 55 43.9  &$-$30 22 39  &   0.384 & 062.4 & 28  & .03095 &.00275 & 1 & 64             & 12.66J  & 10.16J  &  9.24J   & ...     & ...     & ...     & ...    &   8.56   &   7.90   &   7.71    \\ 
\object{LHS5396      }                            &1   &23 00 23.6  &$-$31 07 12  &   0.464 & 201.4 &  1  & .03248 &.00247 & 1 & 64             & 12.27   &  9.51   &  8.72    & 11.07   & 10.15   &  9.20   & /33    &   8.13   &   7.48   &   7.25    \\ 
\object{L286-071     }                            &1   &23 00 26.1  &$-$53 13 40  &   0.255 & 211.2 &  1  & .02418 &.00186 & 1 & 64             & 11.93   & 10.08   &  9.19    & ...     & ...     & ...     & ...    &   8.35   &   7.78   &   7.61    \\ 
\object[SCR J2312-3124]{SCR2312-3124 }            &1   &23 12 08.7  &$-$31 24 04  &   0.200 & 102.3 &  1  & ...    & ...   &...&  ...           & 17.18   & 14.88   & 12.56    & 15.69   & 14.43   & 12.74   &   1/   &  11.13   &  10.53   &  10.26    \\ 
\object{LHS5397      }                            &1   &23 14 15.4  &$-$56 50 52  &   0.440 & 239.8 &  1  & .03575 &.00302 & 1 & 64             & 13.29   & 11.29   &  9.81    & ...     & ...     & ...     & ...    &   8.87   &   8.22   &   8.01    \\ 
\object{L168-009     }                            &1   &23 20 07.5  &$-$60 03 55  &   0.332 & 246.3 &  1  & .03792 &.00223 & 1 & 64             & 11.61   &  9.63   &  8.06    & 11.01   & 10.07   &  9.06   & /33    &   7.94   &   7.32\tablenotemark{c}   &   7.08    \\ 
\object{LTT09507     }                            &1   &23 21 11.3  &$-$01 35 45  &   0.367 & 198.8 &  1  & .03585 &.00404 & 2 & 63,64          & 12.76   & 10.77   &  9.33    & ...     & ...     & ...     & ...    &   8.70   &   8.13   &   7.82    \\ 
\object{GJ0895.1     }                            &1   &23 25 42.0  &$-$45 36 35  &   0.490 & 093.6 &  1  & .02786 &.00280 & 2 & 63,64          & 12.02   &  9.63   &  8.82    & 11.26   & 10.32   &  9.34   & /33    &   8.23   &   7.59   &   7.37    \\ 
\object[SCR J2325-8057]{SCR2325-8057 }            &1   &23 25 52.9  &$-$80 57 41  &   0.233 & 106.3 &  1  & ...    & ...   &...&  ...           & 16.22   & 13.03   & 11.84    & 15.28   & 14.05   & 12.42   &   1/   &  10.85   &  10.26   &   9.98    \\ 
\object{L288-049     }                            &1   &23 41 43.6  &$-$51 56 37  &   0.257 & 184.5 &  1  & .03629 &.00403 & 1 & 64             & 12.79   & 10.30   &  9.20    & ...     & ...     & ...     & ...    &   8.63   &   8.00   &   7.79    \\ 
\object[LEHPM6094]{LEHPM1-6094  }                 &1   &23 42 02.3  &$-$78 41 23  &   0.567 & 087.8 &  1  & ...    & ...   &...&  ...           & 16.09   & 13.81   & 11.67    & 15.02   & 13.79   & 12.29   &   1/   &  10.89   &  10.36   &  10.06    \\ 
\object{WT1026       }                            &1   &23 46 35.2  &$-$52 47 02  &   0.716 & 188.2 &  1  & ...    & ...   &...&  ...           & 15.82   & 13.64   & 12.18    & 14.78   & 13.76   & 12.59   &   1/   &  11.42   &  10.89   &  10.68    \\ 
\object{LP1035-064   }                            &1   &23 47 56.5  &$-$39 11 13  &   0.284 & 138.0 & 38  & ...    & ...   &...&  ...           & 15.73   & 13.61   & 11.54    & 14.42   & 13.24   & 11.70   &   1/   &  10.19   &   9.58   &   9.32    \\ 
\object{LHS4025      }                            &1   &23 50 52.6  &$-$39 05 17  &   0.782 & 105.2 & 36  & ...    & ...   &...&  ...           & 15.93   & 13.47   & 11.43    & 14.44   & 13.19   & 11.64   &   1/   &  10.16   &   9.59   &   9.31    \\ 
\object[SCR J2352-6124]{SCR2352-6124 }            &1   &23 52 29.5  &$-$61 24 23  &   0.869 & 166.6 &  1  & ...    & ...   &...&  ...           & 17.10   & 14.73   & 12.63    & 15.65   & 14.45   & 12.93   &   1/   &  11.52   &  11.02   &  10.82    \\ 
\object{L361-021     }                            &1   &23 57 45.6  &$-$45 48 55  &   0.389 & 113.2 &  1  & .02439 &.00291 & 2 & 63,64          & 12.11   & 10.00   &  8.81    & 11.13   & 10.25   &  9.38   & /33    &   8.36   &   7.71   &   7.52    \\ 
\enddata

%\hspace*{\fill} \\ 

\tablecomments{A 'J' next to a photometry value indicates that the
  magnitude is blended due to a close companion.}  

\tablecomments{A 'u' next to the photometry reference code indicates
  an updated value since the last publication from the RECONS group
  due to aquisition of more data.}

\tablecomments{References: (1) this paper; (2) \citet{Andrei(2011)};
  (3) \citet{Anglada-Escude(2012)}; (3) \citet{Benedict(2002)}; (5)
  \citet{Bessel(1990)}; (6) \citet{Bessell(1991)}; (7)
  \citet{Biller(2007)}; (8) \citet{Boyd(2011b)}; (9)
  \citet{Costa(2003)}; (10) \citet{Costa(2005)}; (11)
  \citet{Costa(2006)}; (12) \citet{Deacon(2001)}; (13)
  \citet{Deacon(2005b)}; (14) \citet{Deacon(2005a)}; (15)
  \citet{Deacon(2007)}; (16) \citet{Dieterich(2014)}; (17)
  \citet{Dupuy(2012)}; (18) \citet{Fabricius(2000)}; (19)
  \citet{Faherty(2012)}; (20) \citet{Finch(2010)}; (21)
  \citet{Finch(2012)}; (22) \citet{Gatewood(2003)}; (23)
  \citet{Gizis(2011)}; (24) \citet{Henry(2004)}; (25)
  \citet{Henry(2006)}; (26) \citet{Henry(1997)}; (27)
  \citet{Hershey(1998)}; (28) \citet{Hog(2000)}; (29)
  \citet{Jao(2005)}; (30) \citet{Jao(2011)}; (31) \citet{Jao(2014)};
  (32) \citet{Kilkenny(2007)}; (33) \citet{Koen(2002)}; (34)
  \citet{Koen(2010)}; (35) \citet{Lepine(2008)}; (36)
  \citet{Luyten(1979a)}; (37) \citet{Luyten(1980a)}; (38)
  \citet{Luyten(1980b)}; (39) \citet{Monet(2003)}; (40)
  \citet{Patterson(1998)}; (41) \citet{Phan-Bao(2011)}; (42)
  \citet{Pokorny(2003)}; (43) \citet{Pokorny(2004)}; (44)
  \citet{Reid(2002)}; (45) \citet{Reid(2003)}; (46)
  \citet{Reid(2004)}; (47) \citet{Riedel(2010)}; (48)
  \citet{Riedel(2011)}; (49) \citet{Riedel(2014)}; (50)
  \citet{Ruiz(2001)}; (51) \citet{Ruiz(1993)}; (52)
  \citet{Schilbach(2009)}; (53) \citet{Schmidt(2007)}; (54)
  \citet{Scholz(2004)}; (55) \citet{Shkolnik(2012)}; (56)
  \citet{Smart(2007)}; (57) \citet{Smart(2010)}; (58)
  \citet{Soderhjelm(1999)}; (59) \citet{Subasavage(2005a)}; (60)
  \citet{Subasavage(2005b)}; (61) \citet{Tinney(1995)}; (62)
  \citet{Tinney(1996)}; (63) \citet{vanAltena(1995)}; (64)
  \citet{vanLeeuwen(2007)}; (65) \citet{vonBraun(2011)}; (66)
  \citet{Weis(1991b)}; (67) \citet{Weis(1991a)}; (68)
  \citet{Weis(1993)}; (69) \citet{Weis(1996)}; (70)
  \citet{Weis(1999)}; (71) \citet{Winters(2011)}; (72)
  \citet{Wolf(1925)}; (73) \citet{Wroblewski(1994)}; (74)
  \citet{Wroblewski(1997)}.}

%%(13)Deacon(2005b); (14) Deacon(2005a) really are for (13)Deacon(2005a) and (14)Deacon(2005b) because of stupid latex. 
%%(66)Weis(1991b); (67) Weis(1991a) really are for (66)Weis(1991a) and (67)Weis(1991b) because of stupid latex. 

\tablenotetext{a} {The weighted mean parallax includes the parallax of
  both the primary and the secondary components.}

\tablenotetext{b} {The HIP parallax is markedly different from that
  published in YPC and has an error of $\sim$45 mas.}

\tablenotetext{c} {2MASS magnitude error greater than 0.05 mags.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                             TABLE 2                                %
%                      Derived Data                                  %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\centering
\begin{deluxetable}{lccccccccccccc}
\setlength{\tabcolsep}{0.03in}
\label{tab:derived}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Derived Data for Southern Red Dwarf Systems}
\tablehead{\colhead{Name}                &
	   \colhead{RA}                  &
 	   \colhead{DEC}                 &
	   \colhead{d$_{plt}$}            &
           \colhead{$\sigma$$_{tot}$}     &
	   \colhead{\# rel}              &
	   \colhead{d$_{ccd}$}            &
           \colhead{$\sigma$$_{tot}$}     &
	   \colhead{\# rel}              &
           \colhead{d$_{trig}$}           &
           \colhead{$\sigma$$_{trig}$}    &
	   \colhead{\# $\pi$}            &
           \colhead{d$_{best}$}           &
           \colhead{d type}              \\

	   \colhead{   }                 &
	   \colhead{   }                 &
	   \colhead{   }                 &
	   \colhead{(pc)}                &
           \colhead{(pc)}                &
           \colhead{   }                 &
	   \colhead{(pc)}                &
           \colhead{(pc)}                &
           \colhead{    }                &
           \colhead{(pc)}                &
           \colhead{(pc)}                &
           \colhead{    }                &
           \colhead{(pc)}                &
           \colhead{    }                \\

	   \colhead{(1)}                 &
	   \colhead{(2)}                 &
           \colhead{(3)}                 &
           \colhead{(4)}                 &
           \colhead{(5)}                 &
	   \colhead{(6)}                 &
           \colhead{(7)}                 &
           \colhead{(8)}                 &
           \colhead{(9)}                 &
           \colhead{(10)}                &
           \colhead{(11)}                &
           \colhead{(12)}                &
           \colhead{(13)}                &
           \colhead{(14)}                }

\startdata

2MA0000-1245  &00 00 28.7  &$-$12 45 16  &    22.2  &  7.6  &  7 &    23.1  &    4.0   & 11 &     ...  &    ...  &... &  23.1    & ccd \\
LTT09844      &00 00 46.9  &$-$35 10 06  &    23.5  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
GJ1001        &00 04 36.5  &$-$40 44 03  &    11.2  &  3.4  & 11 &    12.5  &    1.9   & 12 &    12.5  &    0.6  & 2  &  12.5    & trg \\
G158-025      &00 04 40.3  &$-$09 52 42  &    24.5  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
SIP0004-2058  &00 04 41.5  &$-$20 58 30  &    14.9  &  6.8  & 10 &    18.6  &    3.0   & 11 &     ...  &    ...  &... &  18.6    & ccd \\
GJ0001        &00 05 24.4  &$-$37 21 27  &     3.7  &  1.0  & 11 &     5.6  &    0.9   & 11 &     4.3  &    0.0  & 2  &   4.3    & trg \\
LP644-034     &00 05 34.9  &$-$06 07 07  &    23.0  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.0    & plt \\
LP644-039     &00 06 13.1  &$-$02 32 11  &    27.3  &  9.2  & 11 &    21.9  &    3.9   & 12 &     ...  &    ...  &... &  21.9    & ccd \\
LHS1019       &00 06 19.2  &$-$65 50 26  &    16.1  &  4.6  & 11 &    16.6  &    2.6   & 12 &    16.7  &    0.7  & 1  &  16.7    & trg \\
GJ1002        &00 06 43.2  &$-$07 32 17  &     6.8  &  2.1  & 11 &     5.4  &    1.0   & 12 &     4.7  &    0.1  & 1  &   4.7    & trg \\
L217-028      &00 08 17.4  &$-$57 05 53  &    17.3  &  5.9  & 11 &    13.2  &    2.0   & 12 &     ...  &    ...  &... &  13.2    & ccd \\
GJ0007        &00 09 04.3  &$-$27 07 20  &    24.1  &  6.6  & 11 &    28.1  &    4.7   &  9 &    22.9  &    1.4  & 2  &  22.9    & trg \\
LP644-094     &00 09 13.5  &$-$04 08 02  &    19.8  &  5.6  & 11 &    20.4  &    3.2   & 12 &     ...  &    ...  &... &  20.4    & ccd \\
BPM46052      &00 09 20.0  &$-$21 14 41  &    16.0  &  4.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.0    & plt \\
LEHPM1-0254   &00 09 43.3  &$-$41 17 36  &    23.4  &  8.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
LEHPM1-0255   &00 09 45.1  &$-$42 01 40  &    10.8  &  3.2  & 11 &    12.5  &    2.0   & 12 &     ...  &    ...  &... &  12.5    & ccd \\
L217-009      &00 11 49.1  &$-$55 21 52  &    22.2  & 10.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
GJ1005        &00 15 28.1  &$-$16 08 02  &    [8.0] &  2.2  & 11 &    [6.7] &    1.1   & 12 &     5.9  &    0.0  & 4  &   5.9    & trg \\
LHS1051       &00 15 51.5  &$-$67 59 52  &    14.0  &  3.9  & 11 &    17.5  &    2.8   & 12 &     ...  &    ...  &... &  17.5    & ccd \\
L290-072      &00 16 02.0  &$-$48 15 39  &   [15.4] &  4.2  & 11 &   [14.1] &    2.2   & 12 &    22.8  &    2.3  & 1  &  22.8    & trg \\
L218-009      &00 16 36.6  &$-$50 16 09  &    26.5  &  7.3  & 11 &    26.3  &    4.1   & 12 &    22.2  &    1.7  & 1  &  22.2    & trg \\
SCR0017-3219  &00 17 15.7  &$-$32 19 54  &    21.0  &  7.4  & 11 &    21.3  &    3.4   & 12 &     ...  &    ...  &... &  21.3    & ccd \\
LP704-074     &00 17 28.2  &$-$08 44 23  &    23.2  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.2    & plt \\
LTT00139      &00 17 40.7  &$-$01 22 41  &    20.3  &  5.6  & 11 &    23.5  &    3.8   & 12 &     ...  &    ...  &... &  23.5    & ccd \\
LTT00151      &00 18 44.8  &$-$34 50 15  &    16.0  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.0    & plt \\
LP825-035     &00 20 23.2  &$-$23 46 05  &    23.4  &  7.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
L170-007      &00 20 41.5  &$-$53 40 54  &    24.6  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.6    & plt \\
GJ0017.1      &00 21 19.6  &$-$45 44 47  &    12.9  &  3.6  & 11 &    15.4  &    2.5   & 11 &    17.3  &    0.6  & 2  &  17.3    & trg \\
LHS5004a      &00 21 37.3  &$-$46 05 33  &    14.5  &  3.9  & 11 &    13.1  &    2.1   & 12 &    19.3  &    1.7  & 1  &  19.3    & trg \\
LTT00180      &00 21 39.4  &$-$09 00 25  &    19.8  &  6.6  & 11 &    20.9  &    3.3   & 12 &     ...  &    ...  &... &  20.9    & ccd \\
G158-066      &00 21 53.4  &$-$09 38 03  &    23.4  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
L086-082      &00 21 54.9  &$-$68 31 26  &    17.8  &  5.1  & 11 &    23.3  &    3.8   & 10 &     ...  &    ...  &... &  23.3    & ccd \\
GJ1009        &00 21 56.1  &$-$31 24 22  &    11.2  &  3.7  & 11 &    12.9  &    2.2   & 12 &    18.0  &    0.8  & 1  &  18.0    & trg \\
L026-099      &00 22 27.1  &$-$79 09 59  &    20.8  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.8    & plt \\
LHS1064       &00 23 18.5  &$-$50 53 38  &    12.7  &  3.4  & 11 &    15.2  &    2.5   & 12 &    20.0  &    1.1  & 2  &  20.0    & trg \\
LTT00214      &00 24 25.2  &$-$12 17 25  &    23.6  &  6.4  & 11 &    23.4  &    3.6   & 12 &     ...  &    ...  &... &  23.4    & ccd \\
GJ2005        &00 24 44.2  &$-$27 08 24  &    [6.1] &  1.8  & 11 &    [6.0] &    1.0   & 12 &     7.7  &    0.1  & 2  &   7.7    & trg \\
LTT00220      &00 25 04.3  &$-$36 46 18  &    13.8  &  4.8  & 11 &    16.8  &    2.6   & 12 &     ...  &    ...  &... &  16.8    & ccd \\
SCR0027-0806  &00 27 45.4  &$-$08 06 05  &    22.9  &  6.6  & 11 &    18.6  &    2.9   & 12 &     ...  &    ...  &... &  18.6    & ccd \\
LTT00250      &00 28 05.0  &$-$23 00 37  &    22.7  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
GJ1012        &00 28 39.5  &$-$06 39 49  &    10.6  &  4.2  & 11 &    10.4  &    1.6   & 12 &    13.3  &    0.9  & 1  &  13.3    & trg \\
LEHPM1-0640   &00 28 54.8  &$-$27 33 34  &    24.8  &  8.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
LTT17138      &00 28 57.7  &$-$02 26 59  &    24.4  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.4    & plt \\
LTT00266      &00 29 58.7  &$-$24 38 27  &    21.0  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.0    & plt \\
L050-078      &00 31 04.3  &$-$72 01 06  &    12.4  &  5.9  & 11 &    15.7  &    2.5   & 12 &     ...  &    ...  &... &  15.7    & ccd \\
GJ1013        &00 31 35.4  &$-$05 52 13  &    16.1  &  4.5  & 11 &    16.6  &    2.6   & 12 &    16.1  &    1.1  & 1  &  16.1    & trg \\
GR*0050       &00 32 53.2  &$-$04 34 07  &    11.5  &  3.4  & 11 &    11.7  &    2.0   & 12 &     ...  &    ...  &... &  11.7    & ccd \\
L291-115      &00 33 13.5  &$-$47 33 17  &    17.7  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.7    & plt \\
LHS1099       &00 34 07.5  &$-$23 03 19  &    25.0  &  7.9  & 11 &     ...  &    ...   &... &     ...  &    ...  &... &  25.0    & plt \\
LTT00307      &00 34 39.0  &$-$02 25 00  &    16.2  &  5.1  & 11 &    20.7  &    3.4   & 12 &     ...  &    ...  &... &  20.7    & ccd \\
LTT00313      &00 35 38.1  &$-$10 04 19  &    13.9  &  3.8  & 11 &    17.5  &    2.7   & 12 &     ...  &    ...  &... &  17.5    & ccd \\
LP645-053     &00 35 44.1  &$-$05 41 11  &    16.8  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.8    & plt \\
LP881-239     &00 37 35.8  &$-$27 08 31  &    22.0  &  6.6  & 11 &    23.0  &    3.6   & 12 &     ...  &    ...  &... &  23.0    & ccd \\
LTT00338      &00 38 33.4  &$-$11 16 03  &    25.0  &  7.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
GJ0027.1      &00 39 58.8  &$-$44 15 12  &    18.3  &  5.3  & 11 &    20.7  &    3.3   & 12 &    24.4  &    1.6  & 2  &  24.4    & trg \\
LTT00349      &00 39 59.4  &$-$12 11 43  &    22.0  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
GJ1016        &00 41 30.5  &$-$33 37 32  &    15.9  &  4.7  &  8 &    20.0  &    3.2   &  9 &    19.5  &    0.9  & 1  &  19.5    & trg \\
LHS1134       &00 43 26.0  &$-$41 17 34  &    10.5  &  3.0  & 11 &    10.9  &    1.7   & 12 &     ...  &    ...  &... &  10.9    & ccd \\
LEHPM1-0927   &00 44 38.0  &$-$78 45 09  &    18.2  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.2    & plt \\
LHS1140       &00 44 59.3  &$-$15 16 18  &    23.2  &  9.4  & 11 &    17.2  &    2.9   & 12 &     ...  &    ...  &... &  17.2    & ccd \\
LP989-200     &00 46 16.3  &$-$40 17 54  &    22.8  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.8    & plt \\
LP646-016     &00 47 18.0  &$-$06 28 38  &    23.6  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
LTT00453      &00 48 13.4  &$-$05 08 08  &    19.8  &  6.4  & 11 &     ...  &   ...    &... &    23.8  &    2.1  & 1  &  23.8    & trg \\
LTT00464      &00 49 01.7  &$-$50 08 42  &    15.3  &  4.6  &  9 &    19.2  &    3.1   & 10 &    21.6  &    1.0  & 1  &  21.6    & trg \\
GJ1022        &00 49 29.1  &$-$61 02 33  &    19.6  &  5.3  & 11 &    21.1  &    3.3   & 12 &    20.6  &    2.7  & 1  &  20.6    & trg \\
LTT00534      &00 56 50.4  &$-$11 35 20  &    19.4  &  5.5  &  5 &    23.8  &    3.9   &  9 &    24.8  &    1.7  & 1  &  24.8    & trg \\
L087-002      &00 57 12.5  &$-$64 15 24  &    12.7  &  3.5  & 11 &    13.6  &    2.1   & 12 &     ...  &    ...  &... &  13.6    & ccd \\
GJ0046        &00 58 27.9  &$-$27 51 25  &     6.6  &  2.1  & 11 &     9.7  &    1.5   & 12 &    12.4  &    0.5  & 2  &  12.4    & trg \\
LTT00556      &00 58 52.8  &$-$28 13 52  &    19.3  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.3    & plt \\
GJ1025        &01 00 56.1  &$-$04 26 57  &    15.9  &  4.3  & 11 &    15.2  &    2.5   & 12 &    11.4  &    0.2  & 1  &  11.4    & trg \\
LEP0100-7904  &01 00 56.4  &$-$79 04 25  &    14.9  &  4.3  & 11 &    18.8  &    3.1   & 12 &     ...  &    ...  &... &  18.8    & ccd \\
LTT00573      &01 01 24.7  &$-$01 05 59  &    16.0  &  4.3  & 11 &    17.7  &    3.1   & 12 &     ...  &    ...  &... &  17.7    & ccd \\
L171-012      &01 01 57.9  &$-$55 23 46  &    23.2  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.2    & plt \\
LHS0132       &01 02 51.1  &$-$37 37 44  &     9.8  &  3.0  & 11 &    10.4  &    1.6   & 12 &    12.2  &    0.4  & 1  &  12.2    & trg \\
LEHPM1-1188   &01 03 12.0  &$-$53 51 43  &    23.8  &  8.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
LTT00597      &01 03 54.8  &$-$26 20 05  &    22.1  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.1    & plt \\
L087-010      &01 04 07.0  &$-$65 22 27  &    14.9  &  4.2  & 11 &    14.7  &    2.5   & 12 &     ...  &    ...  &... &  14.7    & ccd \\
G269-089      &01 04 28.9  &$-$38 27 49  &    15.7  &  4.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.7    & plt \\
GJ1028        &01 04 53.8  &$-$18 07 29  &    12.0  &  3.5  & 11 &    10.3  &    1.6   & 12 &    10.0  &    0.5  & 1  &  10.0    & trg \\
LTT00622      &01 06 27.1  &$-$02 10 35  &    24.9  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
GJ1031        &01 08 18.3  &$-$28 48 21  &    15.4  &  4.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.4    & plt \\
G271-001      &01 08 50.4  &$-$03 40 34  &    20.0  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.0    & plt \\
SSS0109-5101  &01 09 01.5  &$-$51 00 50  &    15.0  &  4.3  & 11 &    15.0  &    2.7   &  9 &     ...  &    ...  &... &  15.0    & ccd \\
GJ1032        &01 09 12.5  &$-$24 41 21  &    14.8  &  4.1  & 11 &    15.4  &    2.4   & 12 &    22.6  &    1.6  & 1  &  22.6    & trg \\
GJ2021        &01 09 18.7  &$-$24 30 24  &    18.6  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.6    & plt \\
LP647-013     &01 09 51.2  &$-$03 43 26  &     9.3  &  4.3  & 11 &    11.4  &    2.1   & 12 &     9.6  &    0.2  & 1  &   9.6    & trg \\
LP707-016     &01 10 17.5  &$-$11 51 18  &    17.3  &  5.5  & 11 &    12.6  &    2.1   & 12 &     ...  &    ...  &... &  12.6    & ccd \\
GJ0054        &01 10 22.9  &$-$67 26 42  &    [3.6] &  1.6  & 10 &    [4.9] &    0.8   & 12 &     7.8  &    0.1  & 3  &   7.8    & trg \\
SCR0111-4908  &01 11 47.5  &$-$49 08 09  &    23.6  & 10.8  & 11 &    17.5  &    2.8   & 12 &     ...  &    ...  &... &  17.5    & ccd \\
GJ0054.1      &01 12 30.7  &$-$16 59 56  &     6.0  &  1.7  & 11 &     4.7  &    0.8   & 12 &     3.7  &    0.0  & 2  &   3.7    & trg \\
LEHPM1-1343   &01 13 16.4  &$-$54 29 14  &    14.6  &  4.3  & 11 &    15.2  &    2.3   & 12 &     ...  &    ...  &... &  15.2    & ccd \\
SCR0113-7603  &01 13 31.5  &$-$76 03 09  &    21.7  &  8.0  & 11 &    22.8  &    3.6   & 12 &     ...  &    ...  &... &  22.8    & ccd \\
LHS1217       &01 14 08.6  &$-$36 56 43  &    18.3  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.3    & plt \\
L221-060      &01 14 34.2  &$-$53 56 32  &    13.1  &  3.5  & 11 &    16.1  &    2.6   & 12 &    16.6  &    0.5  & 1  &  16.6    & trg \\
LP938-144     &01 14 36.7  &$-$34 34 51  &    23.8  &  8.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
LP938-149     &01 15 29.8  &$-$33 25 52  &    24.0  &  7.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.0    & plt \\
GJ1036        &01 17 15.4  &$-$35 42 57  &    11.0  &  3.7  & 11 &    14.0  &    2.3   & 12 &    16.2  &    0.9  & 1  &  16.2    & trg \\
L797-030      &01 17 15.7  &$-$13 15 48  &    15.9  &  4.7  &  8 &    17.8  &    2.9   & 12 &    23.4  &    1.4  & 1  &  23.4    & trg \\
GJ0056.1      &01 18 16.0  &$-$12 53 59  &    19.9  &  5.6  & 11 &    19.2  &    3.0   & 12 &    22.1  &    1.6  & 2  &  22.1    & trg \\
LTT00734      &01 19 51.1  &$-$27 26 39  &    21.9  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
GJ0057        &01 21 34.6  &$-$41 39 23  &    12.6  &  3.7  & 11 &    18.2  &    2.9   &  9 &    16.7  &    0.4  & 2  &  16.7    & trg \\
LTT00755      &01 22 23.1  &$-$33 12 51  &    14.8  &  5.4  & 10 &     ...  &   ...    &... &    24.6  &    1.1  & 1  &  24.6    & trg \\
L797-023      &01 23 18.0  &$-$12 56 23  &    24.4  &  6.7  & 11 &    22.2  &    3.5   & 12 &     ...  &    ...  &... &  22.2    & ccd \\
LTT00774      &01 23 24.8  &$-$30 45 34  &    18.6  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.6    & plt \\
SCR0124-0027  &01 24 31.3  &$-$00 27 56  &    27.6  &  8.2  & 11 &    21.6  &    3.4   & 12 &     ...  &    ...  &... &  21.6    & ccd \\
LEHPM1-1550   &01 26 43.1  &$-$54 43 30  &    20.7  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.7    & plt \\
L002-060      &01 29 20.9  &$-$85 56 11  &    12.3  &  3.7  & 11 &    12.2  &    2.0   & 12 &     ...  &    ...  &... &  12.2    & ccd \\
LTT00818      &01 30 05.1  &$-$25 45 08  &    20.3  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.3    & plt \\
LHS0142       &01 32 26.2  &$-$21 54 19  &    16.9  &  4.7  & 11 &    17.7  &    2.9   & 12 &    18.1  &    0.6  & 2  &  18.1    & trg \\
LP768-113     &01 33 58.0  &$-$17 38 24  &    18.7  &  5.4  & 11 &    14.0  &    2.2   & 12 &     ...  &    ...  &... &  14.0    & ccd \\
SCR0135-6127  &01 35 53.7  &$-$61 27 11  &    29.9  &  7.9  & 11 &    24.9  &    3.9   & 12 &     ...  &    ...  &... &  24.9    & ccd \\
LP883-537     &01 36 08.7  &$-$26 52 16  &    19.1  &  5.1  & 11 &    19.6  &    3.1   & 12 &     ...  &    ...  &... &  19.6    & ccd \\
LP648-020     &01 36 55.2  &$-$06 47 38  &    23.9  &  7.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.9    & plt \\
LHS1268       &01 37 20.8  &$-$49 11 44  &    12.9  &  3.9  & 11 &    16.6  &    2.8   & 10 &    22.5  &    0.8  & 2  &  22.5    & trg \\
SCR0137-4148  &01 37 23.5  &$-$41 48 56  &    21.9  &  6.3  & 11 &    24.1  &    3.8   & 12 &     ...  &    ...  &... &  24.1    & ccd \\
SCR0138-6029  &01 38 01.1  &$-$60 29 56  &    28.7  & 10.2  & 11 &    20.3  &    3.2   & 12 &     ...  &    ...  &... &  20.3    & ccd \\
GJ0065        &01 39 01.5  &$-$17 57 02  &    [2.7] &  1.0  & 11 &    [1.8] &    0.3   & 12 &     2.7  &    0.0  & 1  &   2.7    & trg \\
L294-078      &01 39 11.5  &$-$48 17 50  &    20.5  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.5    & plt \\
LP991-084     &01 39 21.7  &$-$39 36 09  &     9.2  &  2.8  & 11 &     8.5  &    1.3   & 12 &     ...  &    ...  &... &   8.5    & ccd \\
SCR0139-5927  &01 39 39.8  &$-$59 27 56  &    17.4  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.4    & plt \\
WT0050        &01 46 29.4  &$-$53 39 33  &    13.5  &  3.9  & 11 &    13.7  &    2.3   & 12 &     ...  &    ...  &... &  13.7    & ccd \\
L870-044      &01 46 36.8  &$-$08 38 58  &    15.5  &  5.1  & 11 &    14.6  &    2.2   & 12 &     ...  &    ...  &... &  14.6    & ccd \\
L294-092      &01 47 42.6  &$-$48 36 06  &     9.9  &  2.8  & 11 &    11.5  &    1.8   & 12 &     ...  &    ...  &... &  11.5    & ccd \\
L173-039      &01 48 26.0  &$-$56 58 42  &    11.6  &  3.2  & 11 &    15.5  &    2.6   & 12 &     ...  &    ...  &... &  15.5    & ccd \\
L052-022      &01 48 26.2  &$-$70 58 29  &    24.0  &  7.6  &  8 &     ...  &   ...    &... &     ...  &    ...  &... &  24.0    & plt \\
SCR0149-8038  &01 49 42.7  &$-$80 38 28  &    25.3  &  9.6  & 11 &    23.8  &    3.8   & 12 &     ...  &    ...  &... &  23.8    & ccd \\
LP940-020     &01 49 43.5  &$-$33 19 20  &    25.0  &  7.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
LP940-021     &01 50 13.3  &$-$37 41 52  &    21.6  &  6.0  & 11 &    22.7  &    3.5   & 12 &     ...  &    ...  &... &  22.7    & ccd \\
LHS1300       &01 50 20.1  &$-$49 36 40  &    24.3  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.3    & plt \\
LHS5043       &01 50 53.3  &$-$34 24 39  &    24.3  &  7.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.3    & plt \\
LHS1302       &01 51 04.1  &$-$06 07 05  &    16.5  &  6.5  & 11 &    11.0  &    1.9   & 12 &     9.9  &    0.2  & 1  &   9.9    & trg \\
GJ0078        &01 51 48.7  &$-$10 48 13  &    18.7  &  5.5  & 11 &    20.8  &    3.2   & 12 &    16.2  &    0.7  & 2  &  16.2    & trg \\
GJ0079        &01 52 49.2  &$-$22 26 06  &     6.6  &  1.8  & 11 &     8.9  &    1.5   & 10 &    11.0  &    0.1  & 2  &  11.0    & trg \\
LHS5045       &01 52 51.6  &$-$48 05 41  &    11.5  &  3.3  & 11 &    12.1  &    1.9   & 12 &     ...  &    ...  &... &  12.1    & ccd \\
LTT01010      &01 53 11.4  &$-$21 05 43  &    15.3  &  4.2  & 11 &    16.0  &    2.7   & 12 &     ...  &    ...  &... &  16.0    & ccd \\
L088-043      &01 53 37.1  &$-$66 53 34  &    12.1  &  3.3  & 11 &    11.6  &    1.9   & 12 &     ...  &    ...  &... &  11.6    & ccd \\
LHS1311       &01 53 50.6  &$-$10 32 14  &    22.0  &  7.3  & 11 &    19.4  &    3.1   & 12 &     ...  &    ...  &... &  19.4    & ccd \\
LP768-670     &01 54 08.0  &$-$15 36 22  &    21.7  &  6.6  & 11 &    16.3  &    2.5   & 12 &     ...  &    ...  &... &  16.3    & ccd \\
L223-077      &01 55 13.2  &$-$53 06 31  &    21.2  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.2    & plt \\
LHS1325       &02 00 47.3  &$-$10 21 21  &    24.1  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
LP709-018     &02 01 43.9  &$-$10 17 29  &    21.7  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.7    & plt \\
L655-017      &02 03 20.8  &$-$21 13 43  &    13.9  &  4.6  &  8 &    12.0  &    1.9   & 12 &     ...  &    ...  &... &  12.0    & ccd \\
LHS1332       &02 04 27.5  &$-$01 52 57  &    21.7  &  5.9  & 11 &    21.9  &    3.6   & 12 &     ...  &    ...  &... &  21.9    & ccd \\
GJ0084        &02 05 04.9  &$-$17 36 53  &    [8.1] &  2.5  &  9 &    [6.8] &    1.1   & 12 &     9.1  &    0.2  & 2  &   9.1    & trg \\
GJ0084.1      &02 05 23.7  &$-$28 04 11  &    16.1  &  4.5  & 11 &    21.8  &    3.5   & 10 &    23.1  &    1.1  & 2  &  23.1    & trg \\
LHS1339       &02 05 48.6  &$-$30 10 36  &    14.0  &  3.7  & 11 &    15.7  &    2.6   & 12 &     9.3  &    0.3  & 1  &   9.3    & trg \\
GJ0085        &02 07 23.3  &$-$66 34 12  &    18.3  &  5.0  & 11 &    19.2  &    3.0   & 12 &     ...  &    ...  &... &  19.2    & ccd \\
LHS1347       &02 09 36.1  &$-$14 21 33  &    17.4  &  5.1  & 11 &    13.9  &    2.3   & 12 &    19.7  &    1.0  & 2  &  19.7    & trg \\
LP709-043     &02 10 03.7  &$-$08 53 00  &    17.2  &  4.5  & 11 &    15.6  &    2.5   & 12 &     ...  &    ...  &... &  15.6    & ccd \\
SCR0210-6622  &02 10 45.1  &$-$66 22 27  &    30.0  &  9.5  & 11 &    23.3  &    3.6   & 12 &     ...  &    ...  &... &  23.3    & ccd \\
LHS1351       &02 11 18.0  &$-$63 13 41  &    18.9  &  5.0  & 11 &    18.0  &    2.8   & 12 &    14.0  &    0.3  & 1  &  14.0    & trg \\
LHS1354       &02 12 29.2  &$-$08 04 10  &   [19.8] &  7.0  & 11 &   [22.9] &    3.9   & 12 &     ...  &    ...  &... & [22.9]   & ccd \\
LHS1356       &02 12 58.8  &$-$73 45 50  &    21.9  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
L296-105      &02 13 53.0  &$-$49 23 14  &    21.4  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.4    & plt \\
GJ0091        &02 13 53.6  &$-$32 02 29  &     9.4  &  2.7  & 11 &    10.1  &    1.6   & 12 &    12.5  &    0.3  & 2  &  12.5    & trg \\
LHS1363       &02 14 12.6  &$-$03 57 44  &    15.7  &  5.4  & 11 &    11.0  &    1.7   & 12 &     ...  &    ...  &... &  11.0    & ccd \\
NLTT07418     &02 14 18.6  &$-$30 33 47  &    17.4  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.4    & plt \\
LHS1367       &02 15 08.1  &$-$30 40 01  &    12.7  &  3.5  & 11 &    13.1  &    2.1   & 11 &     ...  &    ...  &... &  13.1    & ccd \\
StKM1-249     &02 15 20.0  &$-$13 00 58  &    21.8  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.8    & plt \\
LHS1373       &02 15 48.9  &$-$12 40 27  &    18.6  &  5.0  & 11 &    18.0  &    2.9   & 12 &     ...  &    ...  &... &  18.0    & ccd \\
LP829-041     &02 16 21.4  &$-$22 00 49  &    25.0  &  9.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
SCR0216-5257  &02 16 32.0  &$-$52 57 47  &    25.6  &  7.3  & 11 &    22.8  &    3.8   & 12 &     ...  &    ...  &... &  22.8    & ccd \\
LHS1377       &02 16 41.2  &$-$30 59 18  &    11.8  &  3.7  & 11 &    10.4  &    1.7   & 12 &    14.3  &    0.6  & 1  &  14.3    & trg \\
WT0084        &02 17 28.5  &$-$59 22 44  &    19.1  &  9.8  & 11 &    15.8  &    2.6   & 12 &    13.1  &    0.5  & 1  &  13.1    & trg \\
GJ0093        &02 17 34.2  &$-$53 59 20  &    22.7  &  6.4  & 11 &    27.0  &    4.2   & 10 &    22.5  &    1.3  & 2  &  22.5    & trg \\
L174-034      &02 18 17.9  &$-$55 07 33  &    22.5  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.5    & plt \\
GJ1046        &02 19 10.1  &$-$36 46 41  &   [13.1] &  3.4  & 11 &   [13.0] &    2.1   & 12 &    14.1  &    0.6  & 1  &  14.1    & trg \\
LP710-008     &02 22 17.8  &$-$13 11 06  &    23.8  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
LP941-057     &02 22 18.3  &$-$36 51 52  &    23.9  &  7.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.9    & plt \\
L440-002      &02 22 25.6  &$-$34 33 18  &    21.2  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.2    & plt \\
LP829-051     &02 23 24.0  &$-$23 18 25  &    21.9  &  7.6  & 11 &    20.8  &    3.2   & 12 &     ...  &    ...  &... &  20.8    & ccd \\
L296-061      &02 24 26.6  &$-$47 10 24  &    19.7  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.7    & plt \\
LP885-059     &02 26 32.8  &$-$29 30 56  &    24.8  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
L513-008      &02 27 30.4  &$-$30 54 36  &    15.6  &  4.5  &  9 &    17.0  &    2.7   & 12 &    20.6  &    0.5  & 1  &  20.6    & trg \\
LP941-090     &02 28 07.7  &$-$36 28 20  &    22.7  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
LHS1412       &02 30 34.9  &$-$15 43 25  &    21.9  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
LP650-158     &02 31 33.3  &$-$03 56 23  &    25.6  &  6.9  &  7 &    22.9  &    4.3   & 12 &     ...  &    ...  &... &  22.9    & ccd \\
L225-057      &02 34 21.2  &$-$53 05 37  &    10.7  &  2.9  & 11 &     9.5  &    1.5   & 12 &     ...  &    ...  &... &   9.5    & ccd \\
GJ0103        &02 34 22.6  &$-$43 47 47  &    [5.6] &  2.2  &  9 &    [6.6] &    1.5   & 12 &    11.6  &    0.1  & 2  &  11.6    & trg \\
APM0237-5928  &02 36 32.5  &$-$59 28 06  &    14.6  &  7.0  & 11 &     9.2  &    1.5   & 12 &     9.6  &    0.1  & 1  &   9.6    & trg \\
L174-028      &02 37 52.8  &$-$58 45 11  &    15.1  &  4.9  & 11 &    12.5  &    1.9   & 12 &    15.0  &    0.8  & 1  &  15.0    & trg \\
LEHPM1-2662   &02 38 49.1  &$-$39 16 37  &    24.4  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.4    & plt \\
GJ1050        &02 39 50.7  &$-$34 07 58  &    14.9  &  4.1  & 11 &    15.1  &    2.4   & 12 &    10.7  &    0.5  & 1  &  10.7    & trg \\
G075-035      &02 41 15.1  &$-$04 32 18  &    16.3  &  5.0  & 11 &    12.2  &    1.9   & 12 &     ...  &    ...  &... &  12.2    & ccd \\
LHS1434       &02 42 56.3  &$-$38 56 12  &    18.8  &  5.1  & 11 &    22.1  &    3.4   & 12 &     ...  &    ...  &... &  22.1    & ccd \\
GJ1051        &02 43 53.2  &$-$08 49 46  &    23.3  &  7.4  &  5 &    26.3  &    4.1   & 12 &    24.8  &    2.4  & 2  &  24.8    & trg \\
LP993-115     &02 45 14.3  &$-$43 44 11  &    12.1  &  4.6  & 11 &     9.2  &    1.4   & 12 &    11.2  &    0.2  & 2  &  11.2    & trg \\
LP711-005     &02 45 18.5  &$-$13 56 24  &    24.0  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.0    & plt \\
SCR0246-7024  &02 46 02.3  &$-$70 24 06  &    20.0  &  8.1  & 11 &    14.2  &    2.3   & 12 &     ...  &    ...  &... &  14.2    & ccd \\
LHS0017       &02 46 14.9  &$-$04 59 21  &    27.9  & 11.7  & 11 &     ...  &   ...    &... &    16.6  &    2.3  & 1  &  16.6    & trg \\
LTT01349      &02 46 42.9  &$-$23 05 12  &    14.6  &  4.1  & 11 &    20.1  &    3.2   &  9 &    23.0  &    0.9  & 1  &  23.0    & trg \\
LP771-021     &02 48 41.0  &$-$16 51 22  &    19.0  &  5.2  & 11 &    19.1  &    3.0   & 12 &    16.2  &    1.4  & 1  &  16.2    & trg \\
GJ0114.1      &02 50 09.8  &$-$53 08 20  &    11.8  &  3.2  & 11 &    12.1  &    1.9   & 12 &    13.1  &    0.3  & 2  &  13.1    & trg \\
LEHPM1-2816   &02 50 23.0  &$-$21 04 45  &    25.0  &  6.9  & 11 &     ...  &    ...   &... &     ...  &    ...  &... &  25.0    & plt \\
GJ0118        &02 52 22.2  &$-$63 40 48  &    12.2  &  3.3  & 11 &    11.6  &    1.8   & 12 &    11.7  &    0.3  & 2  &  11.7    & trg \\
LEHPM1-2855   &02 52 29.3  &$-$24 17 19  &    21.4  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.4    & plt \\
L012-006      &02 53 17.0  &$-$80 31 20  &    24.0  &  6.5  & 11 &    24.8  &    3.9   & 12 &     ...  &    ...  &... &  24.8    & ccd \\
NLTT09315     &02 53 46.9  &$-$61 35 19  &    16.5  &  4.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.5    & plt \\
LP831-001     &02 54 39.5  &$-$22 15 59  &    20.1  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.1    & plt \\
LHS1471       &02 55 14.5  &$-$51 40 21  &    21.8  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.8    & plt \\
LHS1481       &02 58 10.2  &$-$12 53 06  &    21.3  &  5.8  & 11 &    22.6  &    3.9   & 12 &     ...  &    ...  &... &  22.6    & ccd \\
LTT01445      &03 01 51.0  &$-$16 35 31  &   [11.1] &  3.7  &  8 &     6.9  &    1.3   & 12 &     7.0  &    0.1  & 3  &   7.0    & trg \\
LHS1490       &03 02 06.4  &$-$39 50 52  &    24.3  &  9.2  & 11 &    20.1  &    4.0   & 12 &     ...  &    ...  &... &  20.1    & ccd \\
G075-060      &03 02 09.8  &$-$00 44 43  &    23.6  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
APM0302-6952  &03 02 30.8  &$-$69 52 03  &    20.4  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.4    & plt \\
GJ0121.1      &03 02 38.1  &$-$18 09 59  &    15.5  &  5.1  & 11 &    15.5  &    2.4   & 12 &    19.3  &    1.5  & 2  &  19.3    & trg \\
LEHPM1-3019   &03 03 00.7  &$-$55 24 53  &    24.4  &  7.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.4    & plt \\
LP711-044     &03 03 47.9  &$-$12 51 19  &    17.8  &  5.1  & 11 &    17.7  &    2.8   & 12 &     ...  &    ...  &... &  17.7    & ccd \\
LHS1491       &03 04 04.5  &$-$20 22 43  &    13.8  &  4.2  & 11 &    12.4  &    2.0   & 12 &    14.9  &    0.3  & 1  &  14.9    & trg \\
LEHPM1-3070   &03 06 11.6  &$-$36 47 53  &    13.8  &  5.4  & 11 &    12.8  &    2.0   & 10 &    13.1  &    0.2  & 1  &  13.1    & trg \\
GJ1054        &03 07 55.8  &$-$28 13 11  &   [11.4] &  3.0  &  2 &   [13.7] &    2.6   & 12 &    18.0  &    0.8  & 1  &  18.0    & trg \\
LP994-114     &03 09 22.2  &$-$39 11 03  &    18.4  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.4    & plt \\
LP831-035     &03 10 03.1  &$-$23 41 31  &    21.3  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.3    & plt \\
LTT01505      &03 11 36.7  &$-$04 16 37  &    24.7  &  7.4  & 11 &    19.5  &    3.1   & 12 &     ...  &    ...  &... &  19.5    & ccd \\
GJ0130        &03 12 29.8  &$-$38 05 20  &    13.3  &  3.5  &  7 &    16.7  &    2.7   & 12 &    12.6  &    1.6  & 1  &  12.6    & trg \\
LP831-045     &03 14 18.2  &$-$23 09 30  &    14.8  &  3.9  & 11 &    12.8  &    2.0   & 12 &     ...  &    ...  &... &  12.8    & ccd \\
StKM1-350     &03 14 36.7  &$-$09 40 03  &    21.9  &  5.9  &  8 &    24.6  &    3.9   & 12 &     ...  &    ...  &... &  24.6    & ccd \\
LP831-068     &03 16 47.8  &$-$21 25 26  &    12.1  &  3.7  & 11 &    12.6  &    2.1   & 12 &     ...  &    ...  &... &  12.6    & ccd \\
LP994-091     &03 17 03.0  &$-$42 14 33  &    24.3  &  7.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.3    & plt \\
LP887-070     &03 18 04.0  &$-$30 24 12  &    16.3  &  5.2  &  8 &    19.7  &    3.2   & 12 &    23.0  &    1.4  & 1  &  23.0    & trg \\
LP994-096     &03 18 45.5  &$-$40 51 34  &    13.6  &  4.1  & 11 &    13.9  &    2.2   & 12 &     ...  &    ...  &... &  13.9    & ccd \\
LTT01577      &03 18 58.3  &$-$36 23 35  &    19.1  &  5.7  &  8 &    15.4  &    2.4   & 12 &    20.2  &    1.3  & 1  &  20.2    & trg \\
LTT01578      &03 19 29.2  &$-$30 59 44  &    21.0  &  7.8  & 11 &    18.4  &    2.8   & 12 &     ...  &    ...  &... &  18.4    & ccd \\
2MA0320-0446  &03 20 28.4  &$-$04 46 37  &    19.1  & 10.7  &  6 &    23.4  &    4.0   & 11 &     ...  &    ...  &... &  23.4    & ccd \\
L127-124      &03 20 51.8  &$-$63 51 53  &    17.7  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.7    & plt \\
DEN0320-5520  &03 20 58.9  &$-$55 20 16  &    24.5  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
LTT17505      &03 21 46.9  &$-$06 40 24  &    11.4  &  3.2  & 11 &    14.5  &    2.3   & 12 &     ...  &    ...  &... &  14.5    & ccd \\
LP832-007     &03 23 06.7  &$-$24 13 28  &    23.5  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
DEN0324-7727  &03 24 26.9  &$-$77 27 05  &    20.8  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.8    & plt \\
LTT01628      &03 25 39.7  &$-$42 59 12  &    20.4  &  5.6  & 11 &    24.8  &    3.9   &  9 &    23.3  &    1.2  & 1  &  23.3    & trg \\
SCR0327-3634  &03 27 46.8  &$-$36 34 40  &    20.2  &  6.0  & 11 &    18.8  &    3.0   & 12 &     ...  &    ...  &... &  18.8    & ccd \\
L055-011      &03 28 08.4  &$-$70 01 41  &    23.6  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
GJ0143.1      &03 29 19.8  &$-$11 40 42  &    13.6  &  4.0  &  3 &    17.7  &    2.9   &  9 &    22.0  &    1.0  & 2  &  22.0    & trg \\
LP888-018     &03 31 30.3  &$-$30 42 39  &    12.1  &  3.6  & 11 &    11.3  &    1.8   & 11 &     ...  &    ...  &... &  11.3    & ccd \\
GJ0145        &03 32 55.8  &$-$44 42 07  &    13.5  &  4.0  & 11 &    12.0  &    1.9   & 12 &    10.8  &    0.2  & 2  &  10.8    & trg \\
LEHPM1-3396   &03 34 12.2  &$-$49 53 32  &    10.9  &  3.1  & 11 &    10.7  &    1.9   &  9 &     8.3  &    0.3  & 1  &   8.3    & trg \\
LHS0176       &03 35 38.6  &$-$08 29 23  &    17.6  &  7.6  & 11 &    13.1  &    2.1   & 12 &    12.9  &    0.2  & 1  &  12.9    & trg \\
GJ1061        &03 35 59.7  &$-$44 30 45  &     6.2  &  2.8  & 11 &     3.6  &    0.6   & 12 &     3.7  &    0.0  & 2  &   3.7    & trg \\
LHS1567       &03 36 06.7  &$-$40 59 54  &    22.6  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.6    & plt \\
LEHPM1-3427   &03 36 47.6  &$-$55 45 08  &    22.8  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.8    & plt \\
LHS1572       &03 38 10.0  &$-$68 56 46  &   [13.9] &  3.8  & 11 &   [14.5] &    2.2   & 12 &     ...  &    ...  &... & [14.5]   & ccd \\
GJ1062        &03 38 15.7  &$-$11 29 14  &    33.2  &  9.6  & 11 &    37.0  &    6.0   & 12 &    16.0  &    0.9  & 1  &  16.0    & trg \\
L228-092      &03 38 55.9  &$-$52 34 11  &    16.5  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.5    & plt \\
LP944-020     &03 39 35.3  &$-$35 25 44  &     6.4  &  2.0  & 10 &     7.0  &    1.3   & 11 &     6.3  &    0.0  & 2  &   6.3    & trg \\
NLTT11616     &03 40 08.9  &$-$60 35 59  &    22.8  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.8    & plt \\
SCR0342-6407  &03 42 57.4  &$-$64 07 57  &    39.3  & 15.5  & 11 &    37.9  &    8.6   & 12 &    24.1  &    1.2  & 1  &  24.1    & trg \\
LHS1582       &03 43 22.1  &$-$09 33 51  &   [16.7] &  5.3  & 11 &   [13.3] &    2.3   & 12 &    21.7  &    0.8  & 1  &  21.7    & trg \\
LP944-038     &03 44 47.9  &$-$38 20 13  &   [19.0] &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [19.0]   & plt \\
LHS1590       &03 46 45.4  &$-$11 17 42  &    25.0  &  6.7  & 11 &    22.0  &    3.4   & 12 &     ...  &    ...  &... &  22.0    & ccd \\
G080-021      &03 47 23.4  &$-$01 58 20  &    12.4  &  3.3  & 11 &    11.9  &    1.9   & 12 &    16.0  &    0.5  & 2  &  16.0    & trg \\
LEHPM1-3548   &03 50 05.5  &$-$39 22 32  &    22.9  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.9    & plt \\
GJ1065        &03 50 44.3  &$-$06 05 42  &    16.2  &  4.9  & 11 &    12.6  &    2.0   & 12 &     9.5  &    0.3  & 1  &   9.5    & trg \\
LHS1604       &03 51 00.0  &$-$00 52 45  &    14.4  &  4.0  & 11 &    12.4  &    1.9   & 12 &    14.7  &    0.4  & 1  &  14.7    & trg \\
LP833-014     &03 52 23.1  &$-$22 52 56  &   [16.0] &  4.4  & 11 &   [18.1] &    2.8   & 12 &    24.4  &    2.9  & 1  &  24.4    & trg \\
LEHPM1-3582   &03 57 49.1  &$-$37 54 04  &    17.3  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.3    & plt \\
LP833-023     &04 00 28.6  &$-$25 52 52  &    22.2  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
LHS1630       &04 07 20.5  &$-$24 29 14  &   [12.6] &  3.4  & 11 &   [11.7] &    1.8   & 12 &    17.8  &    0.3  & 1  &  17.8    & trg \\
LP889-037     &04 08 55.6  &$-$31 28 54  &    17.5  &  5.4  & 11 &    14.0  &    2.2   & 12 &     ...  &    ...  &... &  14.0    & ccd \\
GJ0163        &04 09 15.7  &$-$53 22 25  &    13.6  &  3.8  & 11 &    12.0  &    1.9   & 12 &    15.0  &    0.4  & 2  &  15.0    & trg \\
GJ1068        &04 10 28.1  &$-$53 36 08  &    13.0  &  4.0  &  7 &     9.4  &    1.6   & 12 &     7.0  &    0.1  & 1  &   7.0    & trg \\
LP714-037     &04 10 48.1  &$-$12 51 43  &    23.5  &  9.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
LHS1641       &04 12 43.1  &$-$22 50 39  &    22.5  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.5    & plt \\
LHS1639       &04 12 47.5  &$-$53 52 04  &    20.7  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.7    & plt \\
G160-054      &04 13 45.9  &$-$05 09 05  &    23.4  &  8.0  & 11 &    17.0  &    2.6   & 12 &     ...  &    ...  &... &  17.0    & ccd \\
GJ2033        &04 16 41.7  &$-$12 33 23  &   [11.8] &  3.2  & 11 &   [13.9] &    2.2   & 12 &    21.4  &    2.0  & 1  &  21.4    & trg \\
LEHPM1-3719   &04 17 34.6  &$-$48 34 39  &    18.9  &  9.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.9    & plt \\
LHS1654       &04 18 04.7  &$-$49 01 30  &    24.9  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
NLTT12979     &04 18 06.5  &$-$24 06 24  &    25.0  &  7.7  & 11 &     ...  &    ...   &... &     ...  &    ...  &... &  25.0    & plt \\
NLTT12997     &04 18 40.1  &$-$25 07 09  &    21.7  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.7    & plt \\
SCR0420-7005  &04 20 12.6  &$-$70 05 59  &    22.5  &  9.2  & 11 &    16.3  &    2.7   & 12 &     ...  &    ...  &... &  16.3    & ccd \\
LHS1665       &04 22 12.5  &$-$57 26 01  &    15.8  &  4.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.8    & plt \\
LHS1668       &04 24 56.2  &$-$40 02 48  &    19.3  &  6.3  & 11 &    15.8  &    2.8   & 12 &     ...  &    ...  &... &  15.8    & ccd \\
LHS0189       &04 25 38.4  &$-$06 52 37  & \{[70.0]\}&22.9  &  4&  \{[83.1]\}&  24.9   &  8 &    18.4  &    1.0  & 2  &  18.4    & trg \\
LHS5094       &04 26 32.6  &$-$30 48 02  &    13.8  &  4.1  & 11 &    11.5  &    1.9   & 12 &     ...  &    ...  &... &  11.5    & ccd \\
LEHPM2-1698   &04 27 05.8  &$-$40 26 40  &    23.2  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.2    & plt \\
L178-101      &04 27 36.2  &$-$59 21 16  &    20.2  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.2    & plt \\
L130-037      &04 28 05.7  &$-$62 09 25  &    14.4  &  4.0  & 11 &    14.9  &    2.4   & 12 &     ...  &    ...  &... &  14.9    & ccd \\
LP715-051     &04 31 09.0  &$-$13 30 53  &   [12.3] &  3.3  & 11 &   [13.4] &    2.2   & 12 &    19.1  &    1.3  & 1  &  19.1    & trg \\
SCR0433-0211  &04 33 31.5  &$-$02 11 01  &    29.6  & 10.7  & 11 &    21.8  &    3.8   & 12 &     ...  &    ...  &... &  21.8    & ccd \\
L231-032      &04 33 39.7  &$-$51 57 22  &    23.5  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
LP775-031     &04 35 16.1  &$-$16 06 57  &     8.6  &  3.5  & 11 &     7.7  &    1.2   & 11 &    10.5  &    0.1  & 1  &  10.5    & trg \\
LP834-032     &04 35 36.2  &$-$25 27 35  &    13.0  &  4.0  & 11 &    10.8  &    1.7   & 12 &     ...  &    ...  &... &  10.8    & ccd \\
L951-054      &04 36 26.8  &$-$03 43 56  &    21.8  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.8    & plt \\
L591-042      &04 36 40.9  &$-$27 21 18  &    18.1  &  4.9  & 11 &    17.9  &    2.8   & 12 &     ...  &    ...  &... &  17.9    & ccd \\
GJ0173        &04 37 41.9  &$-$11 02 20  &     8.2  &  2.1  & 11 &     9.9  &    1.6   & 12 &    11.1  &    0.2  & 2  &  11.1    & trg \\
LP655-043     &04 38 02.5  &$-$05 56 13  &    16.8  &  5.8  & 11 &    14.7  &    2.3   & 12 &     ...  &    ...  &... &  14.7    & ccd \\
LP715-039     &04 38 37.2  &$-$11 30 15  &    14.0  &  3.9  & 11 &    14.9  &    2.3   & 12 &     ...  &    ...  &... &  14.9    & ccd \\
LP655-048     &04 40 23.3  &$-$05 30 08  &     8.9  &  2.7  & 11 &     8.5  &    1.3   & 12 &     9.8  &    0.1  & 1  &   9.8    & trg \\
LP891-006     &04 43 11.8  &$-$32 26 42  &    24.6  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.6    & plt \\
UPM0444-3749  &04 44 50.2  &$-$37 49 41  &    24.7  &  7.4  & 11 &    20.7  &    3.3   & 12 &     ...  &    ...  &... &  20.7    & ccd \\
LP656-009     &04 46 24.4  &$-$02 49 08  &    23.2  &  6.3  & 11 &    24.9  &    3.9   & 12 &     ...  &    ...  &... &  24.9    & ccd \\
LP835-018     &04 48 01.0  &$-$26 03 01  &    25.0  &  8.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
L736-001      &04 49 32.8  &$-$14 47 23  &    16.0  &  4.2  &  2 &     ...  &   ...    &... &    24.8  &    1.4  & 1  &  24.8    & trg \\
APM0452-5819  &04 51 37.3  &$-$58 18 52  &    18.1  &  5.3  & 11 &    15.7  &    2.4   & 12 &    17.2  &    0.4  & 1  &  17.2    & trg \\
LP716-010     &04 52 04.0  &$-$10 58 22  &    15.3  &  4.5  & 11 &    12.9  &    2.0   & 12 &     ...  &    ...  &... &  12.9    & ccd \\
LP776-025     &04 52 24.4  &$-$16 49 22  &    12.1  &  4.9  &  4 &    10.4  &    1.6   & 12 &     ...  &    ...  &... &  10.4    & ccd \\
GJ0180        &04 53 50.0  &$-$17 46 24  &     9.7  &  2.7  & 11 &    11.9  &    1.9   & 12 &    12.1  &    0.3  & 2  &  12.1    & trg \\
G084-025      &04 57 58.6  &$-$05 06 17  &    23.4  &  8.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
LP891-046     &04 59 24.4  &$-$30 55 58  &    22.8  &  8.7  & 11 &    18.7  &    3.0   & 12 &     ...  &    ...  &... &  18.7    & ccd \\
NLTT14380     &04 59 32.3  &$-$61 53 04  &    16.1  &  4.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.1    & plt \\
LHS1723       &05 01 57.4  &$-$06 56 47  &     8.3  &  2.5  & 11 &     6.4  &    1.1   & 12 &     5.3  &    0.0  & 1  &   5.3    & trg \\
GJ0185        &05 02 28.4  &$-$21 15 24  &    [5.4] &  1.5  & 11 &    [6.9] &    1.1   &  9 &     8.3  &    0.1  & 2  &   8.3    & trg \\
LHS1731       &05 03 20.1  &$-$17 22 25  &    11.2  &  4.9  &  8 &    10.5  &    1.7   & 12 &     9.2  &    0.1  & 2  &   9.2    & trg \\
LP716-035     &05 05 11.8  &$-$12 00 29  &    21.1  &  5.9  & 11 &    22.1  &    6.5   & 12 &     ...  &    ...  &... &  22.1    & ccd \\
NLTT14654     &05 08 09.1  &$-$73 26 50  &    22.7  & 10.8  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
GJ0190        &05 08 35.1  &$-$18 10 19  &    [6.0] &  1.8  & 11 &    [4.3] &    0.7   & 12 &     9.3  &    0.2  & 2  &   9.3    & trg \\
LP717-003     &05 09 19.4  &$-$13 48 41  &    22.2  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
SCR0509-4325  &05 09 43.9  &$-$43 25 17  &    18.0  &  5.2  & 11 &    16.4  &    2.6   & 12 &     ...  &    ...  &... &  16.4    & ccd \\
GJ0191        &05 11 40.6  &$-$45 01 06  &     6.3  &  1.8  & 11 &     7.9  &    1.2   &  9 &     3.9  &    0.0  & 2  &   3.9    & trg \\
WT2419        &05 11 44.6  &$-$36 12 31  &    24.1  &  7.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
NLTT14823     &05 13 06.0  &$-$76 53 22  &    16.2  &  8.6  & 11 &    22.6  &    3.6   & 12 &     ...  &    ...  &... &  22.6    & ccd \\
LTT02208      &05 13 47.3  &$-$31 19 34  &    23.5  &  6.6  & 11 &    24.8  &    3.8   & 12 &     ...  &    ...  &... &  24.8    & ccd \\
G084-040      &05 13 50.8  &$-$01 03 07  &    24.0  &  8.2  &  8 &     ...  &   ...    &... &     ...  &    ...  &... &  24.0    & plt \\
L521-011      &05 14 53.6  &$-$33 04 30  &    16.1  &  5.3  & 11 &    15.4  &    2.6   & 12 &     ...  &    ...  &... &  15.4    & ccd \\
LHS1747       &05 15 08.1  &$-$07 20 49  &    20.4  &  5.7  & 11 &    22.0  &    3.5   & 12 &    22.5  &    2.1  & 1  &  22.5    & trg \\
LHS1748       &05 15 46.7  &$-$31 17 45  &    17.1  &  4.5  & 11 &    19.9  &    3.1   & 12 &    23.2  &    0.8  & 1  &  23.2    & trg \\
LHS1749       &05 16 00.4  &$-$72 14 13  &    [8.6] &  5.0  & 11 &   [16.3] &    2.6   & 12 &    21.7  &    0.7  & 2  &  21.7    & trg \\
GJ1077        &05 16 59.7  &$-$78 17 20  &    12.0  &  3.2  & 11 &    12.3  &    2.0   & 12 &    15.2  &    0.4  & 2  &  15.2    & trg \\
SCR0517-4252  &05 17 21.4  &$-$42 52 47  &    16.6  &  4.9  & 11 &    16.3  &    2.6   & 12 &     ...  &    ...  &... &  16.3    & ccd \\
L449-001      &05 17 22.9  &$-$35 21 55  &    [6.6] &  1.8  & 11 &    [7.0] &    1.1   & 12 &    11.9  &    0.2  & 1  &  11.9    & trg \\
2MA0517-3349  &05 17 37.7  &$-$33 49 03  &    12.4  &  5.4  & 11 &    13.7  &    2.2   & 12 &     ...  &    ...  &... &  13.7    & ccd \\
LP892-032     &05 18 36.6  &$-$28 42 07  &    24.2  &  7.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.2    & plt \\
LP717-036     &05 25 41.7  &$-$09 09 13  &   [12.8] &  3.5  & 11 &   [12.6] &    1.9   & 12 &     ...  &    ...  &... & [12.6]   & ccd \\
L233-036      &05 25 48.6  &$-$51 19 16  &    20.0  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.0    & plt \\
CD 42-01943   &05 26 36.0  &$-$42 20 18  &   [15.4] &  4.8  &  8 &     ...  &   ...    &... &     ...  &    ...  &... & [15.4]   & plt \\
L306-062      &05 26 40.8  &$-$48 51 47  &    20.1  &  5.3  & 11 &    20.7  &    3.3   & 12 &     ...  &    ...  &... &  20.7    & ccd \\
LEHPM2-1009   &05 27 30.6  &$-$51 29 16  &    16.0  &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.0    & plt \\
GJ0204.2      &05 29 52.0  &$-$03 26 30  &    15.7  &  4.4  & 11 &    14.8  &    2.3   & 12 &    17.6  &    2.0  & 1  &  17.6    & trg \\
LTT02295      &05 30 18.6  &$-$53 58 48  &    14.2  &  4.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  14.2    & plt \\
L234-022      &05 30 57.2  &$-$53 30 52  &    16.6  &  4.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.6    & plt \\
LHS1767       &05 31 04.3  &$-$30 11 45  &    17.5  &  4.7  & 11 &    17.3  &    2.7   & 12 &    15.3  &    0.4  & 1  &  15.3    & trg \\
GJ0205        &05 31 27.4  &$-$03 40 38  &     3.8  &  1.1  & 11 &     4.8  &    1.1   & 12 &     5.7  &    0.0  & 2  &   5.7    & trg \\
LP718-005     &05 35 21.3  &$-$09 31 07  &    19.9  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.9    & plt \\
LHS5109       &05 36 00.1  &$-$07 38 59  &    12.5  &  3.5  & 11 &    10.0  &    1.6   & 12 &     ...  &    ...  &... &  10.0    & ccd \\
LP658-106     &05 37 23.3  &$-$08 16 06  &    24.8  &  8.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
WT0178        &05 37 39.8  &$-$61 54 44  &    22.9  &  7.5  & 11 &    18.4  &    2.9   & 12 &    16.1  &    0.2  & 1  &  16.1    & trg \\
L378-006      &05 40 02.6  &$-$40 11 14  &    23.8  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
GJ2045        &05 42 12.7  &$-$05 27 56  &    16.2  &  7.1  & 11 &    16.1  &    3.2   & 12 &    12.6  &    0.2  & 4  &  12.6    & trg \\
LP837-016     &05 43 04.6  &$-$26 35 40  &    21.8  &  6.3  & 11 &    22.9  &    3.6   & 12 &     ...  &    ...  &... &  22.9    & ccd \\
APM0544-4108  &05 43 46.6  &$-$41 08 08  &    24.3  &  8.1  & 11 &    19.1  &    3.0   & 12 &    20.7  &    0.3  & 1  &  20.7    & trg \\
2MA0544-2433  &05 44 11.5  &$-$24 33 03  &    18.0  &  7.0  & 11 &    19.0  &    3.0   & 12 &     ...  &    ...  &... &  19.0    & ccd \\
LP837-019     &05 44 57.0  &$-$21 36 56  &    20.8  &  5.6  & 11 &    18.9  &    2.9   & 12 &     ...  &    ...  &... &  18.9    & ccd \\
LP837-020     &05 44 57.9  &$-$24 56 10  &    21.4  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.4    & plt \\
LHS1785       &05 47 09.1  &$-$05 12 11  &    20.2  &  7.2  & 11 &    20.1  &    3.2   & 12 &    17.0  &    0.6  & 1  &  17.0    & trg \\
GJ0218        &05 47 40.6  &$-$36 19 43  &    13.1  &  3.6  & 11 &    13.2  &    2.1   & 12 &    14.9  &    0.3  & 2  &  14.9    & trg \\
WT2440        &05 47 50.2  &$-$34 19 14  &    20.9  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.9    & plt \\
L307-012      &05 48 45.2  &$-$45 55 42  &    24.1  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
LHS1793       &05 52 29.2  &$-$55 06 43  &    20.9  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.9    & plt \\
L379-017      &05 53 40.1  &$-$42 41 44  &    23.9  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.9    & plt \\
NLTT15791     &05 53 55.4  &$-$22 46 58  &    21.8  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.8    & plt \\
LP837-053     &05 55 43.2  &$-$26 51 23  &     8.1  &  2.3  & 11 &     8.9  &    1.6   & 12 &    14.6  &    0.5  & 1  &  14.6    & trg \\
LHS5112       &05 56 56.2  &$-$46 55 54  &   [13.4] &  3.7  & 11 &   [17.6] &    3.0   & 10 &    23.7  &    0.6  & 2  &  23.7    & trg \\
UPM0559-5225  &05 59 33.2  &$-$52 25 05  &    21.3  &  5.7  & 11 &    21.4  &    3.5   & 12 &     ...  &    ...  &... &  21.4    & ccd \\
LHS1807       &06 02 22.6  &$-$20 19 44  &    17.5  &  4.8  & 11 &    19.1  &    3.0   & 12 &    14.1  &    0.3  & 1  &  14.1    & trg \\
LHS1810       &06 02 54.2  &$-$09 15 04  &    18.9  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.9    & plt \\
APCOL         &06 04 52.2  &$-$34 33 36  &     6.1  &  2.0  & 11 &     4.6  &    0.7   & 12 &     8.4  &    0.1  & 1  &   8.4    & trg \\
LP838-016     &06 07 43.7  &$-$25 44 42  &    13.8  &  3.9  & 11 &    12.4  &    2.0   & 12 &    11.4  &    0.3  & 1  &  11.4    & trg \\
LEHPM2-3528   &06 07 58.1  &$-$61 15 11  &    19.8  &  5.9  & 11 &    18.3  &    2.9   & 12 &     ...  &    ...  &... &  18.3    & ccd \\
LHS1823       &06 08 16.4  &$-$32 16 46  &    16.2  &  4.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.2    & plt \\
GJ0229        &06 10 34.6  &$-$21 51 53  &    [3.5] &  1.4  &  8 &    [5.1] &    0.9   & 12 &     5.8  &    0.0  & 2  &   5.8    & trg \\
GJ1088        &06 10 52.9  &$-$43 24 18  &    11.9  &  3.2  & 11 &    11.0  &    1.7   & 12 &    11.5  &    0.2  & 1  &  11.5    & trg \\
L308-038      &06 12 36.7  &$-$47 29 33  &    20.3  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.3    & plt \\
SCR0613-3437  &06 13 57.3  &$-$34 37 02  &   [26.2] &  9.4  & 11 &   [21.9] &    6.2   & 12 &     ...  &    ...  &... & [21.9]   & ccd \\
GJ0231.3      &06 19 20.8  &$-$06 39 22  &    22.9  &  7.3  & 11 &    18.8  &    2.9   & 12 &    14.7  &    2.0  & 1  &  14.7    & trg \\
L308-057      &06 21 06.7  &$-$49 05 38  &    19.3  &  7.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.3    & plt \\
UPM0621-6111  &06 21 45.7  &$-$61 11 13  &    21.8  &  7.2  & 11 &    22.8  &    3.7   & 12 &     ...  &    ...  &... &  22.8    & ccd \\
SCR0622-4956  &06 22 36.1  &$-$49 56 29  &    28.9  & 10.0  & 11 &    23.4  &    3.6   & 12 &     ...  &    ...  &... &  23.4    & ccd \\
2MA0623-3435  &06 23 08.8  &$-$34 35 53  &    23.7  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.7    & plt \\
GJ0234        &06 29 23.5  &$-$02 48 51  &    [5.7] &  1.7  & 11 &    [3.1] &    0.5   & 12 &     4.1  &    0.0  & 3  &   4.1    & trg \\
SCR0630-7643  &06 30 46.6  &$-$76 43 09  &    [6.9] &  2.0  & 11 &    [5.5] &    0.9   & 12 &     8.8  &    0.1  & 1  &   8.8    & trg \\
SCR0631-8811  &06 31 31.0  &$-$88 11 37  &    12.8  &  5.1  & 11 &    10.4  &    1.6   & 12 &     ...  &    ...  &... &  10.4    & ccd \\
GJ0237        &06 31 51.1  &$-$43 32 03  &   [14.5] &  4.0  & 11 &   [17.8] &    2.9   & 10 &    23.3  &    0.8  & 2  &  23.3    & trg \\
LHS1852       &06 32 22.0  &$-$69 57 44  &    21.5  &  5.7  & 11 &    22.8  &    3.5   & 12 &     ...  &    ...  &... &  22.8    & ccd \\
L032-009      &06 33 43.3  &$-$75 37 48  &     7.1  &  2.7  & 10 &     7.3  &    1.1   & 12 &     9.0  &    0.2  & 2  &   9.0    & trg \\
GJ0238        &06 33 50.0  &$-$58 31 43  &    12.6  &  3.5  & 11 &    12.0  &    2.0   & 12 &    16.4  &    0.5  & 2  &  16.4    & trg \\
LTT02591      &06 34 18.6  &$-$31 52 23  &    20.2  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.2    & plt \\
SCR0634-5403  &06 34 36.9  &$-$54 03 13  &    27.6  &  9.1  & 11 &    24.1  &    3.8   & 12 &     ...  &    ...  &... &  24.1    & ccd \\
LP381-004     &06 36 18.3  &$-$40 00 24  &    12.8  &  5.0  & 10 &    17.7  &    2.9   &  9 &    19.6  &    0.6  & 1  &  19.6    & trg \\
LP720-031     &06 38 35.3  &$-$14 04 58  &    22.6  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.6    & plt \\
LP780-032     &06 39 37.4  &$-$21 01 33  &    15.8  &  4.6  & 11 &    11.7  &    1.8   & 12 &     ...  &    ...  &... &  11.7    & ccd \\
L182-007      &06 39 37.6  &$-$55 36 35  &    10.6  &  2.9  & 11 &    12.6  &    2.0   &  9 &    13.3  &    0.2  & 1  &  13.3    & trg \\
LP453-031     &06 39 41.1  &$-$36 59 03  &    16.7  &  4.9  & 11 &    15.7  &    2.6   & 12 &     ...  &    ...  &... &  15.7    & ccd \\
LP780-023     &06 40 08.6  &$-$16 27 26  &    19.8  &  5.8  & 11 &    20.0  &    3.2   & 12 &     ...  &    ...  &... &  20.0    & ccd \\
SCR0640-0552  &06 40 14.0  &$-$05 52 23  &     8.5  &  2.3  & 11 &     9.3  &    1.5   & 12 &     ...  &    ...  &... &   9.3    & ccd \\
LP780-026     &06 42 10.8  &$-$15 43 15  &    24.6  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.6    & plt \\
SCR0642-6707  &06 42 27.2  &$-$67 07 20  &    24.1  & 12.0  & 11 &    17.6  &    3.8   & 12 &     ...  &    ...  &... &  17.6    & ccd \\
NLTT16977     &06 43 29.8  &$-$70 03 21  &    16.2  &  4.4  & 11 &    15.3  &    2.4   & 12 &     ...  &    ...  &... &  15.3    & ccd \\
L597-018      &06 43 40.7  &$-$26 24 41  &    19.1  &  5.1  & 11 &    18.1  &    3.0   & 12 &     ...  &    ...  &... &  18.1    & ccd \\
SCR0644-4223  &06 44 32.1  &$-$42 23 45  &   [18.8] &  5.2  & 11 &   [17.5] &    2.9   & 12 &     ...  &    ...  &... & [17.5]   & ccd \\
SCR0650-2135  &06 50 26.6  &$-$21 35 58  &    25.5  &  8.2  & 11 &    20.4  &    3.3   & 12 &     ...  &    ...  &... &  20.4    & ccd \\
LHS1873       &06 50 59.5  &$-$09 10 50  &    25.6  &  9.2  &  8 &    22.5  &    3.5   & 12 &     ...  &    ...  &... &  22.5    & ccd \\
DEN0652-2534  &06 52 19.8  &$-$25 34 50  &    14.9  &  8.2  &  7 &    17.9  &    3.2   & 12 &    15.7  &    0.2  & 1  &  15.7    & trg \\
L059-054      &06 52 37.8  &$-$73 58 16  &    20.7  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.7    & plt \\
LP721-012     &06 56 00.9  &$-$38 24 17  &    24.2  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.2    & plt \\
LP661-013     &06 56 19.0  &$-$08 35 46  &    21.0  &  7.8  & 11 &    18.5  &    2.8   & 12 &     ...  &    ...  &... &  18.5    & ccd \\
LP382-056     &06 57 11.7  &$-$43 24 51  &   [13.5] &  3.7  & 11 &   [12.0] &    1.9   & 12 &     ...  &    ...  &... & [12.0]   & ccd \\
GJ0257        &06 57 46.6  &$-$44 17 28  &    [8.6] &  2.5  & 11 &    [6.9] &    1.1   & 12 &     8.0  &    0.1  & 2  &   8.0    & trg \\
WT0204        &06 58 18.9  &$-$39 32 16  &    23.9  &  7.3  & 11 &    19.7  &    3.1   & 12 &     ...  &    ...  &... &  19.7    & ccd \\
SCR0659-5622  &06 59 40.8  &$-$56 22 47  &    28.0  &  9.1  & 11 &    24.4  &    4.2   & 12 &     ...  &    ...  &... &  24.4    & ccd \\
WT1539        &07 00 09.5  &$-$28 47 02  &    15.7  &  5.7  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  15.7    & plt \\
SCR0701-1437  &07 01 36.6  &$-$14 37 18  &    25.5  &  8.5  & 11 &    23.8  &    3.7   & 12 &     ...  &    ...  &... &  23.8    & ccd \\
WT0207        &07 02 36.6  &$-$40 06 28  &    37.4  & 14.0  & 11 &    32.8  &    5.6   & 12 &    24.7  &    0.8  & 1  &  24.7    & trg \\
SCR0702-6102  &07 02 50.4  &$-$61 02 48  &    15.9  &  7.6  & 11 &    10.8  &    2.0   & 12 &     ...  &    ...  &... &  10.8    & ccd \\
GJ0263        &07 04 17.7  &$-$10 30 32  &   [10.5] &  2.7  &  3 &    [7.8] &    1.3   & 12 &    16.1  &    0.8  & 2  &  16.1    & trg \\
LHS0225       &07 04 45.8  &$-$38 36 08  &   [22.3] &  6.8  &  9 &    13.1  &    5.1   & 12 &    17.9  &    0.7  & 2  &  17.9    & trg \\
LEHPM2-0449   &07 05 09.3  &$-$80 29 50  &    22.0  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
GJ2055        &07 07 22.9  &$-$21 27 27  &    12.9  &  4.4  & 10 &    13.3  &    2.1   & 12 &    17.3  &    0.7  & 1  &  17.3    & trg \\
ESO207-061    &07 07 53.3  &$-$49 00 50  &    20.7  &  8.2  &  7 &    23.1  &    4.0   &  9 &    16.4  &    0.8  & 2  &  16.4    & trg \\
LP840-016     &07 08 07.0  &$-$22 48 47  &    16.1  &  4.5  & 11 &    18.1  &    2.8   & 12 &     ...  &    ...  &... &  18.1    & ccd \\
APM0710-5704  &07 09 37.7  &$-$57 03 42  &    17.6  &  6.0  & 11 &    14.3  &    2.4   & 12 &     ...  &    ...  &... &  14.3    & ccd \\
LHS1906       &07 12 54.1  &$-$52 20 06  &    20.3  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.3    & plt \\
SCR0713-0511  &07 13 11.2  &$-$05 11 49  &    13.1  &  4.7  & 10 &    13.5  &    2.1   & 12 &     ...  &    ...  &... &  13.5    & ccd \\
LHS1909       &07 15 49.0  &$-$83 00 19  &    19.2  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.2    & plt \\
SCR0717-0501  &07 17 17.1  &$-$05 01 04  &    15.9  &  5.8  &  8 &    13.1  &    2.2   & 12 &     ...  &    ...  &... &  13.1    & ccd \\
LEHPM2-4145   &07 18 14.0  &$-$52 29 30  &    23.5  &  6.9  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
NLTT17739     &07 20 30.2  &$-$40 55 33  &    20.6  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.6    & plt \\
L136-037      &07 20 52.0  &$-$62 10 12  &    14.5  &  4.2  & 11 &    13.7  &    2.2   & 12 &     ...  &    ...  &... &  13.7    & ccd \\
LP527-012     &07 21 54.4  &$-$31 04 37  &    24.9  &  8.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
L136-001      &07 23 20.8  &$-$60 06 13  &    18.9  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.9    & plt \\
SCR0723-8015  &07 23 59.7  &$-$80 15 18  &    19.3  &  5.6  & 11 &    17.0  &    3.1   & 12 &     ...  &    ...  &... &  17.0    & ccd \\
SCR0724-3125  &07 24 21.2  &$-$31 25 58  &    24.5  &  9.5  & 11 &    16.5  &    2.6   & 12 &     ...  &    ...  &... &  16.5    & ccd \\
L383-082      &07 25 35.6  &$-$42 38 57  &    21.4  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.4    & plt \\
GJ1097        &07 28 45.5  &$-$03 17 53  &    11.2  &  4.1  & 11 &     9.7  &    1.5   & 12 &    11.6  &    0.3  & 2  &  11.6    & trg \\
GJ2060        &07 28 51.4  &$-$30 14 49  &    [8.7] &  2.7  & 11 &   [ 8.6] &    1.5   & 12 &    15.5  &    0.4  & 2  &  15.5    & trg \\
LHS1922       &07 30 39.3  &$-$44 24 01  &    13.7  &  3.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  13.7    & plt \\
SCR0731-4807  &07 31 08.1  &$-$48 07 33  &    26.1  &  7.6  & 11 &    21.3  &    3.4   & 12 &     ...  &    ...  &... &  21.3    & ccd \\
SCR0733-2749  &07 33 26.8  &$-$27 49 04  &    26.6  & 11.7  & 11 &    22.6  &    3.7   & 12 &     ...  &    ...  &... &  22.6    & ccd \\
SCR0733-4406  &07 33 42.7  &$-$44 06 13  &    22.3  &  6.7  & 11 &    18.7  &    2.9   & 12 &     ...  &    ...  &... &  18.7    & ccd \\
LHS1932       &07 36 12.0  &$-$51 55 21  &    17.0  &  4.5  & 11 &    15.8  &    2.5   & 12 &    16.2  &    0.3  & 1  &  16.2    & trg \\
SCR0736-3024  &07 36 56.7  &$-$30 24 16  &    20.2  &  9.0  & 11 &    17.2  &    2.7   & 12 &     ...  &    ...  &... &  17.2    & ccd \\
L528-016      &07 38 09.7  &$-$31 12 19  &    14.8  &  4.1  & 11 &    14.1  &    2.2   & 12 &     ...  &    ...  &... &  14.1    & ccd \\
LHS1935       &07 38 41.0  &$-$21 13 28  &    14.8  &  4.0  & 11 &    11.9  &    1.9   & 12 &    10.6  &    0.4  & 1  &  10.6    & trg \\
SCR0740-4257  &07 40 11.8  &$-$42 57 40  &    10.0  &  2.9  & 11 &     7.2  &    1.1   & 12 &     ...  &    ...  &... &   7.2    & ccd \\
L034-026      &07 49 12.7  &$-$76 42 07  &    12.2  &  3.6  & 11 &     9.2  &    1.4   & 12 &    10.6  &    0.2  & 1  &  10.6    & trg \\
GJ1103        &07 51 54.7  &$-$00 00 13  &    11.3  &  3.8  & 11 &     8.7  &    1.4   & 12 &     8.8  &    0.3  & 1  &   8.8    & trg \\
SCR0754-3809  &07 54 54.8  &$-$38 09 38  &    12.0  &  3.5  & 11 &    11.2  &    1.8   & 12 &     ...  &    ...  &... &  11.2    & ccd \\
LHS1955       &07 54 54.8  &$-$29 20 56  &   [13.4] &  4.3  & 11 &    [8.6] &    1.4   & 12 &    13.5  &    0.2  & 1  &  13.5    & trg \\
LHS1957       &07 56 53.9  &$-$45 38 14  &    21.6  &  6.7  & 10 &    23.0  &    3.5   & 12 &     ...  &    ...  &... &  23.0    & ccd \\
LHS5132       &08 00 51.3  &$-$57 30 34  &    23.7  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.7    & plt \\
SCR0803-1939  &08 03 26.9  &$-$19 39 28  &   [23.8] &  8.6  &  8 &   [23.9] &    3.8   & 12 &     ...  &    ...  &... & [23.9]   & ccd \\
LHS1978       &08 04 25.8  &$-$83 13 59  &    21.6  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.6    & plt \\
SCR0805-5912  &08 05 46.2  &$-$59 12 50  &    20.4  &  6.0  & 11 &    19.3  &    3.0   & 12 &     ...  &    ...  &... &  19.3    & ccd \\
GJ0298        &08 09 58.1  &$-$52 58 05  &    11.7  &  3.1  & 11 &    12.4  &    1.9   & 12 &    16.7  &    0.7  & 2  &  16.7    & trg \\
GJ0300        &08 12 40.9  &$-$21 33 07  &    10.4  &  3.7  & 11 &     6.1  &    1.0   & 12 &     8.0  &    0.1  & 2  &   8.0    & trg \\
SCR0812-4504  &08 12 44.3  &$-$45 04 34  &    28.6  & 11.2  & 11 &    23.3  &    3.8   & 12 &     ...  &    ...  &... &  23.3    & ccd \\
GJ0301        &08 13 08.5  &$-$13 55 01  &    [9.3] &  2.6  & 11 &   [12.8] &    2.1   &  9 &    19.2  &    0.7  & 2  &  19.2    & trg \\
L242-075      &08 13 26.1  &$-$53 17 38  &    17.8  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.8    & plt \\
LHS1992       &08 13 42.6  &$-$76 07 49  &    17.7  &  5.0  & 11 &    14.4  &    2.2   & 12 &     ...  &    ...  &... &  14.4    & ccd \\
LP843-016     &08 14 22.6  &$-$25 42 19  &    17.4  &  4.8  & 11 &    15.7  &    2.6   & 12 &     ...  &    ...  &... &  15.7    & ccd \\
LP386-035     &08 16 37.5  &$-$42 12 26  &    24.5  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
L098-059      &08 18 07.6  &$-$68 18 47  &    11.9  &  3.2  & 11 &    12.6  &    1.9   & 12 &     ...  &    ...  &... &  12.6    & ccd \\
SCR0827-2526  &08 27 07.0  &$-$25 26 54  &    23.8  &  8.6  & 11 &    20.2  &    3.3   & 12 &     ...  &    ...  &... &  20.2    & ccd \\
LHS2010       &08 27 11.8  &$-$44 59 21  &    10.6  &  3.8  &  8 &     8.9  &    1.4   & 12 &    13.7  &    0.3  & 1  &  13.7    & trg \\
SCR0829-3709  &08 29 41.3  &$-$37 09 35  &    25.1  &  9.7  & 11 &    19.4  &    3.0   & 12 &     ...  &    ...  &... &  19.4    & ccd \\
LHS2024       &08 31 23.5  &$-$10 29 54  &    24.6  & 12.2  & 11 &    14.7  &    2.3   & 12 &     ...  &    ...  &... &  14.7    & ccd \\
LHS2026       &08 32 30.5  &$-$01 34 39  &    27.5  & 11.5  & 11 &    19.8  &    3.5   & 12 &    19.7  &    0.2  & 1  &  19.7    & trg \\
GJ2070        &08 34 25.9  &$-$01 08 40  &    16.8  &  4.5  & 11 &     ...  &   ...    &... &    13.6  &    1.8  & 1  &  13.6    & trg \\
SCR0835-3400  &08 35 31.7  &$-$34 00 37  &    25.9  & 10.9  & 11 &    22.0  &    3.7   & 12 &     ...  &    ...  &... &  22.0    & ccd \\
SCR0837-2819  &08 37 20.4  &$-$28 19 58  &    24.4  &  8.9  & 11 &    23.1  &    3.8   & 12 &     ...  &    ...  &... &  23.1    & ccd \\
LP844-004     &08 37 33.9  &$-$22 32 32  &    23.8  &  6.9  & 11 &    23.1  &    3.6   & 12 &     ...  &    ...  &... &  23.1    & ccd \\
SCR0838-5855  &08 38 02.2  &$-$58 55 59  &     8.5  &  2.5  & 11 &     8.0  &    1.3   & 12 &     ...  &    ...  &... &   8.0    & ccd \\
SCR0838-5302  &08 38 13.2  &$-$53 02 12  &    21.1  & 11.2  & 11 &    23.8  &    3.7   & 12 &     ...  &    ...  &... &  23.8    & ccd \\
LTT03201      &08 38 54.5  &$-$09 33 59  &    18.7  &  5.1  & 11 &    17.3  &    3.0   & 12 &     ...  &    ...  &... &  17.3    & ccd \\
SCR0840-4044  &08 40 01.7  &$-$40 44 31  &    28.5  &  9.1  & 11 &    23.3  &    3.7   & 12 &     ...  &    ...  &... &  23.3    & ccd \\
GJ0317        &08 40 59.2  &$-$23 27 23  &    12.0  &  3.5  & 11 &     9.7  &    1.5   & 12 &    15.3  &    0.1  & 2  &  15.3    & trg \\
G114-014      &08 42 23.2  &$-$04 53 55  &    18.8  &  5.7  & 11 &    20.6  &    3.4   & 12 &     ...  &    ...  &... &  20.6    & ccd \\
LP786-005     &08 47 17.6  &$-$20 58 20  &    24.8  &  7.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
L388-106      &08 48 23.2  &$-$44 12 26  &    24.8  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
LEHPM2-0870   &08 48 59.1  &$-$80 35 02  &    21.0  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.0    & plt \\
SCR0852-6608  &08 52 50.0  &$-$66 08 47  &    26.3  &  7.7  & 11 &    25.0  &    4.0   & 12 &     ...  &    ...  &... &  25.0    & ccd \\
SCR0853-3924  &08 53 28.7  &$-$39 24 41  &    15.1  &  5.5  &  8 &    16.5  &    2.5   & 12 &     ...  &    ...  &... &  16.5    & ccd \\
LHS2065       &08 53 36.2  &$-$03 29 32  &     8.7  &  2.9  & 11 &     8.8  &    1.6   & 12 &     8.5  &    0.1  & 4  &   8.5    & trg \\
L532-012      &08 54 02.4  &$-$30 51 37  &    14.7  &  4.4  & 11 &    12.6  &    2.0   & 12 &     ...  &    ...  &... &  12.6    & ccd \\
GJ0326        &08 54 05.3  &$-$13 07 31  &   [13.9] &  3.7  & 11 &   [13.0] &    2.0   & 12 &    16.2  &    1.8  & 1  &  16.2    & trg \\
LHS2071       &08 55 20.3  &$-$23 52 15  &   [12.9] &  3.7  & 11 &   [10.8] &    1.7   & 12 &    15.9  &    0.4  & 1  &  15.9    & trg \\
L139-024      &08 56 06.6  &$-$61 57 44  &    22.6  &  8.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.6    & plt \\
LP844-033     &08 56 17.6  &$-$23 26 57  &    22.1  &  8.6  & 11 &    17.6  &    2.9   & 12 &    23.6  &    1.6  & 1  &  23.6    & trg \\
LP606-030     &08 58 43.3  &$-$00 41 47  &    30.6  & 29.7  & 11 &    22.2  &    3.5   & 12 &     ...  &    ...  &... &  22.2    & ccd \\
GJ1118        &08 59 05.3  &$-$31 13 27  &    19.0  &  5.3  & 11 &    16.9  &    2.6   & 12 &    17.8  &    0.6  & 1  &  17.8    & trg \\
2MA0901-6526  &09 01 31.7  &$-$65 26 40  &    18.0  &  5.9  & 11 &    17.0  &    2.7   & 12 &     ...  &    ...  &... &  17.0    & ccd \\
L063-046      &09 01 39.0  &$-$72 40 17  &    17.7  &  5.0  & 11 &    21.3  &    3.3   & 12 &     ...  &    ...  &... &  21.3    & ccd \\
LTT03347      &09 04 02.3  &$-$25 04 10  &    25.0  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
L244-024      &09 05 17.9  &$-$51 02 36  &    19.7  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.7    & plt \\
SCR0905-0841  &09 05 43.3  &$-$08 41 58  &    25.2  &  7.2  & 11 &    20.8  &    3.3   & 12 &     ...  &    ...  &... &  20.8    & ccd \\
GJ0334        &09 06 45.4  &$-$08 48 25  &     9.2  &  2.6  & 11 &    11.4  &    1.9   & 10 &    14.5  &    0.3  & 2  &  14.5    & trg \\
LHS2106       &09 07 02.8  &$-$22 08 50  &    18.9  &  7.7  & 11 &    14.5  &    2.4   & 12 &    15.1  &    0.3  & 1  &  15.1    & trg \\
SCR0907-3533  &09 07 17.1  &$-$35 33 03  &    27.4  &  8.8  & 11 &    24.6  &    3.9   & 12 &     ...  &    ...  &... &  24.6    & ccd \\
L460-139      &09 09 14.9  &$-$39 59 32  &    24.8  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
SCR0914-4134  &09 14 17.4  &$-$41 34 38  &    18.2  &  8.0  & 11 &    14.6  &    2.4   & 12 &     ...  &    ...  &... &  14.6    & ccd \\
LHS6167       &09 15 36.4  &$-$10 35 47  &    [9.3] &  3.4  & 11 &    [7.0] &    1.2   & 12 &     ...  &    ...  &... &  [7.0]   & ccd \\
L749-034      &09 16 20.7  &$-$18 37 33  &    12.8  &  3.5  & 11 &    12.1  &    1.9   & 12 &     ...  &    ...  &... &  12.1    & ccd \\
LHS2122       &09 16 26.0  &$-$62 04 16  &    14.8  &  4.2  & 11 &    11.9  &    2.0   & 12 &    17.1  &    0.8  & 1  &  17.1    & trg \\
LTT03416      &09 16 44.0  &$-$24 47 43  &    23.0  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.0    & plt \\
GJ1123        &09 17 05.3  &$-$77 49 23  &     8.2  &  2.4  & 11 &     7.3  &    1.3   & 12 &     9.0  &    0.2  & 1  &   9.0    & trg \\
G161-013      &09 20 11.1  &$-$01 10 17  &    22.8  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.8    & plt \\
LEP0920-4922  &09 20 26.0  &$-$49 22 35  &    22.3  & 11.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
SIP0921-2104  &09 21 14.1  &$-$21 04 44  &    17.2  &  8.6  & 11 &    18.8  &    3.7   & 10 &     ...  &    ...  &... &  18.8    & ccd \\
GJ0341        &09 21 37.6  &$-$60 16 55  &     5.8  &  3.9  &  6 &     9.5  &    1.6   & 12 &    10.5  &    0.1  & 2  &  10.5    & trg \\
LP902-060     &09 23 32.4  &$-$33 32 56  &    24.7  &  8.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.7    & plt \\
LP389-001     &09 24 17.3  &$-$40 05 45  &    15.7  &  4.3  &  9 &     ...  &   ...    &... &     ...  &    ...  &... &  15.7    & plt \\
L822-019      &09 28 41.6  &$-$12 09 56  &    22.0  &  5.9  & 11 &    23.9  &   15.4   & 10 &     ...  &    ...  &... &  23.9    & ccd \\
GJ0347        &09 28 53.3  &$-$07 22 16  &    20.4  &  5.6  & 11 &    17.6  &    2.7   & 12 &    16.4  &    0.8  & 2  &  16.4    & trg \\
WT1637        &09 29 03.8  &$-$24 29 04  &    15.0  &  4.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.0    & plt \\
GJ0352        &09 31 19.4  &$-$13 29 19  &    [7.5] &  2.7  &  5 &    [6.2] &    1.0   & 12 &    10.2  &    0.3  & 2  &  10.2    & trg \\
LP788-001     &09 31 22.3  &$-$17 17 43  &    13.1  &  3.9  & 11 &    12.5  &    2.0   & 12 &     ...  &    ...  &... &  12.5    & ccd \\
LP846-015     &09 34 27.9  &$-$26 43 27  &    15.6  &  4.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.6    & plt \\
LTT03532      &09 35 54.4  &$-$33 43 51  &    24.0  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.0    & plt \\
GJ0357        &09 36 01.6  &$-$21 39 39  &     9.8  &  4.3  & 11 &    10.6  &    1.7   & 12 &     9.0  &    0.2  & 2  &   9.0    & trg \\
SCR0939-4300  &09 39 44.7  &$-$43 00 27  &    24.8  &  6.8  & 11 &    20.5  &    3.2   & 12 &     ...  &    ...  &... &  20.5    & ccd \\
GJ0358        &09 39 46.4  &$-$41 04 03  &     8.5  &  2.3  & 11 &     7.2  &    1.1   & 12 &     9.5  &    0.2  & 2  &   9.5    & trg \\
LTT03553      &09 41 21.2  &$-$20 34 41  &    20.5  &  5.6  & 11 &    21.1  &    3.6   & 12 &     ...  &    ...  &... &  21.1    & ccd \\
G161-066      &09 42 12.8  &$-$07 01 46  &    24.5  &  7.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
LHS2177       &09 42 35.7  &$-$19 14 05  &    17.8  &  5.0  & 11 &    16.3  &    2.5   & 12 &    15.8  &    0.9  & 1  &  15.8    & trg \\
GJ1128        &09 42 46.4  &$-$68 53 06  &     8.0  &  2.5  & 11 &     6.3  &    1.0   & 12 &     6.5  &    0.1  & 1  &   6.5    & trg \\
LHS5156       &09 42 49.6  &$-$63 37 56  &    13.3  &  4.9  & 11 &     9.6  &    1.5   & 12 &    10.5  &    0.1  & 1  &  10.5    & trg \\
LHS0272       &09 43 46.2  &$-$17 47 06  &    32.9  &  9.2  & 11 &    34.6  &    5.6   & 12 &    13.5  &    0.2  & 1  &  13.5    & trg \\
WT0244        &09 44 23.7  &$-$73 58 38  &    20.2  &  6.5  & 11 &    17.1  &    2.7   & 12 &    23.1  &    0.8  & 1  &  23.1    & trg \\
GJ0367        &09 44 29.8  &$-$45 46 36  &     8.2  &  3.1  & 10 &     8.2  &    1.3   & 12 &     9.8  &    0.3  & 2  &   9.8    & trg \\
GJ1129        &09 44 47.3  &$-$18 12 49  &    13.4  &  4.7  & 11 &     9.2  &    1.4   & 12 &    10.7  &    0.3  & 1  &  10.7    & trg \\
G161-071      &09 44 54.2  &$-$12 20 54  &    10.2  &  4.4  & 11 &     6.3  &    1.0   & 12 &     ...  &    ...  &... &   6.3    & ccd \\
LP462-119     &09 45 40.1  &$-$39 02 27  &   [18.4] &  4.9  & 11 &     ...  &   ...    &... &    20.2  &    2.0  & 1  &  20.2    & trg \\
WT2458        &09 45 58.4  &$-$32 53 30  &    12.1  &  3.9  & 11 &    10.8  &    1.7   & 12 &     ...  &    ...  &... &  10.8    & ccd \\
LHS2186       &09 46 09.3  &$-$04 25 43  &    21.2  &  7.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.2    & plt \\
GJ2075        &09 49 27.8  &$-$55 20 09  &   [12.3] &  3.4  & 10 &   [13.6] &    2.3   & 12 &    21.0  &    0.8  & 1  &  21.0    & trg \\
LTT03613      &09 50 40.5  &$-$13 48 39  &    17.0  &  5.4  & 11 &    13.1  &    2.1   & 12 &     ...  &    ...  &... &  13.1    & ccd \\
LTT03612      &09 50 48.3  &$-$09 07 10  &    23.1  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.1    & plt \\
GJ0369        &09 51 09.6  &$-$12 19 48  &    10.7  &  3.2  &  5 &    12.3  &    2.0   & 12 &    13.7  &    0.3  & 2  &  13.7    & trg \\
LTT03616      &09 51 23.3  &$-$17 44 24  &    18.7  &  5.1  & 11 &    17.7  &    2.7   & 12 &     ...  &    ...  &... &  17.7    & ccd \\
GJ0372        &09 53 11.8  &$-$03 41 25  &    [9.4] &  2.6  & 11 &    [9.1] &    1.5   & 12 &    16.1  &    0.5  & 2  &  16.1    & trg \\
GJ1130        &09 53 28.1  &$-$31 45 08  &    13.6  &  3.8  & 11 &    17.9  &    3.0   &  9 &    24.1  &    0.9  & 1  &  24.1    & trg \\
LTT03629      &09 53 30.3  &$-$31 28 12  &    23.0  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.0    & plt \\
LP847-048     &09 55 23.9  &$-$27 15 41  &    13.9  &  3.9  & 11 &    10.6  &    1.7   & 12 &    11.3  &    0.3  & 1  &  11.3    & trg \\
GJ0375        &09 58 34.3  &$-$46 25 30  &    [6.8] &  2.3  & 11 &    [6.5] &    1.0   & 12 &    15.4  &    0.4  & 2  &  15.4    & trg \\
GJ0377        &10 01 10.7  &$-$30 23 25  &    10.0  &  2.8  & 11 &     9.7  &    1.6   & 12 &    16.1  &    0.6  & 2  &  16.1    & trg \\
LP463-104     &10 01 23.8  &$-$38 50 25  &    18.2  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.2    & plt \\
LHS5166       &10 04 38.7  &$-$33 35 10  &    21.9  &  6.3  & 11 &    19.2  &    3.1   & 12 &    18.3  &    1.9  & 1  &  18.3    & trg \\
LP903-021     &10 04 50.6  &$-$31 05 28  &    16.9  &  4.6  & 11 &    18.2  &    3.0   & 12 &    23.0  &    1.8  & 1  &  23.0    & trg \\
L319-147      &10 06 08.7  &$-$49 49 38  &    23.6  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
LP789-023     &10 06 31.9  &$-$16 53 26  &    21.9  &  8.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
L016-059      &10 07 09.9  &$-$82 50 16  &   [18.4] &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [18.4]   & plt \\
LP729-033     &10 08 01.1  &$-$14 36 27  &    20.3  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.3    & plt \\
NLTT23623     &10 10 46.8  &$-$30 46 49  &    22.3  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
WT1757        &10 11 45.0  &$-$24 25 34  &    17.3  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.3    & plt \\
GJ0381        &10 12 04.7  &$-$02 41 05  &    [8.1] &  2.2  & 11 &    [9.2] &    1.4   & 12 &    12.0  &    0.4  & 2  &  12.0    & trg \\
GJ0382        &10 12 17.7  &$-$03 44 44  &     5.9  &  1.7  & 11 &     5.9  &    1.0   & 12 &     7.9  &    0.1  & 2  &   7.9    & trg \\
LHS2233       &10 12 59.6  &$-$35 43 59  &    21.1  &  5.6  & 11 &    22.1  &    3.9   & 12 &     ...  &    ...  &... &  22.1    & ccd \\
GJ1132        &10 14 51.8  &$-$47 09 24  &    21.0  &  7.1  & 11 &    16.1  &    2.6   & 12 &    12.0  &    0.3  & 1  &  12.0    & trg \\
G162-037      &10 16 35.7  &$-$11 56 48  &    24.1  &  7.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
GJ0386        &10 16 46.0  &$-$11 57 42  &     9.0  &  2.8  & 11 &    13.1  &    3.3   & 10 &    13.3  &    0.4  & 2  &  13.3    & trg \\
LP790-002     &10 18 13.9  &$-$20 28 41  &    11.8  &  3.5  & 11 &     9.5  &    1.5   & 12 &     ...  &    ...  &... &   9.5    & ccd \\
LTT03780      &10 18 35.2  &$-$11 43 00  &    17.3  &  5.8  & 11 &    17.4  &    2.7   & 12 &     ...  &    ...  &... &  17.4    & ccd \\
LP392-039     &10 19 51.3  &$-$41 48 46  &    18.6  &  5.1  & 11 &    20.0  &    3.2   & 12 &     ...  &    ...  &... &  20.0    & ccd \\
WT2473        &10 21 12.1  &$-$37 05 44  &    18.3  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.3    & plt \\
GJ0389        &10 22 24.6  &$-$60 10 38  &   [13.9] &  4.1  &  2 &    17.3  &    2.9   & 12 &    19.8  &    0.7  & 2  &  19.8    & trg \\
NLTT24218     &10 22 46.1  &$-$66 02 26  &    20.1  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.1    & plt \\
L142-086      &10 24 07.0  &$-$63 59 55  &    14.2  &  3.8  &  6 &    15.1  &    2.6   & 12 &     ...  &    ...  &... &  15.1    & ccd \\
GJ0390        &10 25 10.8  &$-$10 13 43  &     8.5  &  2.4  & 11 &    10.2  &    1.8   & 12 &    12.3  &    0.3  & 2  &  12.3    & trg \\
LTT03835      &10 26 38.3  &$-$16 51 19  &   [21.3] &  6.9  &  8 &     ...  &   ...    &... &     ...  &    ...  &... & [21.3]   & plt \\
LTT03855      &10 30 50.8  &$-$35 46 39  &    17.7  &  4.9  & 11 &     ...  &   ...    &... &    24.6  &    1.2  & 1  &  24.6    & trg \\
LTT03538      &10 31 08.5  &$-$41 27 49  &    23.5  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
LP904-068     &10 33 39.1  &$-$29 00 32  &    20.0  &  5.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.0    & plt \\
LEHPM2-4342   &10 34 24.7  &$-$28 19 19  &    16.7  &  4.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.7    & plt \\
LTT03877      &10 35 01.1  &$-$09 24 39  &    16.0  &  4.2  & 11 &    13.6  &    2.1   & 12 &     ...  &    ...  &... &  13.6    & ccd \\
NLTT24896     &10 37 41.6  &$-$29 31 04  &    24.2  &  8.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.2    & plt \\
LTT03896      &10 37 45.3  &$-$27 46 39  &    10.6  &  2.9  & 11 &    10.1  &    1.6   & 12 &     ...  &    ...  &... &  10.1    & ccd \\
LEHPM2-2758   &10 38 47.8  &$-$86 32 44  &    13.2  &  5.2  & 11 &    14.5  &    2.2   & 12 &     ...  &    ...  &... &  14.5    & ccd \\
GJ0399        &10 39 40.6  &$-$06 55 26  &    13.9  &  4.1  & 11 &    11.7  &    1.9   & 12 &    15.6  &    0.7  & 2  &  15.6    & trg \\
LP465-084     &10 39 44.4  &$-$37 55 14  &    [7.8] &  2.4  & 11 &    [8.7] &    1.3   & 12 &    14.0  &    0.5  & 1  &  14.0    & trg \\
WT0309        &10 40 47.5  &$-$44 45 53  &    22.4  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.4    & plt \\
GJ1135        &10 41 09.3  &$-$36 53 44  &    [9.5] &  2.6  & 11 &   [11.3] &    1.9   & 12 &    16.3  &    0.4  & 1  &  16.3    & trg \\
LP904-051     &10 41 44.0  &$-$31 11 55  &    23.6  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
LP848-050     &10 42 41.4  &$-$24 16 05  &    11.7  &  3.7  & 11 &     9.7  &    1.6   & 12 &     ...  &    ...  &... &   9.7    & ccd \\
WT1827        &10 43 02.8  &$-$09 12 41  &   [13.5] &  5.4  & 11 &    [9.7] &    1.5   & 12 &    12.4  &    0.4  & 1  &  12.4    & trg \\
LTT03936      &10 44 09.5  &$-$26 37 44  &    20.7  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.7    & plt \\
LP905-056     &10 45 16.7  &$-$30 48 27  &    12.2  &  3.2  & 11 &    15.0  &    2.3   & 12 &    14.0  &    0.5  & 1  &  14.0    & trg \\
LP849-006     &10 45 51.8  &$-$23 09 01  &    17.1  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.1    & plt \\
LP905-017     &10 47 11.2  &$-$32 15 06  &    22.1  &  7.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.1    & plt \\
LHS2310       &10 47 38.7  &$-$79 27 46  &    12.2  &  4.2  & 11 &    13.3  &    2.1   & 12 &     ...  &    ...  &... &  13.3    & ccd \\
NLTT25431     &10 48 01.0  &$-$76 34 16  &    21.4  & 10.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.4    & plt \\
DEN1048-3956  &10 48 12.6  &$-$39 56 07  &     4.0  &  1.2  & 11 &     4.5  &    0.7   & 10 &     4.0  &    0.0  & 3  &   4.0    & trg \\
LHS0292       &10 48 14.6  &$-$11 20 10  &     6.0  &  3.0  & 11 &     4.3  &    0.7   & 12 &     4.5  &    0.1  & 2  &   4.5    & trg \\
LHS5179       &10 53 02.2  &$-$15 05 03  &    22.0  &  7.1  & 11 &    24.3  &    3.8   & 12 &     ...  &    ...  &... &  24.3    & ccd \\
2MA1054-8505  &10 54 11.0  &$-$85 05 02  &    20.0  & 10.4  & 10 &    19.5  &    3.2   &  9 &     ...  &    ...  &... &  19.5    & ccd \\
LTT04004      &10 54 42.0  &$-$07 18 33  &    14.2  &  3.9  & 11 &    12.2  &    1.9   & 12 &     ...  &    ...  &... &  12.2    & ccd \\
LHS2328       &10 55 34.5  &$-$09 21 26  &    24.9  &  8.6  & 11 &    20.3  &    3.2   & 12 &    18.6  &    0.5  & 1  &  18.6    & trg \\
LHS2329       &10 55 40.1  &$-$52 10 15  &    23.1  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.1    & plt \\
LP731-028     &10 56 38.9  &$-$15 52 54  &    11.8  &  3.1  & 11 &    13.4  &    2.1   & 12 &     ...  &    ...  &... &  13.4    & ccd \\
LTT04030      &10 58 34.2  &$-$05 54 09  &    19.6  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.6    & plt \\
LHS2335       &10 58 35.1  &$-$31 08 38  &    17.3  &  5.2  & 11 &    16.6  &    2.7   & 12 &    19.8  &    0.6  & 1  &  19.8    & trg \\
LP791-023     &11 04 25.2  &$-$17 48 09  &    23.4  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
UPM1104-6232  &11 04 33.8  &$-$62 32 35  &    19.4  &  6.5  & 11 &    16.9  &    2.7   & 12 &     ...  &    ...  &... &  16.9    & ccd \\
L066-047      &11 04 33.5  &$-$72 57 10  &    19.7  &  6.6  &  8 &     ...  &   ...    &... &     ...  &    ...  &... &  19.7    & plt \\
LP849-051     &11 05 06.9  &$-$22 12 52  &    19.5  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.5    & plt \\
LP731-047     &11 06 56.9  &$-$12 44 03  &    22.7  & 10.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
L754-040      &11 07 27.7  &$-$19 17 30  &    13.3  &  3.6  & 11 &    16.7  &    2.7   & 10 &    18.7  &    0.6  & 1  &  18.7    & trg \\
L017-069      &11 07 58.2  &$-$83 51 23  &    15.4  &  6.9  & 11 &    22.5  &    3.5   & 12 &     ...  &    ...  &... &  22.5    & ccd \\
GJ0413.1      &11 09 31.3  &$-$24 35 55  &     9.6  &  2.7  & 11 &     9.4  &    1.5   & 12 &    10.7  &    0.2  & 2  &  10.7    & trg \\
LHS2360       &11 10 00.5  &$-$74 36 15  &    12.1  &  5.2  & 11 &    14.9  &    2.8   & 12 &     ...  &    ...  &... &  14.9    & ccd \\
SCR1110-3608  &11 10 29.0  &$-$36 08 25  &    22.3  &  7.1  & 11 &    23.8  &    3.7   & 12 &     ...  &    ...  &... &  23.8    & ccd \\
GJ0422        &11 16 00.2  &$-$57 32 52  &    15.7  &  4.3  &  8 &    12.1  &    1.9   & 12 &    12.7  &    0.4  & 2  &  12.7    & trg \\
L611-120      &11 16 06.8  &$-$30 10 41  &    15.3  &  4.2  & 11 &     ...  &   ...    &... &    23.2  &    1.1  & 1  &  23.2    & trg \\
LP850-015     &11 16 18.7  &$-$25 49 22  &    21.9  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
GJ1144        &11 16 22.2  &$-$14 41 36  &    13.3  &  3.5  &  2 &    14.4  &    5.8   &  7 &    17.9  &    0.5  & 1  &  17.9    & trg \\
LHS2386       &11 16 36.7  &$-$44 07 50  &    21.5  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.5    & plt \\
LHS2385       &11 16 37.6  &$-$27 57 19  &    19.1  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.1    & plt \\
LP732-015     &11 17 06.5  &$-$11 22 25  &    23.5  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
GJ1145        &11 17 07.5  &$-$27 48 49  &    11.4  &  3.2  & 11 &    15.2  &    2.6   &  9 &    17.7  &    0.4  & 1  &  17.7    & trg \\
LP792-053     &11 19 22.8  &$-$19 00 30  &    24.4  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.4    & plt \\
L467-021      &11 19 41.1  &$-$36 15 20  &    23.3  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.3    & plt \\
LP792-014     &11 19 48.2  &$-$16 32 38  &    25.0  &  9.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
LP792-016     &11 20 46.5  &$-$19 39 07  &    20.0  &  5.2  & 11 &    20.4  &    3.2   & 12 &     ...  &    ...  &... &  20.4    & ccd \\
LP792-017     &11 20 59.9  &$-$17 01 49  &    21.4  &  6.2  & 11 &    17.8  &    2.9   & 12 &     ...  &    ...  &... &  17.8    & ccd \\
LHS2397a      &11 21 49.2  &$-$13 13 09  &   [13.1] &  4.4  & 11 &   [13.4] &    2.1   & 12 &    14.5  &    0.2  & 5  &  14.5    & trg \\
LHS2400       &11 22 42.5  &$-$32 05 40  &    25.2  &  8.7  & 11 &    20.4  &    3.4   & 12 &    22.6  &    1.2  & 1  &  22.6    & trg \\
LHS2401       &11 23 57.3  &$-$18 21 49  &    20.2  &  5.3  & 11 &    19.9  &    3.1   & 12 &    18.4  &    0.9  & 1  &  18.4    & trg \\
SCR1124-3900  &11 24 23.2  &$-$39 00 43  &    19.1  &  5.4  & 11 &    22.5  &    3.6   & 12 &     ...  &    ...  &... &  22.5    & ccd \\
SCR1125-3834  &11 25 37.3  &$-$38 34 43  &    18.1  &  5.4  & 11 &    20.4  &    3.2   & 12 &     ...  &    ...  &... &  20.4    & ccd \\
LP792-060     &11 26 50.8  &$-$18 44 59  &    23.4  &  6.6  & 11 &    20.6  &    4.0   & 12 &     ...  &    ...  &... &  20.6    & ccd \\
LTT04244      &11 30 06.9  &$-$30 42 44  &    23.8  &  7.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
LP672-042     &11 30 41.8  &$-$08 05 43  &    14.1  &  4.0  & 11 &    10.8  &    1.7   & 12 &    13.2  &    0.7  & 1  &  13.2    & trg \\
LHS0306       &11 31 08.4  &$-$14 57 21  &    16.5  &  6.3  & 11 &    12.1  &    1.9   & 12 &    11.2  &    0.6  & 2  &  11.2    & trg \\
GJ0431        &11 31 46.5  &$-$41 02 47  &     8.7  &  2.5  & 11 &     7.3  &    1.2   & 12 &    10.4  &    0.3  & 2  &  10.4    & trg \\
L540-090      &11 32 18.4  &$-$35 26 14  &    19.1  &  7.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.1    & plt \\
LP792-033     &11 32 19.0  &$-$16 58 07  &    20.4  &  5.5  &  8 &    21.9  &    3.5   & 12 &    22.8  &    1.4  & 1  &  22.8    & trg \\
L324-051      &11 32 22.0  &$-$46 28 30  &    14.3  &  7.3  & 10 &    17.8  &    2.8   & 12 &     ...  &    ...  &... &  17.8    & ccd \\
LP850-047     &11 33 01.9  &$-$23 11 08  &    24.3  &  7.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.3    & plt \\
LHS2427       &11 34 38.0  &$-$23 52 15  &    15.3  &  5.6  & 10 &    20.3  &    3.3   & 12 &    17.8  &    0.7  & 2  &  17.8    & trg \\
L066-086      &11 34 59.7  &$-$74 36 09  &    11.3  &  4.6  & 11 &    16.9  &    2.8   & 12 &     ...  &    ...  &... &  16.9    & ccd \\
GJ0433        &11 35 27.0  &$-$32 32 24  &     8.7  &  2.4  & 10 &     8.1  &    1.3   & 12 &     8.9  &    0.1  & 2  &   8.9    & trg \\
LP851-027     &11 36 57.1  &$-$23 29 48  &   [23.0] &  6.5  & 11 &   [23.1] &    6.7   & 12 &     ...  &    ...  &... & [23.1]   & ccd \\
SCR1138-7721  &11 38 16.8  &$-$77 21 49  &     8.8  &  2.7  & 11 &     9.5  &    1.7   & 12 &     8.2  &    0.2  & 1  &   8.2    & trg \\
GJ1147        &11 38 25.0  &$-$41 22 33  &    18.1  &  5.0  & 11 &    17.4  &    2.7   & 12 &    15.1  &    0.3  & 1  &  15.1    & trg \\
LP673-025     &11 40 18.0  &$-$08 11 27  &    23.5  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
SIP1141-3624  &11 41 21.5  &$-$36 24 35  &     9.8  &  3.1  & 11 &     9.9  &    1.6   & 12 &     ...  &    ...  &... &   9.9    & ccd \\
UPM1142-6440  &11 42 29.9  &$-$64 40 34  &    23.8  &  8.3  & 11 &    19.3  &    3.1   & 12 &     ...  &    ...  &... &  19.3    & ccd \\
GJ0438        &11 43 19.8  &$-$51 50 26  &    12.4  &  4.2  &  2 &    12.6  &    2.0   & 12 &    10.9  &    0.2  & 2  &  10.9    & trg \\
SCR1144-4302  &11 44 24.9  &$-$43 02 54  &    24.7  &  7.4  & 11 &    21.2  &    3.6   & 12 &     ...  &    ...  &... &  21.2    & ccd \\
LP793-033     &11 45 34.5  &$-$20 21 12  &    15.9  &  4.9  & 11 &    17.7  &    2.8   & 12 &    19.3  &    1.3  & 1  &  19.3    & trg \\
SIP1145-4055  &11 45 35.4  &$-$40 55 59  &    17.7  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.7    & plt \\
GJ0443        &11 46 42.9  &$-$14 00 52  &    15.0  &  4.0  & 11 &    12.2  &    2.1   & 12 &    19.5  &    1.2  & 2  &  19.5    & trg \\
SCR1147-5504  &11 47 52.5  &$-$55 04 12  &    24.2  &  8.1  & 11 &    23.1  &    3.6   & 12 &     ...  &    ...  &... &  23.1    & ccd \\
LHS2460       &11 48 19.4  &$-$11 17 14  &    18.4  &  5.3  & 11 &    17.8  &    3.0   & 12 &     ...  &    ...  &... &  17.8    & ccd \\
LP613-062     &11 51 55.3  &$-$01 31 32  &    24.2  &  9.0  & 11 &    17.5  &    2.7   & 12 &     ...  &    ...  &... &  17.5    & ccd \\
LTT04404      &11 51 55.4  &$-$27 29 10  &    21.0  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.0    & plt \\
LP961-051     &11 52 35.6  &$-$35 09 43  &    24.6  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.6    & plt \\
LHS0317       &11 53 12.4  &$-$31 23 56  &    18.5  &  5.7  & 11 &    17.7  &    3.0   & 12 &     ...  &    ...  &... &  17.7    & ccd \\
GJ0452        &11 53 16.1  &$-$07 22 28  &    16.3  &  5.2  & 11 &    16.8  &    2.6   & 12 &    19.0  &    1.3  & 2  &  19.0    & trg \\
LP961-053     &11 54 18.4  &$-$37 33 10  &    19.8  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.8    & plt \\
LP851-346     &11 55 42.9  &$-$22 24 59  &    10.3  &  2.8  & 11 &     9.9  &    1.6   & 11 &    11.2  &    0.2  & 1  &  11.2    & trg \\
LHS2476       &11 55 44.3  &$-$18 54 32  &    24.0  &  6.9  & 11 &    22.3  &    3.4   & 12 &     ...  &    ...  &... &  22.3    & ccd \\
GJ2086        &11 55 49.2  &$-$38 16 49  &    21.9  &  6.2  & 11 &    26.5  &    4.1   & 12 &    24.3  &    1.7  & 1  &  24.3    & trg \\
SCR1157-0149  &11 57 45.6  &$-$01 49 03  &    22.2  &  6.5  & 11 &    21.4  &    3.4   & 12 &     ...  &    ...  &... &  21.4    & ccd \\
LP851-399     &11 57 53.5  &$-$23 49 01  &    24.2  &  7.0  & 11 &    21.0  &    3.3   & 12 &     ...  &    ...  &... &  21.0    & ccd \\
RXJ1159-5247  &11 59 27.4  &$-$52 47 19  &    10.7  &  3.7  &  8 &    10.8  &    1.8   & 11 &     ...  &    ...  &... &  10.8    & ccd \\
L325-274      &12 00 22.9  &$-$49 31 14  &    20.4  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.4    & plt \\
LHS5205       &12 00 36.9  &$-$13 49 36  &   [19.8] &  5.7  & 11 &   [17.0] &    3.1   & 12 &     ...  &    ...  &... & [17.0]   & ccd \\
L829-010      &12 01 40.8  &$-$12 13 54  &   [18.6] &  5.1  & 11 &   [19.5] &    3.0   & 12 &     ...  &    ...  &... & [19.5]   & ccd \\
GJ2088        &12 02 13.2  &$-$38 00 29  &   [14.4] &  4.0  & 11 &   [18.1] &    2.9   & 10 &    22.9  &    1.0  & 1  &  22.9    & trg \\
LP794-013     &12 02 16.9  &$-$16 22 04  &    20.7  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.7    & plt \\
LP908-010     &12 03 28.1  &$-$29 23 00  &    30.5  & 10.9  & 11 &    24.7  &    3.8   & 12 &     ...  &    ...  &... &  24.7    & ccd \\
SIP1203-4023  &12 03 51.3  &$-$40 23 42  &    20.4  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.4    & plt \\
LHS2506       &12 03 58.3  &$-$33 01 27  &    20.1  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.1    & plt \\
LP852-005     &12 05 12.9  &$-$25 33 54  &    22.8  &  6.0  & 11 &    21.5  &    3.5   & 12 &     ...  &    ...  &... &  21.5    & ccd \\
L397-071      &12 06 39.1  &$-$44 27 54  &    16.2  &  4.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.2    & plt \\
SCR1206-3500  &12 06 58.5  &$-$35 00 52  &    21.0  &  5.9  & 11 &    17.7  &    2.7   & 12 &     ...  &    ...  &... &  17.7    & ccd \\
GJ0456        &12 08 22.2  &$-$00 28 58  &    19.9  &  6.5  & 10 &    26.6  &    4.6   & 10 &    24.9  &    1.6  & 2  &  24.9    & trg \\
LP734-030     &12 08 47.1  &$-$10 16 00  &    19.9  &  5.4  & 11 &    19.5  &    3.3   & 12 &     ...  &    ...  &... &  19.5    & ccd \\
SCR1209-3815  &12 09 23.6  &$-$38 15 43  &    20.0  &  5.7  & 11 &    20.3  &    3.3   & 12 &     ...  &    ...  &... &  20.3    & ccd \\
LP908-025     &12 09 54.1  &$-$29 20 16  &    19.3  &  5.6  & 11 &    21.4  &    3.4   & 12 &     ...  &    ...  &... &  21.4    & ccd \\
LHS2520       &12 10 05.6  &$-$15 04 17  &     8.8  &  2.4  & 11 &     7.6  &    1.2   & 12 &    12.8  &    0.4  & 1  &  12.8    & trg \\
LHS2521       &12 10 11.6  &$-$31 58 24  &    20.8  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.8    & plt \\
LP734-034     &12 10 28.4  &$-$13 10 24  &    16.3  &  4.4  & 11 &    13.9  &    2.2   & 12 &     ...  &    ...  &... &  13.9    & ccd \\
SCR1210-2213  &12 10 42.2  &$-$22 13 09  &   [24.5] &  6.6  & 11 &   [21.5] &    4.6   & 12 &     ...  &    ...  &... & [21.5]   & ccd \\
L758-108      &12 11 11.8  &$-$19 57 38  &    12.4  &  3.3  & 11 &    12.3  &    1.9   & 12 &    12.6  &    0.4  & 1  &  12.6    & trg \\
LP852-057     &12 13 32.9  &$-$25 55 25  &    20.0  &  5.6  & 11 &    23.1  &    3.7   & 12 &    23.4  &    1.1  & 1  &  23.4    & trg \\
SCR1214-4603  &12 14 40.0  &$-$46 03 14  &    18.0  &  6.9  & 11 &    14.2  &    2.2   & 12 &     ...  &    ...  &... &  14.2    & ccd \\
SCR1217-7810  &12 17 26.9  &$-$78 10 46  &    24.5  &  8.6  & 11 &    23.3  &    3.8   & 12 &     ...  &    ...  &... &  23.3    & ccd \\
LP674-104     &12 18 34.9  &$-$06 25 23  &    19.2  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.2    & plt \\
LP052-034     &12 19 48.8  &$-$23 32 05  &    21.6  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.6    & plt \\
LP794-053     &12 20 05.1  &$-$18 13 00  &    21.1  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.1    & plt \\
L018-022      &12 20 33.8  &$-$82 25 58  &     8.5  &  2.6  & 11 &     8.1  &    1.2   & 12 &     ...  &    ...  &... &   8.1    & ccd \\
L038-047      &12 22 06.8  &$-$78 38 27  &    14.0  &  3.8  & 11 &    14.7  &    2.3   & 12 &     ...  &    ...  &... &  14.7    & ccd \\
GJ1157        &12 23 01.4  &$-$46 37 09  &    18.2  &  5.8  & 11 &    15.0  &    2.4   & 12 &    16.0  &    0.2  & 1  &  16.0    & trg \\
2MA1223-4606  &12 23 38.6  &$-$46 06 20  &   [19.7] &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [19.7]   & plt \\
LHS0325a      &12 23 56.2  &$-$27 57 46  &    24.5  &  7.2  & 11 &    20.7  &    3.4   & 12 &     ...  &    ...  &... &  20.7    & ccd \\
SCR1224-5339  &12 24 24.4  &$-$53 39 09  &    25.0  &  9.5  & 11 &    20.9  &    3.3   & 12 &     ...  &    ...  &... &  20.9    & ccd \\
GJ0465        &12 24 52.2  &$-$12 38 36  &    13.2  &  3.6  & 11 &    14.3  &    2.4   & 12 &     9.0  &    0.1  & 3  &   9.0    & trg \\
BRI1222-1222  &12 24 52.5  &$-$18 14 32  &    15.9  &  5.5  & 11 &    16.8  &    2.8   & 12 &    17.1  &    1.1  & 1  &  17.1    & trg \\
LHS2557       &12 25 32.0  &$-$15 59 42  &    17.6  &  5.2  & 11 &    11.8  &    1.9   & 12 &     ...  &    ...  &... &  11.8    & ccd \\
LP735-048     &12 26 44.1  &$-$12 29 18  &    22.1  &  6.5  & 10 &    17.5  &    3.3   & 12 &     ...  &    ...  &... &  17.5    & ccd \\
LP852-050     &12 27 02.2  &$-$25 45 01  &    24.5  &  7.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
LP735-011     &12 28 53.0  &$-$10 39 51  &   [14.1] &  4.4  &  4 &   [15.0] &    3.1   & 11 &     ...  &    ...  &... & [15.0]   & ccd \\
GJ1158        &12 29 34.5  &$-$55 59 37  &    12.4  &  3.5  & 11 &    13.5  &    2.1   & 12 &    13.1  &    0.2  & 1  &  13.1    & trg \\
LHS2567       &12 29 54.2  &$-$05 27 24  &   [22.5] &  7.5  &  8 &    13.6  &    2.1   & 12 &    21.0  &    0.6  & 2  &  21.0    & trg \\
SCR1230-3411  &12 30 01.8  &$-$34 11 24  &   [12.6] &  3.7  & 11 &   [11.7] &    1.8   & 12 &     ...  &    ...  &... & [11.7]   & ccd \\
L194-073      &12 30 16.6  &$-$57 37 20  &    19.8  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.8    & plt \\
L327-030      &12 30 44.9  &$-$46 22 43  &    20.4  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.4    & plt \\
LP735-016     &12 32 44.5  &$-$15 30 55  &    23.5  &  8.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
L327-121      &12 33 33.1  &$-$48 26 11  &    10.4  &  2.8  & 11 &    10.5  &    1.7   & 12 &     ...  &    ...  &... &  10.5    & ccd \\
LP735-019     &12 34 44.5  &$-$10 47 41  &    23.8  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
GJ0477        &12 35 58.4  &$-$45 56 21  &   [13.8] &  3.9  & 11 &   [13.4] &    2.3   & 12 &    18.3  &    1.0  & 2  &  18.3    & trg \\
LP795-038     &12 37 21.6  &$-$20 52 36  &    16.5  &  4.5  & 11 &    13.3  &    2.3   & 12 &     ...  &    ...  &... &  13.3    & ccd \\
LHS5221       &12 37 21.7  &$-$32 00 37  &    21.0  &  8.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.0    & plt \\
GJ0479        &12 37 52.2  &$-$52 00 06  &     7.6  &  2.0  & 11 &     7.5  &    1.2   & 12 &     9.6  &    0.2  & 2  &   9.6    & trg \\
2MA1238-2703  &12 38 37.1  &$-$27 03 35  &    16.3  &  4.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.3    & plt \\
GJ1162        &12 38 47.3  &$-$04 19 17  &    20.0  &  6.1  & 11 &    17.2  &    2.6   & 12 &    19.7  &    1.2  & 1  &  19.7    & trg \\
LHS0337       &12 38 49.1  &$-$38 22 54  &    10.7  &  3.6  & 11 &     9.2  &    1.8   & 12 &     6.4  &    0.1  & 1  &   6.4    & trg \\
LP735-024     &12 38 52.2  &$-$10 02 40  &    24.2  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.2    & plt \\
CE258         &12 39 17.5  &$-$34 27 25  &    24.7  &  8.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.7    & plt \\
LHS2597       &12 39 36.4  &$-$26 58 11  &    16.0  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.0    & plt \\
GJ0480.1      &12 40 46.3  &$-$43 33 59  &    14.5  &  4.2  & 11 &    12.9  &    2.3   & 12 &     8.0  &    0.2  & 2  &   8.0    & trg \\
SCR1240-8116  &12 40 56.0  &$-$81 16 31  &    19.2  &  6.1  & 11 &    19.2  &    3.0   & 12 &     ...  &    ...  &... &  19.2    & ccd \\
SCR1241-4655  &12 41 03.3  &$-$46 55 23  &    21.5  &  5.8  & 11 &    21.1  &    3.3   & 12 &     ...  &    ...  &... &  21.1    & ccd \\
LHS5224       &12 41 26.6  &$-$56 42 00  &    20.1  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.1    & plt \\
LHS2608       &12 42 19.7  &$-$71 38 20  &    16.2  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.2    & plt \\
LP796-001     &12 43 58.9  &$-$16 14 35  &    15.3  &  4.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.3    & plt \\
LHS5226       &12 44 00.7  &$-$11 10 30  &    15.0  &  4.2  & 11 &    14.7  &    2.4   & 12 &     ...  &    ...  &... &  14.7    & ccd \\
LP736-031     &12 44 31.0  &$-$11 42 15  &    21.5  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.5    & plt \\
LTT04866      &12 44 37.6  &$-$41 55 38  &    22.4  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.4    & plt \\
SCR1245-5506  &12 45 52.5  &$-$55 06 50  &    11.5  &  3.4  & 11 &    11.4  &    1.8   & 12 &     ...  &    ...  &... &  11.4    & ccd \\
LP796-006     &12 46 59.8  &$-$19 02 30  &    18.8  &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.8    & plt \\
LHS2634       &12 47 09.8  &$-$03 34 18  &    18.7  &  4.9  & 11 &    17.0  &    2.7   & 12 &     ...  &    ...  &... &  17.0    & ccd \\
LP853-034     &12 47 10.0  &$-$22 22 37  &    18.2  &  4.8  & 11 &    19.4  &    3.1   & 12 &     ...  &    ...  &... &  19.4    & ccd \\
SCR1247-0525  &12 47 14.7  &$-$05 25 13  &    24.2  &  9.6  & 11 &    20.1  &    3.4   & 12 &     ...  &    ...  &... &  20.1    & ccd \\
LHS5228       &12 47 46.9  &$-$08 36 17  &    22.6  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.6    & plt \\
GJ0488        &12 50 43.6  &$-$00 46 05  &     5.9  &  1.6  &  8 &     8.3  &    1.4   &  9 &    10.6  &    0.1  & 2  &  10.6    & trg \\
DEN1250-2121  &12 50 52.7  &$-$21 21 14  &    12.3  &  3.5  & 11 &    11.2  &    1.7   & 12 &    17.3  &    0.5  & 1  &  17.3    & trg \\
LP909-045     &12 52 16.8  &$-$32 27 08  &    22.7  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
LTT04925      &12 53 19.4  &$-$05 19 53  &    18.8  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.8    & plt \\
L256-005      &12 53 47.8  &$-$50 49 35  &    22.2  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
LP736-015     &12 56 02.1  &$-$12 57 22  &    16.2  &  8.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.2    & plt \\
LP854-003     &12 56 13.3  &$-$22 04 59  &    23.7  &  6.4  & 11 &    21.2  &    3.3   & 12 &     ...  &    ...  &... &  21.2    & ccd \\
SIP1259-4336  &12 59 04.8  &$-$43 36 25  &     8.3  &  2.6  & 11 &     8.1  &    1.3   & 11 &     ...  &    ...  &... &   8.1    & ccd \\
LHS5231       &12 59 18.2  &$-$00 10 33  &    14.8  &  4.0  & 11 &    14.3  &    2.2   & 12 &     ...  &    ...  &... &  14.3    & ccd \\
LP854-057     &12 59 41.7  &$-$26 50 16  &    21.0  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.0    & plt \\
LTT04969      &13 00 04.0  &$-$05 37 48  &    16.5  &  4.4  & 11 &    15.4  &    2.4   & 12 &     ...  &    ...  &... &  15.4    & ccd \\
L256-025      &13 00 43.3  &$-$52 09 41  &    20.4  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.4    & plt \\
LHS2668       &13 01 19.7  &$-$63 11 42  &    13.4  &  4.0  & 11 &    16.7  &    2.6   & 12 &    17.2  &    0.7  & 2  &  17.2    & trg \\
LP910-013     &13 06 12.2  &$-$29 56 35  &    22.3  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
LTT05031      &13 08 51.2  &$-$01 31 08  &    19.1  &  5.2  & 11 &    18.7  &    2.9   & 12 &     ...  &    ...  &... &  18.7    & ccd \\
LHS0346       &13 09 20.4  &$-$40 09 27  &    20.3  &  5.8  & 11 &    15.7  &    2.4   & 12 &    16.2  &    0.3  & 1  &  16.2    & trg \\
CE303         &13 09 21.9  &$-$23 30 36  &    12.8  &  4.2  & 11 &    13.2  &    2.1   & 12 &    14.4  &    0.3  & 1  &  14.4    & trg \\
SCR1311-4619  &13 11 49.3  &$-$46 19 17  &    26.9  &  8.3  & 11 &    22.0  &    3.5   & 12 &     ...  &    ...  &... &  22.0    & ccd \\
LTT05056      &13 12 31.7  &$-$27 02 23  &    23.8  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
WT0392        &13 13 09.3  &$-$41 30 40  &    11.5  &  3.4  & 11 &     8.3  &    1.3   & 12 &    12.0  &    0.2  & 1  &  12.0    & trg \\
LP617-021     &13 15 18.5  &$-$02 49 52  &    18.7  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.7    & plt \\
LHS2707       &13 16 04.2  &$-$55 16 42  &    24.9  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
LHS2704       &13 16 16.5  &$-$73 08 35  &    21.8  &  6.0  & 11 &    21.6  &    3.3   & 12 &     ...  &    ...  &... &  21.6    & ccd \\
LP737-014     &13 16 45.4  &$-$12 20 20  &    22.2  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
LTT05105      &13 18 19.0  &$-$46 47 30  &    23.3  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.3    & plt \\
LP617-030     &13 19 29.1  &$-$03 21 40  &    23.6  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
L401-070      &13 19 32.6  &$-$42 45 30  &    18.1  &  4.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.1    & plt \\
LHS2718       &13 20 03.9  &$-$35 24 44  &    14.6  &  4.0  & 11 &    16.0  &    2.5   & 12 &    13.7  &    0.2  & 1  &  13.7    & trg \\
L977-016      &13 20 24.9  &$-$01 39 27  &    18.7  &  5.3  & 11 &    21.9  &    3.4   & 12 &    21.5  &    1.5  & 1  &  21.5    & trg \\
LP737-051     &13 21 54.1  &$-$14 24 10  &    24.7  &  8.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.7    & plt \\
L257-129      &13 22 04.7  &$-$55 00 59  &    16.2  &  4.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.2    & plt \\
LHS2729       &13 23 38.0  &$-$25 54 45  &    14.0  &  4.2  & 11 &    12.6  &    1.9   & 12 &    14.0  &    0.3  & 1  &  14.0    & trg \\
G014-052      &13 24 46.5  &$-$05 04 20  &    14.7  &  4.7  & 11 &    16.0  &    2.5   & 12 &     ...  &    ...  &... &  16.0    & ccd \\
GJ0510        &13 25 48.9  &$-$28 22 26  &    13.0  &  3.6  & 11 &    15.5  &    2.4   & 12 &    16.7  &    0.7  & 2  &  16.7    & trg \\
LHS2739       &13 27 19.6  &$-$31 10 40  &   [18.3] &  5.0  & 11 &   [17.7] &    2.7   &  7 &    20.0  &    1.0  & 1  &  20.0    & trg \\
LP855-014     &13 27 54.0  &$-$26 57 01  &    14.3  &  4.0  & 11 &    16.5  &    6.7   &  9 &    21.1  &    1.3  & 1  &  21.1    & trg \\
GJ0512        &13 28 21.1  &$-$02 21 37  &    11.7  &  3.2  & 11 &     9.4  &    1.6   & 12 &    13.7  &    0.5  & 2  &  13.7    & trg \\
LP677-097     &13 28 24.2  &$-$03 59 13  &    20.8  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.8    & plt \\
2MA1328-3654  &13 28 32.9  &$-$36 54 23  &    21.1  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.1    & plt \\
LHS2743       &13 30 25.8  &$-$52 02 40  &    20.5  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.5    & plt \\
LEP1330-2039  &13 30 40.9  &$-$20 39 03  &    16.1  &  4.5  & 11 &    10.7  &    1.7   & 12 &     ...  &    ...  &... &  10.7    & ccd \\
LP855-025     &13 31 27.4  &$-$23 04 57  &    22.2  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
LP911-026     &13 32 55.8  &$-$29 16 20  &    17.7  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.7    & plt \\
LHS2758       &13 34 23.6  &$-$26 22 12  &    17.7  &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.7    & plt \\
L330-100      &13 35 11.5  &$-$48 21 26  &    18.4  &  5.5  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  18.4    & plt \\
LP330-008     &13 36 23.1  &$-$45 56 16  &    14.9  &  6.4  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  14.9    & plt \\
2MA1338-2516  &13 38 25.6  &$-$25 16 47  &   [17.9] &  5.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [17.9]   & plt \\
LTT05282      &13 38 53.4  &$-$02 15 47  &    18.4  &  6.4  & 10 &    19.9  &    3.1   & 12 &     ...  &    ...  &... &  19.9    & ccd \\
L906-011      &13 38 58.7  &$-$06 14 13  &    16.4  &  4.8  & 11 &    21.5  &    3.5   & 10 &    23.6  &    1.2  & 1  &  23.6    & trg \\
LP678-016     &13 38 59.7  &$-$06 44 36  &    23.7  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.7    & plt \\
GJ0521.1      &13 40 07.1  &$-$04 11 10  &    10.3  &  3.1  &  8 &    13.8  &    2.4   & 10 &    14.8  &    0.3  & 2  &  14.8    & trg \\
LTT05298      &13 40 45.5  &$-$31 10 15  &    19.6  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.6    & plt \\
LHS2783       &13 42 09.9  &$-$16 00 23  &    19.6  &  5.5  & 11 &    12.7  &    2.0   & 12 &     ...  &    ...  &... &  12.7    & ccd \\
SCR1343-4002  &13 43 41.5  &$-$40 02 29  &    18.0  &  6.5  & 11 &    16.2  &    2.5   & 12 &     ...  &    ...  &... &  16.2    & ccd \\
LP855-060     &13 44 20.9  &$-$26 18 35  &    15.2  &  4.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.2    & plt \\
LP798-029     &13 44 37.1  &$-$19 54 44  &    20.1  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.1    & plt \\
GJ0524        &13 44 48.8  &$-$54 07 18  &    19.8  &  6.6  & 11 &    22.4  &    3.5   & 12 &     ...  &    ...  &... &  22.4    & ccd \\
LHS2794       &13 45 50.7  &$-$17 58 06  &     9.4  &  2.7  & 11 &     9.2  &    1.4   & 12 &    10.2  &    0.5  & 1  &  10.2    & trg \\
LP911-056     &13 46 46.0  &$-$31 49 26  &    13.4  &  3.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  13.4    & plt \\
LHS2804       &13 48 40.8  &$-$05 17 08  &    23.9  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.9    & plt \\
UPM1349-4228  &13 49 01.0  &$-$42 31 10  &    11.4  &  7.2  &  8 &    24.7  &    3.8   & 12 &     ...  &    ...  &... &  24.7    & ccd \\
L039-039      &13 49 02.5  &$-$79 25 54  &    17.2  &  4.6  & 11 &    17.9  &    3.1   & 12 &     ...  &    ...  &... &  17.9    & ccd \\
L691-021      &13 50 23.8  &$-$21 37 20  &    17.7  &  4.9  & 11 &    19.8  &    3.1   & 12 &     ...  &    ...  &... &  19.8    & ccd \\
LHS2813       &13 51 21.8  &$-$53 32 46  &    15.4  &  4.4  & 11 &    18.6  &    2.9   & 12 &     ...  &    ...  &... &  18.6    & ccd \\
LP798-049     &13 51 57.1  &$-$17 58 49  &    20.6  &  7.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.6    & plt \\
LP798-051     &13 52 53.5  &$-$18 20 17  &    17.6  &  4.9  & 11 &    20.7  &    3.3   & 12 &    23.3  &    1.8  & 1  &  23.3    & trg \\
LHS2822       &13 53 55.6  &$-$20 14 43  &    21.2  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.2    & plt \\
2MA1354-7121  &13 54 53.9  &$-$71 21 48  &    19.3  &  5.7  & 11 &    16.4  &    2.6   & 12 &     ...  &    ...  &... &  16.4    & ccd \\
GJ1181        &13 55 02.6  &$-$29 05 26  &    [7.2] &  2.2  & 11 &    [9.8] &    1.8   & 12 &    17.3  &    0.4  & 1  &  17.3    & trg \\
L070-053      &13 55 28.0  &$-$73 29 41  &    17.1  &  5.7  & 11 &    20.4  &    3.1   & 12 &     ...  &    ...  &... &  20.4    & ccd \\
LTT05425      &13 55 35.1  &$-$07 23 17  &    19.1  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.1    & plt \\
LHS2826       &13 56 20.6  &$-$28 03 50  &    22.1  &  6.7  & 11 &    20.3  &    3.2   & 12 &     ...  &    ...  &... &  20.3    & ccd \\
LP475-052     &13 57 14.0  &$-$38 32 28  &    24.8  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
SSS1358-3938  &13 58 05.4  &$-$39 37 55  &    24.2  &  9.3  & 11 &    21.7  &    3.8   & 12 &     ...  &    ...  &... &  21.7    & ccd \\
LP739-002     &13 58 16.2  &$-$12 02 59  &    23.0  &  7.4  & 11 &    15.6  &    2.5   & 12 &     ...  &    ...  &... &  15.6    & ccd \\
LP739-003     &13 58 19.6  &$-$13 16 25  &    21.5  &  6.6  & 11 &    16.3  &    2.5   & 12 &     ...  &    ...  &... &  16.3    & ccd \\
LHS2836       &13 59 10.4  &$-$19 50 04  &     9.7  &  2.7  & 11 &     8.9  &    1.4   & 12 &    10.8  &    0.1  & 1  &  10.8    & trg \\
SIP1400-4109  &14 00 49.7  &$-$41 09 54  &    22.0  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
GJ0536        &14 01 03.2  &$-$02 39 18  &     8.6  &  2.8  &  6 &     9.5  &    1.5   & 12 &    10.0  &    0.2  & 2  &  10.0    & trg \\
LHS2848       &14 02 28.9  &$-$21 00 37  &    16.5  &  4.5  & 11 &    17.9  &    2.8   & 12 &     ...  &    ...  &... &  17.9    & ccd \\
LHS2852       &14 02 46.7  &$-$24 31 50  &    19.6  &  6.0  & 11 &    21.8  &    3.5   & 12 &     ...  &    ...  &... &  21.8    & ccd \\
LP912-046     &14 04 03.2  &$-$30 00 47  &    19.3  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.3    & plt \\
L106-015      &14 04 08.2  &$-$66 14 38  &     5.7  &  4.5  & 11 &    11.0  &    1.8   & 12 &     ...  &    ...  &... &  11.0    & ccd \\
LP912-048     &14 05 36.9  &$-$32 08 39  &    21.2  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.2    & plt \\
LP679-084     &14 06 39.3  &$-$05 43 29  &    19.8  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.8    & plt \\
LP912-052     &14 08 41.0  &$-$28 01 04  &    23.6  &  7.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
LTT05526      &14 09 36.5  &$-$41 22 28  &    21.7  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.7    & plt \\
L548-010      &14 10 57.5  &$-$31 17 25  &    10.7  &  2.9  & 11 &    14.0  &    2.2   & 12 &    16.8  &    0.6  & 1  &  16.8    & trg \\
WT0460        &14 11 59.9  &$-$41 32 21  &    [9.6] &  3.2  & 11 &    [7.3] &    1.1   & 12 &     9.3  &    0.1  & 1  &   9.3    & trg \\
LHS2875       &14 12 11.0  &$-$00 35 04  &    30.3  &  8.6  & 11 &    26.4  &    4.2   & 12 &    24.9  &    2.1  & 1  &  24.9    & trg \\
GJ0540.2      &14 13 04.9  &$-$12 01 27  &    12.1  &  3.4  & 11 &    10.2  &    1.6   & 12 &     ...  &    ...  &... &  10.2    & ccd \\
GJ2106        &14 13 12.9  &$-$56 44 32  &     7.3  &  3.7  & 10 &    11.4  &    1.8   & 12 &    11.7  &    0.3  & 1  &  11.7    & trg \\
LP739-036     &14 15 46.4  &$-$13 29 34  &    23.6  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
L404-216      &14 16 47.5  &$-$44 53 21  &    16.8  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.8    & plt \\
L404-010      &14 17 25.9  &$-$40 18 15  &    15.9  &  4.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.9    & plt \\
LP619-064     &14 17 59.1  &$-$00 31 29  &    18.8  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.8    & plt \\
GJ0543        &14 19 11.0  &$-$07 18 12  &    34.4  & 10.5  &  9 &    30.4  &    5.6   & 12 &    19.3  &    1.7  & 1  &  19.3    & trg \\
GJ0545        &14 20 07.4  &$-$09 37 13  &    15.7  &  4.4  & 11 &    15.7  &    2.6   & 12 &    14.0  &    0.3  & 3  &  14.0    & trg \\
SCR1420-7516  &14 20 36.8  &$-$75 16 06  &    21.4  &  6.7  & 11 &    18.0  &    2.9   & 12 &     ...  &    ...  &... &  18.0    & ccd \\
LHS2899       &14 21 15.1  &$-$01 07 20  &    14.1  &  3.9  & 11 &    15.4  &    2.4   & 12 &    13.4  &    0.4  & 1  &  13.4    & trg \\
LP913-013     &14 21 49.0  &$-$31 54 35  &    17.4  &  4.6  & 11 &    22.9  &    3.6   & 12 &     ...  &    ...  &... &  22.9    & ccd \\
GJ2107        &14 23 06.4  &$-$68 22 58  &    11.4  &  4.9  &  9 &    17.3  &    2.9   &  9 &    23.5  &    0.8  & 1  &  23.5    & trg \\
LHS2906       &14 23 07.8  &$-$22 17 09  &    21.9  &  6.5  & 11 &    21.9  &    3.4   & 12 &     ...  &    ...  &... &  21.9    & ccd \\
LP800-058     &14 25 13.3  &$-$16 24 56  &    23.3  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.3    & plt \\
LP740-010     &14 25 34.1  &$-$11 48 52  &    18.3  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.3    & plt \\
LP620-012     &14 26 36.8  &$-$01 15 23  &    23.3  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.3    & plt \\
GJ1183        &14 27 56.1  &$-$00 22 31  &    12.4  &  5.2  & 11 &    12.7  &    2.0   & 12 &    16.2  &    0.8  & 1  &  16.2    & trg \\
GJ0550.3      &14 29 18.6  &$-$46 27 50  &    15.4  &  4.4  & 11 &    20.2  &    3.2   &  9 &    23.5  &    1.2  & 2  &  23.5    & trg \\
LP913-027     &14 29 49.2  &$-$29 32 14  &    22.2  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
GJ0553        &14 30 47.7  &$-$08 38 47  &     8.6  &  2.3  &  4 &    12.1  &    2.1   & 10 &    16.8  &    0.4  & 2  &  16.8    & trg \\
GJ0552.1      &14 30 58.9  &$-$54 06 05  &    13.2  &  5.3  & 11 &    16.3  &    3.9   & 11 &     ...  &    ...  &... &  16.3    & ccd \\
GJ0553.1      &14 31 01.2  &$-$12 17 46  &    12.3  &  3.5  & 11 &     9.2  &    1.5   & 12 &    10.9  &    0.4  & 2  &  10.9    & trg \\
LP740-020     &14 31 15.6  &$-$13 18 25  &    23.8  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
LHS0375       &14 31 38.3  &$-$25 25 33  &    94.9  & 26.1  & 11 &   126.3  &   24.8   & 12 &    24.0  &    0.6  & 1  &  24.0    & trg \\
SIP1432-3326  &14 32 04.8  &$-$33 26 26  &   [19.8] &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [19.8]   & plt \\
LP913-077     &14 32 18.0  &$-$33 20 59  &    17.7  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.7    & plt \\
LP857-051     &14 33 12.2  &$-$22 12 31  &    24.5  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
LHS5273       &14 34 04.9  &$-$18 24 11  &    16.8  &  5.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.8    & plt \\
GJ0555        &14 34 16.8  &$-$12 31 10  &     4.8  &  1.4  & 11 &     4.5  &    0.7   & 12 &     6.2  &    0.1  & 3  &   6.2    & trg \\
LP913-046     &14 36 18.1  &$-$30 57 33  &    25.0  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
LP620-047     &14 38 39.4  &$-$02 57 24  &    24.0  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.0    & plt \\
L333-199      &14 40 20.8  &$-$48 36 59  &    15.5  &  4.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.5    & plt \\
LP914-006     &14 40 22.1  &$-$27 52 42  &    21.6  &  5.7  & 11 &    23.4  &    3.6   & 12 &     ...  &    ...  &... &  23.4    & ccd \\
LTT05828      &14 41 09.9  &$-$08 59 20  &    16.8  &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.8    & plt \\
SCR1441-7338  &14 41 14.4  &$-$73 38 41  &    19.0  &  5.5  & 11 &    16.8  &    2.7   & 12 &     ...  &    ...  &... &  16.8    & ccd \\
LP680-049     &14 41 15.3  &$-$06 59 09  &    21.3  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.3    & plt \\
LTT05831      &14 41 35.8  &$-$09 46 39  &   [15.1] &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [15.1]   & plt \\
SCR1444-3426  &14 44 06.6  &$-$34 26 47  &    24.0  &  7.5  & 11 &    18.8  &    3.0   & 12 &     ...  &    ...  &... &  18.8    & ccd \\
LP858-020     &14 44 15.0  &$-$27 17 26  &    23.8  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
SSS1444-2019  &14 44 20.3  &$-$20 19 26  &    28.0  &  8.5  & 11 &    27.8  &    6.3   &  9 &    16.2  &    0.5  & 2  &  16.2    & trg \\
GJ1185        &14 47 55.2  &$-$03 09 36  &    31.6  &  8.4  & 11 &    38.3  &    6.8   & 12 &    19.7  &    1.4  & 1  &  19.7    & trg \\
GJ0563.2      &14 49 33.2  &$-$26 06 20  &    15.0  &  6.8  & 11 &    22.5  &    3.5   & 12 &    19.6  &    3.1  & 3  &  19.6    & trg \\
SIP1452-3458  &14 52 52.9  &$-$34 58 47  &    25.0  & 10.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
LP801-025     &14 54 10.4  &$-$20 41 29  &    19.8  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.8    & plt \\
LTT05930      &14 54 58.3  &$-$11 23 21  &    18.1  &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.1    & plt \\
SCR1456-7239  &14 56 02.3  &$-$72 39 41  &    24.9  &  7.0  & 11 &    22.9  &    3.6   & 12 &     ...  &    ...  &... &  22.9    & ccd \\
LP406-203     &14 56 37.7  &$-$44 56 28  &    23.5  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
LHS3003       &14 56 38.3  &$-$28 09 49  &     6.7  &  2.6  & 11 &     6.6  &    1.0   & 12 &     6.6  &    0.1  & 3  &   6.6    & trg \\
LP681-091     &14 57 33.3  &$-$06 19 49  &    23.5  &  6.5  &  7 &    30.4  &    5.5   & 10 &    24.5  &    2.8  & 1  &  24.5    & trg \\
SCR1459-4210  &14 59 57.4  &$-$42 10 09  &    26.1  &  8.6  & 11 &    24.8  &    3.9   & 12 &     ...  &    ...  &... &  24.8    & ccd \\
L072-010      &15 02 07.7  &$-$71 18 01  &    14.8  &  4.5  & 11 &    13.1  &    2.1   & 12 &     ...  &    ...  &... &  13.1    & ccd \\
LP914-041     &15 03 13.2  &$-$28 40 14  &    24.0  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.0    & plt \\
L406-116      &15 03 42.2  &$-$42 38 51  &    22.7  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
LP859-001     &15 04 16.2  &$-$23 55 57  &    17.4  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.4    & plt \\
LP859-011     &15 08 23.4  &$-$23 51 38  &    18.6  &  4.9  & 11 &    20.0  &    3.1   & 12 &     ...  &    ...  &... &  20.0    & ccd \\
TVLM868-110639&15 10 16.8  &$-$02 41 08  &    15.3  &  6.2  & 11 &    16.4  &    2.8   & 10 &    16.3  &    1.3  & 1  &  16.3    & trg \\
LTT06043      &15 10 35.7  &$-$42 58 37  &    16.9  &  5.0  &  5 &     ...  &   ...    &... &    24.4  &    1.4  & 2  &  24.4    & trg \\
SCR1511-3403  &15 11 38.6  &$-$34 03 17  &    16.1  &  7.4  & 11 &    20.5  &    3.2   & 12 &     ...  &    ...  &... &  20.5    & ccd \\
LHS0392       &15 11 50.6  &$-$10 14 18  &    21.6  &  6.3  & 11 &    17.0  &    2.7   & 12 &    14.8  &    0.7  & 1  &  14.8    & trg \\
LP682-018     &15 15 43.7  &$-$07 25 21  &    13.6  &  3.9  & 11 &    11.6  &    1.8   & 12 &     ...  &    ...  &... &  11.6    & ccd \\
LEHPM2-0027   &15 16 53.1  &$-$28 32 16  &    22.0  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
LTT06063      &15 17 21.7  &$-$80 28 23  &    17.8  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.8    & plt \\
LHS3056       &15 19 11.7  &$-$12 45 07  &    11.6  &  3.2  & 11 &    10.3  &    1.6   & 12 &     ...  &    ...  &... &  10.3    & ccd \\
GJ0581        &15 19 26.8  &$-$07 43 20  &     5.8  &  1.5  & 11 &     6.6  &    1.0   & 12 &     6.3  &    0.1  & 3  &   6.3    & trg \\
LTT06128      &15 21 34.3  &$-$02 16 58  &    17.6  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.6    & plt \\
GJ2112        &15 22 13.0  &$-$27 49 43  &   [17.2] &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [17.2]   & plt \\
G151-064      &15 29 01.4  &$-$06 12 46  &    24.4  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.4    & plt \\
LP802-069     &15 29 07.2  &$-$17 22 55  &    14.7  &  4.0  &  8 &     ...  &   ...    &... &    24.9  &    1.6  & 1  &  24.9    & trg \\
L480-094      &15 29 40.7  &$-$38 32 28  &    21.2  &  7.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.2    & plt \\
L108-087      &15 30 52.0  &$-$68 01 18  &    14.5  &  4.9  & 11 &    13.5  &    2.1   & 12 &     ...  &    ...  &... &  13.5    & ccd \\
LHS3079       &15 31 38.3  &$-$26 54 07  &    19.3  &  8.8  & 11 &    22.2  &    3.5   & 12 &     ...  &    ...  &... &  22.2    & ccd \\
LP915-041     &15 31 39.9  &$-$29 16 29  &    18.1  &  6.6  & 11 &    24.4  &    4.0   & 12 &     ...  &    ...  &... &  24.4    & ccd \\
GJ0588        &15 32 13.0  &$-$41 16 32  &     2.8  &  0.8  & 11 &     4.5  &    0.7   & 12 &     5.9  &    0.0  & 2  &   5.9    & trg \\
LEHPM2-0455   &15 32 18.9  &$-$25 51 03  &    23.9  &  9.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.9    & plt \\
2MA1534-1418  &15 34 56.9  &$-$14 18 49  &     9.6  &  3.2  & 11 &    10.9  &    1.8   &  9 &     ...  &    ...  &... &  10.9    & ccd \\
GJ0590        &15 36 34.5  &$-$37 54 23  &     9.0  &  3.9  & 11 &    11.6  &    2.0   & 12 &     ...  &    ...  &... &  11.6    & ccd \\
GJ0592        &15 36 58.6  &$-$14 08 02  &    15.3  &  4.8  & 11 &    11.3  &    1.7   & 12 &    13.4  &    0.7  & 1  &  13.4    & trg \\
LP623-020     &15 38 14.1  &$-$01 54 55  &    19.3  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.3    & plt \\
SIP1540-2613  &15 40 29.6  &$-$26 13 43  &    13.7  &  5.5  & 11 &    15.2  &    2.6   &  9 &     ...  &    ...  &... &  15.2    & ccd \\
GJ0595        &15 42 06.5  &$-$19 28 18  &    10.5  &  2.9  & 11 &    12.3  &    2.0   & 12 &    10.1  &    0.4  & 2  &  10.1    & trg \\
GJ2116        &15 43 18.3  &$-$20 15 33  &    30.7  &  8.6  & 11 &    42.7  &    6.7   & 12 &    21.4  &    0.5  & 1  &  21.4    & trg \\
LHS3109       &15 43 19.6  &$-$30 55 51  &    22.8  &  7.0  & 11 &    24.8  &    3.8   & 12 &     ...  &    ...  &... &  24.8    & ccd \\
L408-123      &15 45 41.6  &$-$43 30 29  &   [15.8] &  4.9  & 11 &   [15.4] &    2.4   & 12 &     ...  &    ...  &... & [15.4]   & ccd \\
LHS3112       &15 45 54.5  &$-$04 48 23  &    22.6  &  9.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.6    & plt \\
LHS3114       &15 46 31.9  &$-$47 14 01  &    19.4  &  5.1  &  2 &     ...  &   ...    &... &    24.3  &    1.9  & 2  &  24.3    & trg \\
SCR1546-5534  &15 46 41.8  &$-$55 34 47  &     6.7  &  4.7  &  8 &     6.7  &    1.1   & 12 &     ...  &    ...  &... &   6.7    & ccd \\
LHS3117       &15 47 24.6  &$-$10 53 47  &    [8.5] &  3.3  & 11 &   [11.2] &    1.8   & 12 &    15.1  &    0.7  & 1  &  15.1    & trg \\
LP803-037     &15 50 09.8  &$-$20 29 11  &    25.0  &  9.4  & 11 &     ...  &    ...   &... &     ...  &    ...  &... &  25.0    & plt \\
SCR1551-3554  &15 51 12.2  &$-$35 54 48  &    16.9  &  9.8  & 11 &    21.6  &    3.4   & 12 &     ...  &    ...  &... &  21.6    & ccd \\
LHS5303       &15 52 44.6  &$-$26 23 14  &    11.0  &  3.1  & 11 &     9.4  &    1.5   & 12 &    10.6  &    0.1  & 1  &  10.6    & trg \\
LP860-046     &15 53 57.1  &$-$23 11 53  &    24.5  &  8.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
LP409-071     &15 54 00.8  &$-$43 03 10  &    23.9  &  6.8  &  8 &     ...  &   ...    &... &     ...  &    ...  &... &  23.9    & plt \\
LP683-049     &15 54 50.4  &$-$05 21 47  &    20.7  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.7    & plt \\
LTT06368      &15 58 27.8  &$-$06 51 45  &    20.6  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.6    & plt \\
GJ0606        &15 59 53.4  &$-$08 15 11  &    11.7  &  3.2  & 11 &    11.8  &    1.9   & 12 &    13.8  &    0.4  & 2  &  13.8    & trg \\
SCR1601-3421  &16 01 55.7  &$-$34 21 57  &    20.2  & 11.9  & 11 &    18.6  &    3.0   & 12 &     ...  &    ...  &... &  18.6    & ccd \\
LHS3149       &16 04 20.0  &$-$06 16 46  &    21.1  &  7.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.1    & plt \\
LP917-019     &16 04 23.2  &$-$33 03 40  &    10.9  &  4.9  &  9 &    18.0  &    3.1   & 10 &    22.9  &    1.1  & 1  &  22.9    & trg \\
2MA1607-0442  &16 07 31.2  &$-$04 42 10  &    11.2  &  4.2  & 11 &    13.4  &    2.1   & 12 &    15.7  &    0.4  & 1  &  15.7    & trg \\
GJ1198        &16 08 15.0  &$-$10 26 14  &    27.8  &  8.3  & 11 &    26.5  &    4.8   & 12 &    21.2  &    1.2  & 1  &  21.2    & trg \\
SCR1608-2913  &16 08 45.5  &$-$29 13 06  &   [28.9] &  8.4  & 11 &   [20.2] &    4.6   & 12 &     ...  &    ...  &... & [20.2]   & ccd \\
LP481-066     &16 09 13.0  &$-$38 04 33  &    16.9  & 11.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.9    & plt \\
SCR1609-3431  &16 09 46.2  &$-$34 31 07  &    22.5  & 10.3  & 11 &    21.9  &    3.5   & 12 &     ...  &    ...  &... &  21.9    & ccd \\
LP684-033     &16 10 58.4  &$-$06 31 33  &    21.6  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.6    & plt \\
LHS3165       &16 12 07.1  &$-$40 48 45  &    20.0  & 10.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.0    & plt \\
LP804-027     &16 12 41.8  &$-$18 52 32  &     8.2  &  3.2  & 11 &     9.0  &    1.7   & 12 &    14.4  &    0.7  & 1  &  14.4    & trg \\
LHS3167       &16 13 05.9  &$-$70 09 08  &    17.3  &  5.5  & 11 &    14.7  &    2.3   & 12 &    16.6  &    0.3  & 1  &  16.6    & trg \\
LHS3169       &16 14 21.9  &$-$28 30 37  &    15.5  &  4.8  & 11 &    17.3  &    2.8   & 12 &    18.7  &    0.5  & 1  &  18.7    & trg \\
GJ0618        &16 20 03.5  &$-$37 31 45  &    [4.4] &  2.9  &  9 &     7.3  &    1.2   & 12 &     8.3  &    0.2  & 2  &   8.3    & trg \\
LP917-025     &16 20 37.6  &$-$30 39 41  &    18.8  &  6.4  & 11 &    22.6  &    3.5   & 12 &     ...  &    ...  &... &  22.6    & ccd \\
LP805-001     &16 20 41.9  &$-$20 05 14  &    12.6  &  9.5  & 11 &    15.7  &    2.5   & 12 &     ...  &    ...  &... &  15.7    & ccd \\
LP625-004     &16 21 26.3  &$-$01 47 02  &    24.9  &  7.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
GJ0618.4      &16 22 41.0  &$-$48 39 20  &    16.8  &  4.6  & 11 &    20.5  &    3.3   & 12 &    23.7  &    1.9  & 2  &  23.7    & trg \\
LEP1623-6905  &16 23 02.8  &$-$69 05 37  &    35.0  & 11.6  & 11 &    24.6  &    5.8   & 12 &     ...  &    ...  &... &  24.6    & ccd \\
GJ0620        &16 23 07.6  &$-$24 42 35  &     7.1  &  5.2  & 10 &    14.3  &    2.4   & 12 &    16.5  &    0.6  & 2  &  16.5    & trg \\
LTT06556      &16 25 01.5  &$-$12 15 26  &    23.0  &  6.4  & 11 &    22.1  &    3.8   & 12 &     ...  &    ...  &... &  22.1    & ccd \\
GJ0622        &16 25 13.0  &$-$21 56 14  &    10.8  &  4.8  & 10 &    17.9  &    3.1   & 10 &    18.1  &    0.7  & 2  &  18.1    & trg \\
LHS3197       &16 26 48.1  &$-$17 23 34  &    19.9  &  7.4  & 11 &    14.1  &    2.4   & 12 &    18.2  &    0.5  & 1  &  18.2    & trg \\
SCR1626-3812  &16 26 51.7  &$-$38 12 33  &    11.7  &  7.0  & 11 &    13.8  &    2.1   & 12 &     ...  &    ...  &... &  13.8    & ccd \\
GJ2120        &16 27 33.2  &$-$10 00 29  &    15.2  &  4.7  & 11 &    15.8  &    2.7   & 12 &    22.9  &    1.7  & 1  &  22.9    & trg \\
GJ2121        &16 30 13.1  &$-$14 39 50  &    19.1  &  5.5  & 11 &    14.5  &    2.3   & 12 &    22.4  &    2.7  & 1  &  22.4    & trg \\
GJ0628        &16 30 18.1  &$-$12 39 45  &     5.7  &  1.8  & 10 &     3.9  &    0.6   & 12 &     4.3  &    0.0  & 2  &   4.3    & trg \\
SCR1630-3633  &16 30 27.2  &$-$36 33 56  &   [14.8] &  5.9  & 11 &   [15.4] &    3.8   & 12 &     ...  &    ...  &... & [15.4]   & ccd \\
2MA1632-0631  &16 32 58.8  &$-$06 31 48  &    16.5  &  7.0  & 10 &    20.7  &    3.3   & 11 &    18.8  &    0.5  & 1  &  18.8    & trg \\
L339-020      &16 34 43.8  &$-$46 01 31  &    19.7  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.7    & plt \\
L483-080      &16 34 59.0  &$-$38 34 34  &    18.1  & 10.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.1    & plt \\
LHS3218       &16 35 24.6  &$-$27 18 55  &    16.2  &  7.1  & 11 &    20.9  &    3.7   & 12 &    18.6  &    0.3  & 1  &  18.6    & trg \\
UPM1635-5202  &16 35 37.2  &$-$52 02 01  &    17.6  &  5.5  & 11 &    16.5  &    2.9   & 12 &     ...  &    ...  &... &  16.5    & ccd \\
LHS0423       &16 35 40.4  &$-$30 51 20  &    21.0  &  6.7  & 11 &    20.4  &    3.5   & 12 &    19.5  &    1.1  & 1  &  19.5    & trg \\
LP685-036     &16 36 06.0  &$-$04 40 13  &    24.4  &  8.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.4    & plt \\
SCR1636-4041  &16 36 57.6  &$-$40 41 09  &    13.3  &  5.2  & 11 &    15.4  &    2.4   & 12 &     ...  &    ...  &... &  15.4    & ccd \\
L555-115      &16 36 58.4  &$-$33 46 51  &    17.5  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.5    & plt \\
SCR1639-4652  &16 39 25.8  &$-$46 53 00  &    17.6  &  4.8  & 11 &    20.1  &    3.1   & 12 &     ...  &    ...  &... &  20.1    & ccd \\
GJ0633        &16 40 45.3  &$-$45 59 59  &    18.1  &  5.0  & 11 &    19.5  &    3.0   & 12 &    16.7  &    0.3  & 2  &  16.7    & trg \\
GJ0634        &16 41 28.3  &$-$43 59 11  &    15.6  &  4.4  & 11 &    17.6  &    2.8   & 12 &    17.4  &    2.0  & 1  &  17.4    & trg \\
LP686-002     &16 43 55.9  &$-$07 26 10  &    20.9  &  7.1  &  7 &     ...  &   ...    &... &     ...  &    ...  &... &  20.9    & plt \\
2MA1643-7530  &16 43 57.7  &$-$75 30 21  &    18.8  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.8    & plt \\
2MA1645-1319  &16 45 22.1  &$-$13 19 52  &    13.2  & 10.0  &  7 &    15.0  &    2.7   & 12 &     ...  &    ...  &... &  15.0    & ccd \\
LP806-004     &16 47 35.6  &$-$19 44 27  &    18.6  &  5.6  & 11 &    21.6  &    3.5   & 12 &     ...  &    ...  &... &  21.6    & ccd \\
LP154-205     &16 47 55.2  &$-$65 09 12  &    21.7  &  6.2  & 11 &    21.1  &    3.6   & 12 &     ...  &    ...  &... &  21.1    & ccd \\
GJ0637        &16 48 24.5  &$-$72 58 34  &    14.6  &  6.0  & 11 &    17.8  &    2.9   & 12 &    15.9  &    0.5  & 2  &  15.9    & trg \\
LP806-008     &16 48 46.0  &$-$15 44 20  &    11.5  &  3.9  & 11 &    14.2  &    2.4   & 12 &    18.2  &    0.7  & 1  &  18.2    & trg \\
LHS3246       &16 50 53.8  &$-$04 50 35  &    24.1  &  6.5  & 11 &    23.5  &    4.0   & 12 &     ...  &    ...  &... &  23.5    & ccd \\
GJ0644        &16 55 28.8  &$-$08 20 11  &    [3.5] &  1.5  & 11 &    [3.8] &    0.6   & 12 &     6.5  &    0.0  & 5  &   6.5    & trg \\
LTT06745      &16 55 38.0  &$-$32 04 04  &     7.6  &  3.5  &  9 &    14.6  &    2.5   &  9 &    18.3  &    0.4  & 1  &  18.3    & trg \\
SCR1656-2046  &16 56 33.6  &$-$20 46 37  &    17.8  &  6.4  & 11 &    16.3  &    2.7   & 12 &     ...  &    ...  &... &  16.3    & ccd \\
GJ0645        &16 56 45.1  &$-$37 03 39  &     9.8  &  6.7  & 10 &    19.2  &    3.0   & 12 &    17.2  &    2.7  & 1  &  17.2    & trg \\
SCR1656-4238  &16 56 49.8  &$-$42 38 48  &    23.4  &  6.2  & 11 &    23.9  &    3.8   & 12 &     ...  &    ...  &... &  23.9    & ccd \\
GJ1207        &16 57 05.7  &$-$04 20 56  &     9.7  &  4.7  & 10 &     9.3  &    1.6   & 12 &     8.7  &    0.1  & 2  &   8.7    & trg \\
SCR1659-6958  &16 59 28.1  &$-$69 58 18  &    27.6  &  9.2  & 11 &    22.1  &    4.2   & 12 &     ...  &    ...  &... &  22.1    & ccd \\
LP746-041     &17 00 42.2  &$-$09 25 35  &    22.8  &  8.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.8    & plt \\
LEHPM2-1755   &17 06 50.0  &$-$82 11 42  &    24.9  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
BD-06-04552   &17 07 34.8  &$-$06 27 26  &    21.6  & 10.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.6    & plt \\
NLTT44215     &17 08 23.8  &$-$18 27 58  &    22.0  & 13.9  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
UPM1710-5300  &17 10 44.3  &$-$53 00 25  &   [13.5] &  4.5  &  8 &   [13.4] &    2.1   & 12 &     ...  &    ...  &... & [13.4]   & ccd \\
L268-067      &17 10 59.2  &$-$52 30 56  &    10.0  &  3.3  &  6 &    11.0  &    1.8   & 12 &    12.5  &    0.3  & 1  &  12.5    & trg \\
GJ0660        &17 11 52.3  &$-$01 51 06  &    [9.9] &  3.2  & 11 &    [9.6] &    1.5   & 12 &    11.7  &    0.3  & 2  &  11.7    & trg \\
LP919-015     &17 12 01.2  &$-$27 46 02  &    15.0  & 11.6  & 11 &    23.7  &    3.7   & 12 &     ...  &    ...  &... &  23.7    & ccd \\
SIP1712-0323  &17 12 04.3  &$-$03 23 30  &    17.8  & 10.0  & 11 &    16.3  &    2.5   & 12 &     ...  &    ...  &... &  16.3    & ccd \\
GJ0660.1      &17 12 51.3  &$-$05 07 32  & \{[22.3]\}& 8.2  & 10 & \{[31.1]\}&   5.0   & 10 &    20.0  &    1.4  & 2  &  20.0    & trg \\
LP413-057     &17 13 09.6  &$-$41 28 28  &    20.2  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.2    & plt \\
GJ1212        &17 13 40.5  &$-$08 25 15  &   [11.8] &  4.7  & 11 &   [12.0] &    2.0   & 12 &    18.3  &    1.5  & 2  &  18.3    & trg \\
LTT06876      &17 15 54.9  &$-$02 50 10  &    21.1  &  9.4  &  9 &     ...  &   ...    &... &     ...  &    ...  &... &  21.1    & plt \\
LP687-017     &17 16 20.7  &$-$05 23 51  &    12.2  &  6.9  & 11 &    17.1  &    2.7   & 12 &     ...  &    ...  &... &  17.1    & ccd \\
L845-016      &17 17 45.3  &$-$11 48 54  &    11.0  &  3.7  & 11 &    13.0  &    3.1   & 12 &     ...  &    ...  &... &  13.0    & ccd \\
LP687-045     &17 18 29.1  &$-$07 39 15  &    20.4  & 12.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.4    & plt \\
OUT1720-1725  &17 20 52.4  &$-$17 25 40  &    21.0  & 10.5  & 11 &    18.8  &    3.0   & 12 &     ...  &    ...  &... &  18.8    & ccd \\
GJ0672.1      &17 23 49.2  &$-$32 15 16  &    12.7  &  4.8  & 11 &    20.9  &    3.3   & 12 &    23.6  &    2.2  & 2  &  23.6    & trg \\
L989-038      &17 24 16.9  &$-$04 21 52  &    12.5  &  7.8  & 11 &    17.8  &    2.8   & 12 &     ...  &    ...  &... &  17.8    & ccd \\
SCR1726-8433  &17 26 22.9  &$-$84 33 08  &    20.1  &  5.5  & 11 &    20.7  &    3.2   & 12 &     ...  &    ...  &... &  20.7    & ccd \\
GJ1218        &17 28 07.3  &$-$62 27 14  &    10.0  &  2.9  & 11 &    10.8  &    1.7   & 12 &    16.3  &    0.3  & 2  &  16.3    & trg \\
SCR1728-0143  &17 28 11.1  &$-$01 43 57  &    16.4  &  8.3  & 11 &    18.3  &    2.8   & 12 &     ...  &    ...  &... &  18.3    & ccd \\
GJ0674        &17 28 39.9  &$-$46 53 43  &     5.7  &  2.2  &  8 &     4.9  &    0.8   & 12 &     4.5  &    0.0  & 2  &   4.5    & trg \\
LHS3295       &17 29 27.3  &$-$80 08 57  &     9.5  &  3.1  & 11 &    11.3  &    1.8   & 12 &    12.5  &    0.3  & 1  &  12.5    & trg \\
GJ0676        &17 30 11.2  &$-$51 38 13  &     5.9  &  3.0  &  9 &    11.7  &    1.9   & 10 &    16.3  &    0.4  & 2  &  16.3    & trg \\
SCR1731-2452  &17 31 03.8  &$-$24 52 44  &     9.6  &  5.5  &  8 &    19.4  &    3.1   & 12 &     ...  &    ...  &... &  19.4    & ccd \\
LP920-019     &17 31 20.9  &$-$27 39 20  &    16.8  & 11.9  &  9 &     ...  &   ...    &... &     ...  &    ...  &... &  16.8    & plt \\
SIP1731-7851  &17 31 44.9  &$-$78 51 26  &    20.7  &  9.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.7    & plt \\
UPM1732-4736  &17 32 21.9  &$-$47 36 58  &    18.5  &  5.7  & 11 &    17.0  &    2.6   & 12 &     ...  &    ...  &... &  17.0    & ccd \\
LP688-003     &17 34 08.7  &$-$08 49 52  &    21.9  & 11.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
HD320012      &17 34 15.4  &$-$35 19 54  &    23.5  & 20.2  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
GJ0680        &17 35 13.6  &$-$48 40 51  &     6.5  &  2.1  & 11 &     8.3  &    1.3   & 12 &     9.8  &    0.3  & 2  &   9.8    & trg \\
L112-088      &17 36 14.6  &$-$67 56 06  &    23.5  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
GJ0682        &17 37 03.7  &$-$44 19 09  &     6.1  &  1.6  & 11 &     3.9  &    0.7   & 12 &     5.1  &    0.1  & 2  &   5.1    & trg \\
LP920-069     &17 38 03.6  &$-$30 00 57  &    15.1  &  5.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.1    & plt \\
L204-148      &17 38 32.5  &$-$58 32 34  &    13.8  &  4.5  & 11 &    13.8  &    2.1   & 12 &     ...  &    ...  &... &  13.8    & ccd \\
SCR1738-5942  &17 38 41.0  &$-$59 42 24  &    20.8  &  6.0  & 11 &    24.1  &    4.0   & 12 &     ...  &    ...  &... &  24.1    & ccd \\
LHS3315       &17 42 10.8  &$-$08 49 00  &    22.8  & 13.4  & 11 &     ...  &   ...    &... &    23.3  &    1.8  & 1  &  23.3    & trg \\
GJ0690.1      &17 42 32.3  &$-$16 38 25  &    18.8  & 10.9  & 11 &    31.2  &    5.0   & 12 &    19.4  &    2.0  & 1  &  19.4    & trg \\
LP921-012     &17 44 17.4  &$-$29 15 48  &    24.7  & 11.3  &  9 &     ...  &   ...    &... &     ...  &    ...  &... &  24.7    & plt \\
LTT07069      &17 45 07.4  &$-$08 00 45  &    19.6  &  7.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.6    & plt \\
L270-064      &17 45 43.7  &$-$52 47 38  &    25.0  &  6.6  & 11 &     ...  &    ...   &... &     ...  &    ...  &... &  25.0    & plt \\
GJ2130        &17 46 12.8  &$-$32 06 09  &     ...  &  ...  &  0 &    10.7  &    1.7   & 12 &    14.2  &    0.3  & 3  &  14.2    & trg \\
G154-016      &17 46 23.3  &$-$18 07 09  &    18.7  & 13.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.7    & plt \\
LTT07077      &17 46 29.4  &$-$08 42 37  &     8.4  &  3.3  & 11 &     8.9  &    1.4   & 12 &     ...  &    ...  &... &   8.9    & ccd \\
GJ0693        &17 46 34.2  &$-$57 19 09  &     6.9  &  2.7  & 11 &     7.1  &    1.1   & 12 &     5.8  &    0.1  & 2  &   5.8    & trg \\
SCR1746-3214  &17 46 40.7  &$-$32 14 04  &     9.9  &  3.2  & 11 &    11.2  &    1.8   & 12 &     ...  &    ...  &... &  11.2    & ccd \\
NLTT45438     &17 47 10.2  &$-$01 29 55  &    19.0  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.0    & plt \\
L415-082      &17 57 14.2  &$-$41 59 29  &    16.9  &  4.5  &  2 &    16.9  &    2.7   & 12 &     ...  &    ...  &... &  16.9    & ccd \\
L271-081      &17 57 22.6  &$-$52 29 07  &    21.7  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.7    & plt \\
LP749-016     &17 59 58.7  &$-$13 23 44  &    23.4  & 12.0  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
G154-043      &18 03 36.1  &$-$18 58 51  &     8.5  &  5.8  & 11 &     9.9  &    1.5   & 12 &     ...  &    ...  &... &   9.9    & ccd \\
GJ0701        &18 05 07.6  &$-$03 01 53  &     4.4  &  3.1  &  9 &     7.8  &    1.2   & 12 &     7.8  &    0.1  & 2  &   7.8    & trg \\
SCR1805-2042  &18 05 15.1  &$-$20 42 28  &    17.4  & 10.0  & 11 &    22.3  &    3.7   & 12 &     ...  &    ...  &... &  22.3    & ccd \\
GJ1224        &18 07 32.9  &$-$15 57 47  &     7.1  &  3.3  & 11 &     9.1  &    1.6   & 12 &     7.9  &    0.1  & 2  &   7.9    & trg \\
LEP1809-0219  &18 09 43.7  &$-$02 19 35  &    11.9  &  9.4  & 11 &    16.0  &    2.5   & 12 &     ...  &    ...  &... &  16.0    & ccd \\
NLTT46026     &18 10 11.0  &$-$15 25 48  &    23.0  & 15.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.0    & plt \\
L043-072      &18 11 15.3  &$-$78 59 23  &    [7.0] &  2.7  & 11 &    [6.4] &    1.0   & 12 &     ...  &    ...  &... & [ 6.4]   & ccd \\
LP629-020     &18 11 23.4  &$-$02 17 50  &    22.9  & 14.6  &  8 &     ...  &   ...    &... &     ...  &    ...  &... &  22.9    & plt \\
LHS3370       &18 13 52.9  &$-$77 08 21  &    40.6  & 11.1  & 11 &    43.9  &    8.6   & 12 &    23.3  &    2.3  & 1  &  23.3    & trg \\
LTT07246      &18 15 12.4  &$-$19 24 07  &     8.9  &  3.3  & 11 &    10.3  &    2.3   & 12 &     ...  &    ...  &... &  10.3    & ccd \\
LHS3378       &18 19 17.0  &$-$77 02 50  &    22.0  &  7.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
LP690-011     &18 19 59.6  &$-$06 17 32  &    20.6  & 13.6  & 10 &     ...  &   ...    &... &     ...  &    ...  &... &  20.6    & plt \\
WT0562        &18 26 19.8  &$-$65 47 41  &    17.2  &  5.0  & 11 &    17.0  &    2.7   & 12 &    17.1  &    0.3  & 1  &  17.1    & trg \\
SCR1826-6542  &18 26 46.8  &$-$65 42 40  &     9.2  &  2.5  & 11 &     9.3  &    1.5   & 12 &     ...  &    ...  &... &   9.3    & ccd \\
GJ0714        &18 30 12.0  &$-$58 16 28  &     9.7  &  2.8  & 11 &    12.0  &    2.0   & 10 &     ...  &    ...  &... &  12.0    & ccd \\
L489-068      &18 38 30.3  &$-$39 04 31  &    23.3  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.3    & plt \\
GJ2138        &18 38 44.8  &$-$14 29 26  &    [8.8] &  2.6  & 11 &   [12.8] &    2.0   & 12 &    12.9  &    0.5  & 1  &  12.9    & trg \\
GJ0723        &18 40 17.8  &$-$10 27 55  &    19.1  &  5.6  & 11 &    21.5  &    3.4   & 12 &    21.7  &    2.8  & 2  &  21.7    & trg \\
Wolf1467      &18 40 50.2  &$-$08 04 59  &    19.2  &  9.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.2    & plt \\
GJ0724        &18 40 57.3  &$-$13 22 47  &     8.4  &  4.1  & 11 &    13.3  &    2.3   & 12 &    16.5  &    0.5  & 2  &  16.5    & trg \\
SCR1841-4347  &18 41 09.8  &$-$43 47 33  &    14.6  &  4.3  & 11 &    11.9  &    2.0   & 12 &     ...  &    ...  &... &  11.9    & ccd \\
LHS5341       &18 43 07.0  &$-$54 36 48  &     9.5  &  3.0  & 11 &     8.7  &    1.4   & 12 &     ...  &    ...  &... &   8.7    & ccd \\
LTT07419      &18 43 12.5  &$-$33 22 46  &    12.1  &  3.3  &  8 &    13.3  &    2.2   & 12 &    15.3  &    0.6  & 1  &  15.3    & trg \\
SCR1845-6357  &18 45 05.3  &$-$63 57 48  &    [3.5] &  1.2  &  6 &    [4.6] &    0.8   & 10 &     3.9  &    0.0  & 2  &   3.9    & trg \\
LTT07434      &18 45 57.5  &$-$28 55 53  &    [8.3] &  8.1  & 10 &   [11.6] &    1.8   & 12 &     ...  &    ...  &... & [11.6]   & ccd \\
SCR1847-1922  &18 47 16.7  &$-$19 22 21  &    23.0  &  6.6  & 11 &    20.6  &    3.2   & 12 &     ...  &    ...  &... &  20.6    & ccd \\
LTT07452      &18 48 01.3  &$-$14 34 51  &    10.7  &  4.2  & 11 &    16.5  &    2.6   & 12 &     ...  &    ...  &... &  16.5    & ccd \\
SCR1848-6855  &18 48 21.0  &$-$68 55 34  &   [39.0] & 16.8  & 11 &   [37.3] &   10.3   & 12 &    24.6  &    0.4  & 1  &  24.6    & trg \\
LHS3411       &18 48 38.7  &$-$61 35 26  &    18.6  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.6    & plt \\
L345-091      &18 48 41.4  &$-$46 47 08  &   [10.1] &  3.8  & 11 &   [12.0] &    1.9   & 12 &     ...  &    ...  &... & [12.0]   & ccd \\
SIP1848-8214  &18 48 51.1  &$-$82 14 42  &    13.5  &  5.7  & 11 &    13.8  &    2.2   & 12 &     ...  &    ...  &... &  13.8    & ccd \\
LP691-015     &18 49 06.4  &$-$03 15 18  &    11.1  &  5.8  & 11 &    14.8  &    2.3   & 12 &     ...  &    ...  &... &  14.8    & ccd \\
GJ0729        &18 49 49.4  &$-$23 50 11  &     3.2  &  1.7  & 11 &     4.1  &    0.7   & 12 &     3.0  &    0.0  & 2  &   3.0    & trg \\
LHS3413       &18 49 51.2  &$-$57 26 49  &    11.2  &  4.0  & 11 &     9.9  &    1.6   & 12 &    12.2  &    0.3  & 1  &  12.2    & trg \\
2MA1849-0134  &18 49 55.4  &$-$01 34 09  &    24.1  & 10.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
LHS3418       &18 52 00.2  &$-$60 46 11  &    19.2  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.2    & plt \\
L489-043      &18 52 25.3  &$-$37 30 36  &    15.5  &  4.9  & 11 &    11.1  &    1.9   & 12 &     ...  &    ...  &... &  11.1    & ccd \\
GJ0732        &18 53 39.9  &$-$38 36 45  &    15.4  &  4.5  & 11 &    11.5  &    1.8   & 12 &     ...  &    ...  &... &  11.5    & ccd \\
L077-046      &18 55 14.7  &$-$71 15 03  &    20.6  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.6    & plt \\
SCR1855-6914  &18 55 47.9  &$-$69 14 15  &    12.5  &  4.5  & 11 &    10.7  &    1.7   & 12 &     ...  &    ...  &... &  10.7    & ccd \\
SCR1856-4704  &18 56 38.4  &$-$47 04 58  &   [21.4] &  6.2  & 11 &   [22.6] &    3.6   & 12 &     ...  &    ...  &... & [22.6]   & ccd \\
SCR1856-4011  &18 57 01.1  &$-$40 11 51  &   [28.9] & 10.0  & 11 &   [21.0] &    6.0   & 11 &     ...  &    ...  &... & [21.0]   & ccd \\
GJ0737        &18 57 30.6  &$-$55 59 30  &    [5.8] &  1.6  & 11 &    [7.8] &    1.2   & 11 &    12.4  &    0.3  & 2  &  12.4    & trg \\
GJ0739        &18 59 07.5  &$-$48 16 28  &    10.8  &  3.8  & 11 &    11.5  &    1.8   & 12 &    14.2  &    0.5  & 3  &  14.2    & trg \\
L159-126      &18 59 40.7  &$-$63 27 22  &    16.8  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.8    & plt \\
SCR1901-0737  &19 01 32.4  &$-$07 37 24  &    22.4  &  6.5  & 11 &    18.5  &    2.9   & 12 &     ...  &    ...  &... &  18.5    & ccd \\
SCR1901-3106  &19 01 59.2  &$-$31 06 45  &    28.7  & 10.6  & 11 &    15.7  &    5.0   & 12 &     ...  &    ...  &... &  15.7    & ccd \\
GJ0741        &19 03 16.7  &$-$13 34 05  &    34.2  & 15.6  & 11 &    24.8  &    5.4   & 12 &    19.1  &    1.4  & 1  &  19.1    & trg \\
SCR1904-2406  &19 04 21.8  &$-$24 06 16  &    22.3  &  6.7  & 11 &    22.6  &    3.6   & 12 &     ...  &    ...  &... &  22.6    & ccd \\
L274-159      &19 05 20.3  &$-$54 34 43  &    19.0  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.0    & plt \\
L490-020      &19 08 22.1  &$-$37 05 28  &    23.7  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.7    & plt \\
SIP1910-4132  &19 10 34.6  &$-$41 33 45  &    22.8  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.8    & plt \\
L346-096      &19 11 04.1  &$-$47 39 14  &    20.1  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.1    & plt \\
GJ0747.4      &19 12 25.3  &$-$55 52 08  &    17.6  &  5.2  & 11 &    21.4  &    3.5   & 12 &    21.4  &    1.5  & 2  &  21.4    & trg \\
WIS1912-3615  &19 12 39.3  &$-$36 14 57  &    25.6  &  7.8  & 11 &    19.3  &    3.7   & 12 &     ...  &    ...  &... &  19.3    & ccd \\
SCR1913-2312  &19 13 06.1  &$-$23 12 05  &    26.0  &  9.1  & 11 &    20.8  &    3.2   & 12 &     ...  &    ...  &... &  20.8    & ccd \\
LHS3443       &19 13 08.0  &$-$39 01 54  &    13.3  &  4.2  & 11 &    15.0  &    2.3   & 12 &    20.6  &    0.6  & 1  &  20.6    & trg \\
LP868-019     &19 16 35.6  &$-$25 38 42  &    22.7  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
GJ0750        &19 16 42.9  &$-$45 53 22  &    [8.2] &  2.5  & 11 &   [10.1] &    1.7   & 11 &    15.5  &    0.5  & 2  &  15.5    & trg \\
SCR1918-4554  &19 18 29.5  &$-$45 54 30  &    25.9  &  9.4  & 11 &    20.9  &    3.5   & 12 &     ...  &    ...  &... &  20.9    & ccd \\
L160-005      &19 19 41.2  &$-$59 55 20  &    18.8  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.8    & plt \\
GJ0754        &19 20 48.0  &$-$45 33 30  &     7.9  &  2.2  & 11 &     6.8  &    1.1   & 12 &     5.9  &    0.1  & 2  &   5.9    & trg \\
LHS0475       &19 20 54.3  &$-$82 33 16  &    11.8  &  4.3  & 11 &    13.0  &    2.0   & 12 &    12.0  &    0.1  & 1  &  12.0    & trg \\
SCR1922-3503  &19 22 05.6  &$-$35 03 45  &    28.3  &  8.4  & 11 &    22.2  &    3.6   & 12 &     ...  &    ...  &... &  22.2    & ccd \\
SCR1924-0931  &19 24 11.0  &$-$09 31 34  &    24.5  &  6.6  & 11 &    23.6  &    3.8   & 12 &     ...  &    ...  &... &  23.6    & ccd \\
SCR1927-0409  &19 27 13.0  &$-$04 09 49  &    20.5  &  8.4  & 11 &    20.8  &    3.3   & 12 &     ...  &    ...  &... &  20.8    & ccd \\
LHS5348       &19 27 52.7  &$-$28 11 15  &   [14.7] &  4.5  & 11 &   [11.6] &    1.9   & 12 &     ...  &    ...  &... & [11.6]   & ccd \\
L045-006      &19 29 38.3  &$-$74 44 42  &    14.4  &  6.6  & 11 &    17.5  &    2.7   & 12 &     ...  &    ...  &... &  17.5    & ccd \\
L078-093      &19 31 01.4  &$-$73 37 06  &    18.9  &  8.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.9    & plt \\
SCR1931-0306  &19 31 04.6  &$-$03 06 18  &    21.8  &  6.6  & 11 &    17.9  &    3.0   & 12 &     ...  &    ...  &... &  17.9    & ccd \\
L348-141      &19 31 53.2  &$-$48 33 54  &    24.8  &  8.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
SCR1932-5005  &19 32 48.6  &$-$50 05 39  &    24.4  &  7.8  & 11 &    23.5  &    3.6   & 12 &     ...  &    ...  &... &  23.5    & ccd \\
L275-026      &19 34 03.9  &$-$52 25 14  &    15.6  &  5.1  & 11 &    15.0  &    2.3   & 12 &     ...  &    ...  &... &  15.0    & ccd \\
LP869-042     &19 39 36.2  &$-$26 45 07  &    11.6  &  4.2  & 11 &    16.0  &    2.7   & 12 &    23.2  &    1.0  & 1  &  23.2    & trg \\
LP869-019     &19 42 00.7  &$-$21 04 06  &    12.1  &  3.4  & 11 &    10.5  &    1.6   & 12 &     ...  &    ...  &... &  10.5    & ccd \\
L420-142      &19 42 53.3  &$-$44 06 28  &    22.7  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
2MA1943-3722  &19 43 24.7  &$-$37 22 11  &    15.9  &  4.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.9    & plt \\
LP925-037     &19 43 51.8  &$-$32 24 04  &    14.6  &  4.7  & 11 &    13.4  &    3.5   & 12 &     ...  &    ...  &... &  13.4    & ccd \\
LP869-026     &19 44 53.8  &$-$23 37 59  &   [11.0] &  3.2  & 11 &   [10.4] &    1.7   & 12 &     ...  &    ...  &... & [10.4]   & ccd \\
LHS3484       &19 47 04.5  &$-$71 05 33  &    24.7  &  6.7  & 11 &    24.7  &    3.9   & 12 &     ...  &    ...  &... &  24.7    & ccd \\
SCR1947-7646  &19 47 14.7  &$-$76 46 55  &    27.0  & 10.4  & 11 &    22.2  &    3.5   & 12 &     ...  &    ...  &... &  22.2    & ccd \\
WT2180        &19 48 22.7  &$-$08 22 52  &    20.6  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.6    & plt \\
2MA1951-3510  &19 51 35.9  &$-$35 10 38  &   [13.0] &  3.9  & 11 &   [11.0] &    2.0   & 12 &     ...  &    ...  &... & [11.0]   & ccd \\
2MA1951-4025  &19 51 36.0  &$-$40 25 21  &    23.4  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
LP870-054     &19 52 41.6  &$-$24 46 02  &    23.8  &  8.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
L160-159      &19 54 04.1  &$-$64 38 10  &    22.8  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.8    & plt \\
LP926-055     &19 54 24.9  &$-$31 47 60  &    17.2  &  4.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.2    & plt \\
LEHPM2-4639   &19 56 06.6  &$-$54 42 54  &    21.9  &  7.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
LP754-008     &19 57 52.0  &$-$10 53 05  &    18.9  &  5.6  & 11 &    16.0  &    2.5   & 12 &     ...  &    ...  &... &  16.0    & ccd \\
SCR1959-3631  &19 59 21.0  &$-$36 31 04  &    19.8  &  5.4  &  8 &    25.0  &    4.3   & 10 &     ...  &    ...  &... &  25.0    & ccd \\
SCR1959-6236  &19 59 33.6  &$-$62 36 13  &    24.4  &  7.2  & 11 &    21.8  &    3.4   & 12 &     ...  &    ...  &... &  21.8    & ccd \\
DEN2002-5425  &20 02 13.4  &$-$54 25 56  &    17.3  &  4.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.3    & plt \\
LHS3514       &20 03 58.9  &$-$08 07 47  &    13.5  &  4.5  & 11 &    14.5  &    2.2   & 12 &     ...  &    ...  &... &  14.5    & ccd \\
GJ0774        &20 04 04.7  &$-$65 36 01  &   [13.7] &  3.6  &  3 &    14.8  &    2.3   & 12 &    13.1  &    1.1  & 2  &  13.1    & trg \\
LHS3516       &20 04 06.8  &$-$31 41 48  &    19.0  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.0    & plt \\
LP870-065     &20 04 30.8  &$-$23 42 02  &    11.1  &  3.2  & 11 &    10.7  &    1.7   & 12 &     ...  &    ...  &... &  10.7    & ccd \\
GJ0781.1      &20 07 45.0  &$-$31 45 14  &    10.8  &  2.9  & 11 &    12.5  &    2.2   & 12 &    15.6  &    1.1  & 2  &  15.6    & trg \\
LEHPM2-0064   &20 07 55.2  &$-$42 05 15  &    13.6  &  4.6  & 11 &    13.0  &    2.0   & 12 &     ...  &    ...  &... &  13.0    & ccd \\
LTT07959      &20 07 57.6  &$-$01 32 28  &    24.3  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.3    & plt \\
LHS3525       &20 08 07.5  &$-$52 44 25  &    21.0  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.0    & plt \\
WT0682        &20 08 23.8  &$-$55 21 26  &    23.4  & 11.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
2MA2009-0113  &20 09 18.2  &$-$01 13 38  &    14.0  &  4.4  & 11 &    10.8  &    1.8   & 12 &    10.4  &    0.2  & 1  &  10.4    & trg \\
L349-063      &20 09 51.6  &$-$47 31 34  &    19.6  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.6    & plt \\
LTT07991      &20 11 06.7  &$-$02 30 10  &    19.9  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.9    & plt \\
GJ0784        &20 13 53.4  &$-$45 09 51  &     4.8  &  1.3  & 11 &     6.0  &    1.0   &  9 &     6.2  &    0.0  & 2  &   6.2    & trg \\
LP754-031     &20 13 59.5  &$-$11 14 55  &    24.8  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
LHS3534       &20 14 15.3  &$-$54 49 15  &    24.1  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
L209-071      &20 15 22.7  &$-$56 45 54  &    13.5  &  3.9  & 11 &    12.6  &    2.0   & 12 &     ...  &    ...  &... &  12.6    & ccd \\
SCR2016-7531  &20 16 11.3  &$-$75 31 05  &    16.2  &  4.8  & 11 &    14.3  &    2.3   & 12 &     ...  &    ...  &... &  14.3    & ccd \\
SCR2018-3635  &20 18 06.5  &$-$36 35 28  &    20.7  &  6.9  & 11 &    24.9  &    4.0   & 12 &     ...  &    ...  &... &  24.9    & ccd \\
LP814-065     &20 18 14.6  &$-$20 12 48  &    22.2  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
LEHPM2-0783   &20 19 49.8  &$-$58 16 43  &    10.9  &  3.0  & 11 &    10.6  &    1.7   & 12 &    16.2  &    0.3  & 1  &  16.2    & trg \\
LP927-008     &20 20 43.6  &$-$28 06 07  &    22.1  &  6.0  & 11 &    17.7  &    2.8   & 12 &     ...  &    ...  &... &  17.7    & ccd \\
2MA2022-3653  &20 22 01.8  &$-$36 53 02  &    21.3  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.3    & plt \\
GJ0788.1      &20 22 41.9  &$-$58 17 09  &    15.0  &  4.3  & 11 &    21.5  &    3.5   &  9 &    19.4  &    0.7  & 2  &  19.4    & trg \\
SCR2025-1534  &20 25 08.6  &$-$15 34 16  &    21.0  &  6.1  & 11 &    18.9  &    3.0   & 12 &     ...  &    ...  &... &  18.9    & ccd \\
SCR2025-2259  &20 25 18.9  &$-$22 59 06  &    23.5  &  7.0  & 11 &    24.6  &    3.9   & 12 &     ...  &    ...  &... &  24.6    & ccd \\
SCR2025-3545  &20 25 30.0  &$-$35 45 46  &    17.8  &  5.1  & 11 &    20.1  &    3.2   & 12 &     ...  &    ...  &... &  20.1    & ccd \\                      
SCR2025-4207  &20 25 41.3  &$-$42 07 31  &    25.4  &  7.8  & 11 &    23.3  &    3.9   & 12 &     ...  &    ...  &... &  23.3    & ccd \\
LP927-017     &20 25 51.6  &$-$26 57 19  &    23.4  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
LEHPM2-0285   &20 27 07.1  &$-$44 21 29  &    24.1  &  7.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
L210-011      &20 27 37.3  &$-$54 52 59  &    15.1  &  4.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.1    & plt \\
GJ0791        &20 27 41.7  &$-$27 44 52  &    12.3  &  3.4  & 11 &    11.1  &    1.8   & 12 &    14.7  &    0.6  & 2  &  14.7    & trg \\
GJ1252        &20 27 42.1  &$-$56 27 25  &    20.0  &  5.5  & 11 &    22.3  &    3.5   & 12 &    19.8  &    0.8  & 1  &  19.8    & trg \\
GJ1251        &20 28 03.7  &$-$76 40 16  &    16.5  &  4.7  & 11 &    16.4  &    3.0   & 12 &    12.7  &    0.4  & 1  &  12.7    & trg \\
L755-019      &20 28 43.6  &$-$11 28 31  &    12.1  &  4.4  &  8 &    12.0  &    1.9   & 12 &    18.8  &    0.6  & 1  &  18.8    & trg \\
L080-175      &20 29 06.9  &$-$74 21 12  &    24.5  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.5    & plt \\
LEHPM2-1265   &20 33 01.9  &$-$49 03 11  &    16.5  &  6.4  & 11 &    13.3  &    2.1   & 12 &     ...  &    ...  &... &  13.3    & ccd \\
LP755-027     &20 33 32.3  &$-$09 59 05  &    25.0  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  25.0    & plt \\
LP567-063     &20 34 31.1  &$-$32 31 00  &    11.8  &  3.8  & 11 &    14.5  &    2.3   & 12 &     ...  &    ...  &... &  14.5    & ccd \\
L162-190      &20 34 52.9  &$-$63 47 46  &    21.4  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.4    & plt \\
LHS3566       &20 39 23.8  &$-$29 26 35  &    16.8  &  5.6  & 11 &    15.5  &    2.6   & 12 &    17.5  &    0.8  & 1  &  17.5    & trg \\
SCR2040-5501  &20 40 12.4  &$-$55 01 26  &    22.0  &  6.4  & 11 &    23.2  &    3.6   & 12 &     ...  &    ...  &... &  23.2    & ccd \\
L567-074      &20 42 43.4  &$-$32 55 18  &    18.8  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.8    & plt \\
LP695-372     &20 42 45.2  &$-$05 00 19  &    19.8  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.8    & plt \\
GJ0800        &20 42 57.2  &$-$18 55 06  &    12.3  &  3.4  & 11 &    14.6  &    2.5   & 12 &    17.7  &    0.7  & 2  &  17.7    & trg \\
GJ0803        &20 45 09.5  &$-$31 20 27  &     4.2  &  1.1  & 11 &     5.3  &    0.9   & 12 &     9.9  &    0.1  & 4  &   9.9    & trg \\
LHS3580       &20 45 45.4  &$-$29 27 29  &    18.9  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.9    & plt \\
LHS3583       &20 46 37.1  &$-$81 43 14  &    10.6  &  2.9  & 11 &    10.8  &    1.7   & 12 &    10.6  &    0.3  & 1  &  10.6    & trg \\
LP756-003     &20 46 43.6  &$-$11 48 13  &    17.8  &  5.4  & 11 &    14.6  &    2.3   & 12 &    18.7  &    0.5  & 1  &  18.7    & trg \\
LHS3585       &20 47 22.6  &$-$25 47 07  &    23.7  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.7    & plt \\
SIP2049-1716  &20 49 52.7  &$-$17 16 08  &    22.1  &  8.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.1    & plt \\
LEP2050-3424  &20 50 16.2  &$-$34 24 43  &    13.9  &  5.4  & 11 &     9.4  &    1.5   & 12 &     ...  &    ...  &... &   9.4    & ccd \\
GJ0808        &20 51 41.6  &$-$79 18 40  &    16.7  &  4.6  & 11 &    21.7  &    3.3   & 12 &    17.5  &    0.6  & 2  &  17.5    & trg \\
LP816-060     &20 52 33.0  &$-$16 58 29  &     7.3  &  2.7  & 11 &     5.4  &    0.8   & 12 &     5.7  &    0.1  & 1  &   5.7    & trg \\
2MA2053-0133  &20 53 09.1  &$-$01 33 04  &    47.5  & 12.4  &  3 &    18.7  &    3.0   & 12 &    18.2  &    0.7  & 1  &  18.2    & trg \\
LP636-019     &20 53 14.7  &$-$02 21 22  &    25.0  &  8.5  &  8 &     ...  &    ...   &... &     ...  &    ...  &... &  25.0    & plt \\
LEHPM1-3996   &20 53 28.0  &$-$73 08 10  &    21.8  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.8    & plt \\
LEHPM2-5514   &20 54 15.0  &$-$53 29 56  &    22.3  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
GJ0810        &20 55 37.8  &$-$14 02 08  &    [9.5] &  2.8  & 11 &   [10.3] &    1.8   & 12 &    12.9  &    0.1  & 3  &  12.9    & trg \\
LP636-060     &20 56 04.1  &$-$02 12 20  &    22.4  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.4    & plt \\
LP872-027     &20 56 27.2  &$-$24 00 13  &    19.3  &  5.9  & 11 &    17.3  &    2.7   & 12 &     ...  &    ...  &... &  17.3    & ccd \\
GJ0811.1      &20 56 46.6  &$-$10 26 55  &    12.9  &  3.8  & 11 &    11.3  &    1.9   & 12 &    15.9  &    0.7  & 2  &  15.9    & trg \\
L424-030      &21 00 54.9  &$-$41 31 44  &    18.7  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.7    & plt \\
APM2101-4125  &21 01 03.8  &$-$41 14 33  &    20.8  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.8    & plt \\
WT0766        &21 01 07.4  &$-$49 07 25  &    18.0  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.0    & plt \\
GJ0816        &21 01 58.6  &$-$06 19 08  &    12.1  &  5.2  &  5 &    10.9  &    1.7   & 12 &    14.4  &    0.5  & 2  &  14.4    & trg \\
L163-023      &21 02 25.0  &$-$60 31 36  &    12.0  &  5.3  & 11 &    21.0  &    3.7   & 12 &     ...  &    ...  &... &  21.0    & ccd \\
LTT08345      &21 02 40.7  &$-$18 31 17  &    20.2  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.2    & plt \\
GJ2151        &21 03 13.9  &$-$56 57 48  &    13.7  &  3.8  & 11 &    15.1  &    2.3   & 12 &    13.3  &    1.0  & 2  &  13.3    & trg \\
LHS3615       &21 03 21.7  &$-$50 22 52  &    20.1  &  5.6  & 11 &    17.4  &    2.8   & 12 &     ...  &    ...  &... &  17.4    & ccd \\
GJ0817        &21 04 53.4  &$-$16 57 32  &    18.2  &  5.0  & 11 &    23.2  &    3.6   & 12 &    17.9  &    0.8  & 2  &  17.9    & trg \\
L281-046      &21 04 53.9  &$-$52 48 34  &    22.1  &  6.4  & 11 &    24.5  &    3.8   & 12 &     ...  &    ...  &... &  24.5    & ccd \\
LEHPM2-0801   &21 05 13.8  &$-$55 03 56  &    17.1  &  4.8  & 11 &    16.7  &    2.9   & 12 &     ...  &    ...  &... &  16.7    & ccd \\
L280-056      &21 06 26.9  &$-$51 42 37  &    21.6  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.6    & plt \\
APM2109-4003  &21 08 31.3  &$-$40 03 49  &    24.7  &  6.7  & 11 &    24.5  &    3.8   & 12 &     ...  &    ...  &... &  24.5    & ccd \\
GJ0821        &21 09 17.4  &$-$13 18 09  &    13.3  &  3.6  & 11 &    16.8  &    2.6   & 12 &    12.2  &    0.3  & 2  &  12.2    & trg \\
LP873-009     &21 11 13.7  &$-$22 48 18  &    18.7  &  6.3  & 11 &    17.5  &    2.8   & 12 &     ...  &    ...  &... &  17.5    & ccd \\
LP757-092     &21 11 24.2  &$-$09 40 33  &    20.0  &  6.1  & 11 &    15.4  &    2.5   & 12 &     ...  &    ...  &... &  15.4    & ccd \\
LHS3639       &21 11 49.6  &$-$43 36 49  &    19.4  &  5.4  & 11 &    19.4  &    3.0   & 12 &    15.8  &    0.9  & 2  &  15.8    & trg \\
WT2203        &21 14 14.0  &$-$07 02 50  &    19.5  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.5    & plt \\
GJ0825        &21 17 15.3  &$-$38 52 03  &     2.7  &  0.7  & 11 &     3.7  &    0.6   &  8 &     4.0  &    0.0  & 2  &   4.0    & trg \\
L117-123      &21 20 09.8  &$-$67 39 06  &    11.4  &  3.1  & 11 &    15.6  &    2.6   & 12 &    20.8  &    0.9  & 3  &  20.8    & trg \\
SCR2122-4314  &21 22 16.9  &$-$43 14 05  &    17.0  &  4.7  & 11 &    14.9  &    2.3   & 12 &     ...  &    ...  &... &  14.9    & ccd \\
GJ0826.2      &21 24 18.4  &$-$46 41 35  &    22.6  &  6.1  & 11 &    24.3  &    3.8   & 12 &    24.5  &    2.7  & 2  &  24.5    & trg \\
APM2127-3844  &21 27 04.6  &$-$38 44 51  &    22.3  &  6.2  & 11 &    21.4  &    3.5   & 12 &    20.3  &    0.6  & 1  &  20.3    & trg \\
GJ0828.2      &21 27 16.9  &$-$06 50 39  &    17.7  &  5.0  &  7 &    19.7  &    3.2   & 12 &    16.4  &    0.6  & 2  &  16.4    & trg \\
HB2124-4228   &21 27 26.1  &$-$42 15 18  &    29.3  & 10.6  & 11 &    27.1  &    4.2   &  7 &    23.6  &    2.0  & 1  &  23.6    & trg \\
LTT08524      &21 27 58.5  &$-$00 39 50  &    24.1  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
L714-046      &21 28 18.3  &$-$22 18 32  &    18.7  &  5.0  & 11 &    17.0  &    2.7   & 12 &     ...  &    ...  &... &  17.0    & ccd \\
LP817-050     &21 28 41.1  &$-$14 31 04  &    24.9  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
LP817-054     &21 29 23.4  &$-$18 55 08  &    22.6  &  7.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.6    & plt \\
SCR2130-7710  &21 30 07.0  &$-$77 10 38  &    22.0  &  9.1  & 11 &    18.3  &    2.9   & 12 &     ...  &    ...  &... &  18.3    & ccd \\
LHS0510       &21 30 47.7  &$-$40 42 30  &    15.7  &  4.3  & 11 &    15.8  &    2.8   & 12 &    12.0  &    0.4  & 1  &  12.0    & trg \\
GJ0831        &21 31 18.6  &$-$09 47 26  &    [6.2] &  1.9  & 11 &    [4.8] &    0.8   & 12 &     8.0  &    0.1  & 2  &   8.0    & trg \\
LP698-002     &21 32 29.8  &$-$05 11 59  &    22.9  &  7.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.9    & plt \\
GJ0832        &21 33 34.0  &$-$49 00 33  &     5.2  &  1.5  & 11 &     5.1  &    0.8   & 12 &     5.0  &    0.0  & 2  &   5.0    & trg \\
LHS3689       &21 33 48.9  &$-$06 51 10  &    21.7  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.7    & plt \\
L164-131      &21 34 03.8  &$-$63 11 07  &    23.6  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
WT0792        &21 34 22.3  &$-$43 16 11  &    17.2  &  5.2  & 11 &    13.2  &    2.1   & 12 &     ...  &    ...  &... &  13.2    & ccd \\
L164-124      &21 34 52.2  &$-$63 01 08  &    22.0  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
SIP2135-3855  &21 35 16.2  &$-$38 55 48  &    25.7  &  7.6  & 11 &    23.3  &    3.6   & 12 &     ...  &    ...  &... &  23.3    & ccd \\
SCR2135-5325  &21 35 39.6  &$-$53 25 32  &    20.8  &  6.7  & 11 &    20.7  &    3.6   & 12 &     ...  &    ...  &... &  20.7    & ccd \\
WT0795        &21 36 25.3  &$-$44 01 00  &    15.5  &  4.4  & 11 &    13.1  &    2.1   & 12 &    14.4  &    0.1  & 1  &  14.4    & trg \\
HIP106803     &21 37 55.7  &$-$63 42 43  &    11.5  &  3.3  & 11 &    14.8  &    2.5   & 12 &    21.3  &    1.2  & 1  &  21.3    & trg \\
LHS0512       &21 38 43.7  &$-$33 39 55  &    12.7  &  3.9  & 11 &    12.4  &    1.9   & 12 &    12.2  &    0.3  & 1  &  12.2    & trg \\
GJ0836        &21 39 00.9  &$-$24 09 29  &    17.4  &  4.8  & 11 &    16.2  &    2.5   & 12 &     ...  &    ...  &... &  16.2    & ccd \\
L081-009      &21 41 03.8  &$-$69 45 35  &    22.0  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.0    & plt \\
LTT08678      &21 45 00.8  &$-$05 47 13  &    24.2  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.2    & plt \\
LP874-061     &21 45 26.7  &$-$21 33 58  &    23.3  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.3    & plt \\
L002-077      &21 46 40.4  &$-$85 43 05  &    18.2  &  5.2  & 11 &    11.4  &    1.8   & 12 &     ...  &    ...  &... &  11.4    & ccd \\
GJ1263        &21 46 42.7  &$-$00 10 24  &    11.0  &  3.0  & 11 &    10.8  &    1.7   & 12 &    12.0  &    0.6  & 1  &  12.0    & trg \\
LP874-062     &21 46 45.5  &$-$21 17 47  &    15.9  &  4.3  & 11 &    15.0  &    2.3   & 12 &     ...  &    ...  &... &  15.0    & ccd \\
LP698-042     &21 47 17.5  &$-$04 44 41  &    18.7  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.7    & plt \\
LP818-034     &21 48 53.0  &$-$19 47 27  &    19.0  &  5.6  & 11 &    17.4  &    2.7   & 12 &     ...  &    ...  &... &  17.4    & ccd \\
GJ1264        &21 49 05.9  &$-$72 06 08  &    [7.3] &  2.1  & 11 &    [9.4] &    1.6   & 12 &    16.3  &    0.4  & 1  &  16.3    & trg \\
L427-034      &21 49 11.4  &$-$41 33 30  &   [12.5] &  3.4  & 11 &   [11.4] &    2.0   & 12 &     ...  &    ...  &... & [11.4]   & ccd \\
LHS3719       &21 49 25.9  &$-$63 06 52  &    17.2  &  4.8  & 11 &    17.2  &    2.7   & 12 &    16.6  &    0.4  & 1  &  16.6    & trg \\
WT0818        &21 49 44.8  &$-$41 38 33  &    19.8  &  5.6  & 11 &    19.1  &    3.0   & 12 &     ...  &    ...  &... &  19.1    & ccd \\
LP638-050     &21 51 27.0  &$-$01 27 14  &    22.2  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.2    & plt \\
SCR2154-4754  &21 54 02.5  &$-$47 54 02  &    26.9  &  7.7  & 11 &    24.0  &    3.8   & 12 &     ...  &    ...  &... &  24.0    & ccd \\
LP818-054     &21 55 02.2  &$-$20 14 27  &    23.4  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
LP983-034     &21 55 48.4  &$-$33 13 15  &    15.5  &  4.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.5    & plt \\
LP758-062     &21 56 19.8  &$-$10 20 17  &    18.7  &  5.3  & 11 &    18.0  &    3.0   & 12 &     ...  &    ...  &... &  18.0    & ccd \\
LHS0516       &21 56 55.3  &$-$01 54 09  &    20.7  &  5.9  & 11 &    16.3  &    2.7   & 12 &    13.4  &    0.6  & 1  &  13.4    & trg \\
LP759-006     &21 57 12.7  &$-$09 03 27  &    16.1  &  5.1  & 11 &    15.3  &    2.4   & 12 &     ...  &    ...  &... &  15.3    & ccd \\
LHS3735       &21 57 39.3  &$-$09 28 13  &    22.2  &  6.9  & 11 &    25.0  &    3.9   & 12 &     ...  &    ...  &... &  25.0    & ccd \\
LHS3739       &21 58 50.2  &$-$32 28 18  &    31.5  & 10.7  & 11 &    27.6  &    4.5   & 12 &    19.6  &    0.3  & 2  &  19.6    & trg \\
GJ0842        &21 59 34.7  &$-$59 45 10  &     8.4  &  2.3  & 11 &     9.9  &    1.6   & 12 &    12.0  &    0.3  & 2  &  12.0    & trg \\
GJ0843        &22 02 00.8  &$-$19 28 59  &    13.4  &  3.6  & 11 &    11.4  &    1.8   & 12 &     ...  &    ...  &... &  11.4    & ccd \\
LP759-017     &22 02 11.3  &$-$11 09 46  &    24.1  &  8.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
LHS3746       &22 02 29.4  &$-$37 04 51  &     9.7  &  2.9  & 11 &     8.1  &    1.3   & 12 &     7.5  &    0.1  & 1  &   7.5    & trg \\
LTT18559      &22 02 31.3  &$-$00 17 10  &    24.4  &  7.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.4    & plt \\
LP875-009     &22 03 20.0  &$-$25 21 52  &    22.7  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.7    & plt \\
LHS3748       &22 03 27.1  &$-$50 38 38  &    16.0  &  4.3  & 11 &    21.2  &    3.3   & 12 &    19.9  &    1.7  & 1  &  19.9    & trg \\
LP759-025     &22 05 35.7  &$-$11 04 29  &    22.3  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
LTT08848      &22 05 51.3  &$-$11 54 51  &    11.1  &  3.1  & 11 &    14.8  &    2.6   & 10 &    22.2  &    1.3  & 1  &  22.2    & trg \\
LHS3756       &22 05 54.4  &$-$38 16 06  &    21.9  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
LP699-032     &22 06 09.6  &$-$07 23 36  &    17.0  &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.0    & plt \\
WT0870        &22 06 40.7  &$-$44 58 07  &    17.2  &  5.4  & 11 &    16.0  &    2.5   & 12 &    17.7  &    0.4  & 1  &  17.7    & trg \\
L283-001      &22 06 57.2  &$-$49 49 42  &    18.4  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.4    & plt \\
LP983-102     &22 07 53.9  &$-$37 04 24  &    23.0  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.0    & plt \\
LP1032-066    &22 08 16.2  &$-$42 42 59  &    19.9  &  5.6  & 11 &    22.7  &    3.5   & 12 &     ...  &    ...  &... &  22.7    & ccd \\
LTT08875      &22 08 32.4  &$-$08 24 52  &    19.3  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.3    & plt \\
L024-098      &22 08 38.6  &$-$83 03 29  &    21.9  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.9    & plt \\
GJ0849        &22 09 40.3  &$-$04 38 27  &     5.2  &  1.4  & 11 &     5.7  &    0.9   & 12 &     9.0  &    0.1  & 2  &   9.0    & trg \\
LEHPM1-4416   &22 10 13.2  &$-$71 46 07  &    18.3  &  5.3  & 11 &    19.4  &    3.2   & 12 &     ...  &    ...  &... &  19.4    & ccd \\
LTT08900      &22 11 13.5  &$-$02 32 37  &    16.0  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.0    & plt \\
LTT08905      &22 11 56.9  &$-$07 42 57  &    22.3  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
LTT08914      &22 13 28.8  &$-$14 44 54  &    20.2  &  6.2  & 11 &    21.9  &    3.5   & 12 &     ...  &    ...  &... &  21.9    & ccd \\
GJ1265        &22 13 42.9  &$-$17 41 09  &    13.6  &  4.5  & 11 &    11.8  &    1.8   & 12 &    10.4  &    0.4  & 1  &  10.4    & trg \\
WT0887        &22 13 50.5  &$-$63 42 10  &    16.3  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.3    & plt \\
LP875-068     &22 14 38.4  &$-$21 41 53  &    14.2  &  4.0  & 10 &    18.1  &    3.1   & 10 &     ...  &    ...  &... &  18.1    & ccd \\
LP984-001     &22 17 19.0  &$-$34 44 03 &    15.0  &  4.6  & 11 &    12.4  &    1.9   & 12 &     ...  &    ...  &... &  12.4    & ccd \\
GJ0852        &22 17 19.2  &$-$08 48 13  &   [23.4] &  7.7  &  8 &    13.5  &    2.3   & 12 &    10.0  &    0.3  & 1  &  10.0    & trg \\
LHS3789       &22 17 53.3  &$-$36 11 20  &    22.6  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.6    & plt \\
LHS3793       &22 19 23.7  &$-$28 23 21  &    23.3  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.3    & plt \\
LP931-042     &22 20 24.7  &$-$27 05 52  &    24.7  &  8.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.7    & plt \\
LHS5384       &22 21 49.7  &$-$42 09 03  &    21.9  &  6.1  & 11 &    21.6  &    3.3   & 12 &     ...  &    ...  &... &  21.6    & ccd \\
LP931-048     &22 21 53.4  &$-$31 31 23  &    20.0  &  5.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.0    & plt \\
LEHPM1-4635   &22 22 43.5  &$-$72 15 44  &    22.9  &  6.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.9    & plt \\
LHS3799       &22 23 07.0  &$-$17 36 26  &     8.5  &  3.0  & 11 &     6.1  &    0.9   & 12 &     7.3  &    0.1  & 2  &   7.3    & trg \\
LP931-053     &22 23 14.0  &$-$27 23 58  &    18.4  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.4    & plt \\
GJ0855        &22 23 33.3  &$-$57 13 14  &    13.2  &  3.6  & 11 &    15.4  &    2.5   & 12 &    19.1  &    0.8  & 2  &  19.1    & trg \\
LP931-057     &22 23 46.3  &$-$28 06 50  &   [22.5] &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... & [22.5]   & plt \\
LP1033-011    &22 24 56.7  &$-$38 31 10  &    24.3  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.3    & plt \\
LHS3804       &22 25 05.1  &$-$47 52 47  &    12.9  &  3.7  & 11 &    10.9  &    1.8   & 12 &     ...  &    ...  &... &  10.9    & ccd \\
LEHPM1-4728   &22 27 27.1  &$-$35 00 51  &    23.5  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
LP876-026     &22 28 23.4  &$-$25 54 08  &   [14.1] &  3.8  & 11 &   [15.1] &    3.6   & 12 &    20.4  &    1.0  & 1  &  20.4    & trg \\
LHS0523       &22 28 54.4  &$-$13 25 19  &    14.8  &  4.4  & 11 &    14.3  &    4.4   & 12 &    11.3  &    0.4  & 1  &  11.3    & trg \\
LEHPM1-4771   &22 30 09.5  &$-$53 44 56  &    12.3  &  3.6  & 11 &    12.0  &    1.8   & 12 &     ...  &    ...  &... &  12.0    & ccd \\
SCR2230-5244  &22 30 28.0  &$-$52 44 29  &    26.4  & 11.1  & 11 &    24.8  &    4.2   & 12 &     ...  &    ...  &... &  24.8    & ccd \\
LP876-034     &22 34 00.5  &$-$25 14 33  &    10.0  &  2.7  & 11 &    13.0  &    2.0   & 12 &    16.1  &    0.8  & 1  &  16.1    & trg \\
L166-044      &22 34 04.6  &$-$61 07 41  &    18.9  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.9    & plt \\
LHS0526       &22 34 53.7  &$-$01 04 58  &    27.6  & 12.8  & 11 &    24.5  &    3.9   & 12 &    23.5  &    2.1  & 1  &  23.5    & trg \\
LTT09084      &22 35 04.9  &$-$42 17 48  &    14.9  &  4.1  & 11 &    15.1  &    2.4   & 12 &     ...  &    ...  &... &  15.1    & ccd \\
GJ0864        &22 36 09.7  &$-$00 50 30  &    11.2  &  3.1  &  4 &    12.9  &    2.2   & 12 &    17.0  &    0.5  & 2  &  17.0    & trg \\
L645-074      &22 38 24.7  &$-$29 21 14  &    12.6  &  3.8  & 11 &    11.5  &    1.8   & 12 &     ...  &    ...  &... &  11.5    & ccd \\
GJ0865        &22 38 29.8  &$-$65 22 42  &    [8.1] &  2.5  & 11 &    [6.9] &    1.1   & 12 &    12.8  &    0.9  & 2  &  12.8    & trg \\
GJ0866        &22 38 33.6  &$-$15 17 59  &    [3.5] &  2.2  & 11 &    [1.9] &    0.3   & 12 &     3.5  &    0.1  & 1  &   3.5    & trg \\
GJ0867        &22 38 45.6  &$-$20 37 16  &    [4.4] &  1.1  &  3 &    [5.4] &    0.9   & 12 &     8.7  &    0.1  & 2  &   8.7    & trg \\
L083-030      &22 40 42.9  &$-$71 31 11  &    17.9  &  5.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.9    & plt \\
LHS3844       &22 41 58.1  &$-$69 10 08  &    15.5  &  4.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.5    & plt \\
LEHPM1-5031   &22 41 59.4  &$-$75 00 33  &    17.0  &  5.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.0    & plt \\
L166-003      &22 42 00.1  &$-$59 15 13  &    19.3  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.3    & plt \\
LP820-060     &22 43 02.0  &$-$20 07 18  &    20.8  &  6.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.8    & plt \\
LP876-008     &22 43 23.1  &$-$24 24 52  &    19.5  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.5    & plt \\
GJ0871.1      &22 44 58.0  &$-$33 15 02  &    11.1  &  3.7  & 11 &     7.9  &    1.3   & 12 &    22.8  &    1.2  & 2  &  22.8    & trg \\
G156-046      &22 45 06.1  &$-$12 23 43  &    23.4  &  8.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
LP821-016     &22 46 23.8  &$-$16 56 53  &    25.0  &  7.4  & 11 &    24.3  &    3.8   & 12 &     ...  &    ...  &... &  24.3    & ccd \\
LHS3850       &22 46 26.4  &$-$06 39 26  &    25.9  & 10.7  & 11 &     ...  &   ...    &... &    18.8  &    1.6  & 1  &  18.8    & trg \\
GJ0874        &22 48 17.4  &$-$36 47 23  &    20.0  &  5.6  & 11 &    19.8  &    3.1   & 12 &     ...  &    ...  &... &  19.8    & ccd \\
LP932-081     &22 48 38.4  &$-$31 08 41  &    14.5  &  3.8  & 11 &    13.3  &    2.1   & 12 &     ...  &    ...  &... &  13.3    & ccd \\
LP932-083     &22 49 08.4  &$-$28 51 20  &    16.9  &  4.6  & 11 &    13.7  &    2.1   & 12 &     ...  &    ...  &... &  13.7    & ccd \\
LP985-032     &22 51 23.7  &$-$34 19 36  &    20.7  &  6.0  &  7 &    21.7  &    3.4   & 12 &     ...  &    ...  &... &  21.7    & ccd \\
LP821-027     &22 52 05.2  &$-$15 32 51  &    26.8  & 10.4  & 11 &    18.0  &    2.8   & 12 &     ...  &    ...  &... &  18.0    & ccd \\
SCR2252-6905  &22 52 19.2  &$-$69 05 48  &    26.0  &  7.5  & 11 &    24.3  &    3.8   & 12 &     ...  &    ...  &... &  24.3    & ccd \\
SCR2252-2220  &22 52 25.8  &$-$22 20 07  &    21.3  &  5.7  & 11 &    24.2  &    3.7   & 12 &     ...  &    ...  &... &  24.2    & ccd \\
LHS5394       &22 52 48.1  &$-$28 47 43  &    16.9  &  5.3  & 11 &    19.0  &    3.0   & 12 &    19.6  &    1.1  & 1  &  19.6    & trg \\
GJ0876        &22 53 16.8  &$-$14 15 49  &     3.8  &  1.2  & 11 &     3.5  &    0.5   & 12 &     4.7  &    0.0  & 3  &   4.7    & trg \\
SCR2253-1238  &22 53 42.8  &$-$12 38 43  &    23.4  &  6.6  & 11 &    22.9  &    3.8   & 12 &     ...  &    ...  &... &  22.9    & ccd \\
LEHPM1-5263   &22 53 50.9  &$-$71 28 07  &    19.9  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.9    & plt \\
LHS3872       &22 54 46.5  &$-$05 28 26  &    24.9  &  6.8  & 11 &    20.5  &    3.2   & 12 &    23.6  &    2.5  & 2  &  23.6    & trg \\
HIP113201     &22 55 27.2  &$-$52 18 10  &    16.9  &  4.6  & 11 &    20.2  &    3.3   & 12 &    24.8  &    1.8  & 1  &  24.8    & trg \\
GJ0877        &22 55 45.5  &$-$75 27 31  &     6.2  &  1.7  & 11 &     7.1  &    1.1   & 12 &     8.6  &    0.1  & 2  &   8.6    & trg \\
GJ1277        &22 56 24.7  &$-$60 03 49  &     9.1  &  2.6  & 11 &     9.0  &    1.4   & 12 &    10.3  &    0.1  & 1  &  10.3    & trg \\
LP761-006     &22 56 26.2  &$-$11 09 39  &    23.0  &  8.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.0    & plt \\
L718-071      &23 00 33.4  &$-$23 57 10  &    15.7  &  4.7  & 11 &    19.4  &    3.1   & 12 &    20.6  &    0.8  & 2  &  20.6    & trg \\
LP877-045     &23 00 36.7  &$-$26 04 56  &    23.8  &  7.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.8    & plt \\
LP933-037     &23 01 23.9  &$-$26 49 47  &    24.3  &  7.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.3    & plt \\
L215-016      &23 01 32.5  &$-$55 30 18  &    15.1  &  4.5  & 11 &    21.5  &    3.3   & 12 &     ...  &    ...  &... &  21.5    & ccd \\
LP701-056     &23 01 46.2  &$-$06 14 23  &    24.2  &  6.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.2    & plt \\
L286-074      &23 01 49.5  &$-$53 17 08  &    17.9  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.9    & plt \\
LP821-054     &23 03 59.7  &$-$16 12 07  &    22.8  &  6.3  & 11 &    22.3  &    3.5   & 12 &     ...  &    ...  &... &  22.3    & ccd \\
GJ0887        &23 05 52.1  &$-$35 51 11  &     2.6  &  1.0  & 11 &     3.7  &    0.7   & 12 &     3.3  &    0.0  & 2  &   3.3    & trg \\
L1007-017     &23 06 27.8  &$-$00 29 38  &    23.2  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.2    & plt \\
2MA2306-0502  &23 06 29.4  &$-$05 02 29  &    12.2  &  3.6  & 11 &    11.6  &    1.8   & 11 &    12.1  &    0.4  & 1  &  12.1    & trg \\
SSS2307-5009  &23 06 58.8  &$-$50 08 59  &    21.7  & 11.3  & 11 &    27.6  &    6.5   & 12 &    21.5  &    0.7  & 1  &  21.5    & trg \\
SCR2307-8452  &23 07 19.7  &$-$84 52 04  &    20.6  &  5.9  & 11 &    20.0  &    3.3   & 12 &     ...  &    ...  &... &  20.0    & ccd \\
LHS3898       &23 07 46.8  &$-$27 54 23  &    18.9  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.9    & plt \\
LTT09381      &23 09 39.3  &$-$01 58 24  &    17.2  &  4.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.2    & plt \\
GJ1279        &23 09 40.9  &$-$67 43 58  &     7.5  &  2.1  &  8 &     ...  &   ...    &... &    15.0  &    0.2  & 1  &  15.0    & trg \\
LTT09388      &23 10 00.3  &$-$21 11 43  &    17.2  &  4.6  & 11 &    17.1  &    2.7   & 12 &     ...  &    ...  &... &  17.1    & ccd \\
L120-181      &23 10 20.7  &$-$69 12 22  &    21.3  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.3    & plt \\
GJ1281        &23 10 42.2  &$-$19 13 35  &    22.3  &  6.1  & 11 &    26.8  &    4.3   & 12 &    24.3  &    1.4  & 1  &  24.3    & trg \\
LEHPM1-5562   &23 10 54.9  &$-$38 02 01  &    24.9  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.9    & plt \\
LP822-037     &23 11 57.8  &$-$17 01 59  &    18.8  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.8    & plt \\
LHS3909       &23 12 11.3  &$-$14 06 12  &    21.4  &  6.1  & 11 &    19.5  &    3.1   & 12 &    18.2  &    0.7  & 1  &  18.2    & trg \\
LTT09412      &23 13 01.8  &$-$05 31 10  &    23.1  &  6.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.1    & plt \\
GJ2154        &23 14 16.7  &$-$19 38 39  &   [13.4] &  3.7  & 11 &    15.5  &    2.6   & 12 &    19.8  &    0.8  & 1  &  19.8    & trg \\
LEHPM1-5625   &23 15 02.0  &$-$35 28 25  &    19.5  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.5    & plt \\
LHS3918       &23 15 43.8  &$-$12 21 49  &    23.4  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.4    & plt \\
LHS0539       &23 15 51.6  &$-$37 33 31  &    26.8  &  7.7  & 11 &    24.3  &    4.0   & 12 &    18.9  &    0.7  & 1  &  18.9    & trg \\
LP702-050     &23 15 54.5  &$-$06 27 46  &    19.3  &  5.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  19.3    & plt \\
LHS3916       &23 15 57.2  &$-$81 22 21  &    [9.4] &  2.8  & 11 &   [15.6] &    2.6   &  9 &    22.5  &    0.7  & 1  &  22.5    & trg \\
LTT09448      &23 16 36.7  &$-$01 30 48  &    20.8  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.8    & plt \\
L719-021      &23 17 00.2  &$-$23 23 47  &    17.1  &  5.3  & 11 &    24.5  &    4.0   &  9 &    21.3  &    0.8  & 1  &  21.3    & trg \\
LTT09461      &23 17 21.8  &$-$25 42 21  &    24.7  &  7.2  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.7    & plt \\
LTT09462      &23 17 25.5  &$-$40 26 46  &    18.6  &  5.3  & 11 &    21.0  &    3.4   & 12 &     ...  &    ...  &... &  21.0    & ccd \\
LHS3925       &23 17 50.3  &$-$48 18 47  &    20.6  &  5.6  & 11 &    21.9  &    3.5   & 12 &    21.3  &    0.5  & 1  &  21.3    & trg \\
G273-014      &23 19 35.6  &$-$08 53 17  &    23.5  &  7.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.5    & plt \\
LP642-048     &23 20 57.7  &$-$01 47 37  &   [16.0] &  4.5  & 11 &   [17.1] &    2.7   & 12 &     ...  &    ...  &... & [17.1]   & ccd \\
LTT09506      &23 21 05.7  &$-$16 51 49  &    21.7  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.7    & plt \\
LP934-033     &23 22 23.6  &$-$27 25 45  &    24.1  &  7.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.1    & plt \\
LTT09524      &23 24 05.6  &$-$05 11 14  &    22.3  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
LP822-073     &23 24 16.9  &$-$15 22 23  &    21.3  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.3    & plt \\
LP822-074     &23 24 29.1  &$-$18 31 15  &    22.4  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.4    & plt \\
G273-039      &23 25 16.0  &$-$12 52 31  &    24.6  &  7.7  &  9 &     ...  &   ...    &... &     ...  &    ...  &... &  24.6    & plt \\
L120-120      &23 25 25.1  &$-$67 40 08  &    20.0  &  5.7  & 11 &    19.5  &    3.0   & 12 &     ...  &    ...  &... &  19.5    & ccd \\
LHS3954       &23 27 26.5  &$-$17 41 33  &    21.8  &  6.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.8    & plt \\
LP986-059     &23 27 28.7  &$-$37 54 12  &    20.9  &  5.6  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.9    & plt \\
LP702-096     &23 27 55.5  &$-$05 27 01  &    24.7  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.7    & plt \\
GJ1284        &23 30 13.5  &$-$20 23 27  &    [8.4] &  2.4  & 11 &    [7.8] &    1.2   & 12 &    15.1  &    0.4  & 2  &  15.1    & trg \\
APM2330-4737  &23 30 16.2  &$-$47 36 45  &    15.3  &  4.9  & 11 &    13.1  &    2.1   & 12 &    13.8  &    0.6  & 1  &  13.8    & trg \\
SCR2330-0838  &23 30 16.9  &$-$08 38 37  &    19.9  &  6.8  & 11 &    22.1  &    3.4   & 12 &     ...  &    ...  &... &  22.1    & ccd \\
LEHPM2-2163   &23 30 38.2  &$-$84 55 19  &    17.8  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.8    & plt \\
DEN2331-2749  &23 31 21.8  &$-$27 49 50  &    12.0  &  3.8  & 11 &    14.3  &    2.3   & 10 &    14.5  &    0.4  & 1  &  14.5    & trg \\
LTT09580      &23 31 25.0  &$-$16 15 58  &    16.0  &  4.4  & 11 &    13.6  &    2.2   & 12 &     ...  &    ...  &... &  13.6    & ccd \\
LTT09582      &23 32 00.2  &$-$39 17 37  &    17.3  &  4.7  & 11 &    15.9  &    2.5   & 12 &     ...  &    ...  &... &  15.9    & ccd \\
LTT09596      &23 33 36.7  &$-$42 13 22  &    15.1  &  4.6  & 11 &    15.4  &    2.6   & 12 &     ...  &    ...  &... &  15.4    & ccd \\
GJ1286        &23 35 10.5  &$-$02 23 21  &    10.1  &  4.3  & 11 &     7.0  &    1.1   & 12 &     7.2  &    0.2  & 1  &   7.2    & trg \\
G275-071      &23 35 48.8  &$-$24 19 09  &    21.3  &  6.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.3    & plt \\
LHS0547       &23 36 52.3  &$-$36 28 52  &    14.7  &  4.1  & 11 &    14.3  &    2.4   & 12 &    11.6  &    0.3  & 1  &  11.6    & trg \\
LP763-003     &23 37 38.3  &$-$12 50 28  &    23.6  &  9.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.6    & plt \\
L026-054      &23 37 52.8  &$-$76 45 26  &    15.3  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  15.3    & plt \\
LTT09634      &23 38 08.2  &$-$16 14 10  &    16.0  &  5.0  &  8 &    14.0  &    2.2   & 12 &     ...  &    ...  &... &  14.0    & ccd \\
LTT09635      &23 38 17.4  &$-$41 31 04  &    15.5  &  4.6  & 11 &    16.8  &    2.7   & 12 &    18.7  &    1.2  & 1  &  18.7    & trg \\
LEHPM1-6053   &23 40 23.9  &$-$40 21 47  &    17.7  &  5.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.7    & plt \\
G275-082      &23 41 16.3  &$-$26 57 21  &    20.5  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.5    & plt \\
LP703-042     &23 41 39.3  &$-$06 35 50  &    21.2  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  21.2    & plt \\
LEHPM2-1679   &23 41 41.6  &$-$85 56 07  &    22.3  &  6.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.3    & plt \\
LEHPM1-6134   &23 44 10.9  &$-$68 31 47  &    20.4  &  5.9  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.4    & plt \\
LEHPM1-6159   &23 45 10.6  &$-$38 32 24  &    20.5  &  5.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.5    & plt \\
LHS4009       &23 45 31.3  &$-$16 10 20  &   [13.9] &  6.8  & 11 &    [9.2] &    1.5   & 12 &    12.5  &    0.2  & 1  &  12.5    & trg \\
LHS4012       &23 46 32.0  &$-$50 43 28  &    22.9  &  6.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  22.9    & plt \\
LP987-023     &23 46 38.2  &$-$34 10 02  &    18.4  &  4.9  & 11 &    20.1  &    3.1   & 12 &     ...  &    ...  &... &  20.1    & ccd \\
GR0481        &23 47 37.8  &$-$23 16 06  &    20.1  &  6.1  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.1    & plt \\
LHS4016       &23 48 36.1  &$-$27 39 39  &   [17.8] &  4.7  & 11 &   [17.2] &    2.7   & 12 &    24.2  &    0.9  & 1  &  24.2    & trg \\
LHS4021       &23 50 31.6  &$-$09 33 33  &    17.8  &  5.3  & 11 &    11.8  &    2.0   & 12 &    16.0  &    0.4  & 1  &  16.0    & trg \\
LEHPM1-6333   &23 51 50.5  &$-$25 37 37  &   [13.4] &  6.2  &  8 &   [17.2] &    2.8   & 12 &     ...  &    ...  &... & [17.2]   & ccd \\
LEHPM1-6366   &23 52 32.2  &$-$34 13 07  &    24.8  &  7.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  24.8    & plt \\
L217-036      &23 52 44.4  &$-$57 56 03  &    16.9  &  4.5  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  16.9    & plt \\
LTT09783      &23 53 08.3  &$-$42 32 04  &    23.0  &  6.3  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  23.0    & plt \\
L085-031      &23 53 25.2  &$-$70 56 41  &    11.5  &  3.3  & 11 &    11.8  &    1.8   & 12 &     ...  &    ...  &... &  11.8    & ccd \\
LP987-047     &23 53 41.0  &$-$35 59 06  &    17.1  &  4.8  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  17.1    & plt \\
L026-027      &23 53 50.1  &$-$75 37 57  &     7.2  &  2.0  & 11 &     6.7  &    1.1   & 12 &    10.0  &    0.1  & 1  &  10.0    & trg \\
LHS4038       &23 54 04.3  &$-$41 32 31  &    20.2  &  5.4  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.2    & plt \\
L169-058      &23 54 41.3  &$-$61 35 10  &    20.6  &  5.7  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  20.6    & plt \\
LHS4046       &23 55 26.0  &$-$03 59 00  &    24.0  &  7.0  & 11 &    24.5  &    3.9   & 12 &     ...  &    ...  &... &  24.5    & ccd \\
GJ0912        &23 55 39.8  &$-$06 08 33  &    11.6  &  3.4  & 11 &    11.7  &    1.9   & 12 &    18.3  &    0.9  & 2  &  18.3    & trg \\
G158-008      &23 55 55.2  &$-$13 21 24  &    19.7  &  5.3  & 11 &    18.0  &    2.8   & 12 &     ...  &    ...  &... &  18.0    & ccd \\
LEHPM1-6494   &23 56 10.8  &$-$34 26 05  &    20.2  &  9.0  & 11 &    22.8  &    3.8   &  9 &    19.1  &    0.6  & 1  &  19.1    & trg \\
SCR2356-0429  &23 56 20.4  &$-$04 29 32  &   [21.6] &  6.2  & 11 &   [22.4] &    3.5   & 12 &     ...  &    ...  &... & [22.4]   & ccd \\
LP987-060     &23 57 53.6  &$-$34 07 36  &    18.5  &  5.0  & 11 &     ...  &   ...    &... &     ...  &    ...  &... &  18.5    & plt \\
LP764-040     &23 58 13.7  &$-$17 24 34  &    12.0  &  3.4  & 11 &    16.0  &    7.8   & 12 &     ...  &    ...  &... &  16.0    & ccd \\
APM2359-6246  &23 58 42.9  &$-$62 45 42  &    24.9  &  7.4  & 11 &    21.8  &    3.9   & 12 &    20.8  &    1.0  & 1  &  20.8    & trg \\
LTT09828      &23 59 44.8  &$-$44 05 00  &   [16.4] &  4.7  & 11 &   [17.6] &    2.7   & 12 &     ...  &    ...  &... & [17.6]   & ccd \\
LHS4058       &23 59 51.4  &$-$34 06 43  &    11.6  &  3.2  & 11 &    12.2  &    1.9   & 12 &    15.8  &    0.5  & 1  &  15.8    & trg \\

\hspace*{\fill}                            \\
\hline
\hspace*{\fill}                            \\

GJ1293         &00 01 25.8  &$-$16 56 55  &    16.5   &  4.6   &  4  &    24.8    &  4.1   &  9 &      32.1   &    2.3   & 1 &   32.1  &  trg \\
L290-032       &00 02 27.1  &$-$46 01 44  &    24.5   &  6.6   & 11  &     ...    &  ...   &... &      38.4   &    6.6   & 1 &   38.4  &  trg \\
LHS0105        &00 09 17.3  &$-$19 42 32  &    25.9   &  7.9   & 11  &    29.1    &  5.1   & 12 &       ...   &    ...   &...&   29.1  &  ccd \\
LTT00074       &00 11 04.6  &$-$05 47 02  &    16.6   &  4.6   &  9  &    21.0    &  3.6   & 10 &      25.8   &    1.4   & 2 &   25.8  &  trg \\
LTT00095       &00 13 29.1  &$-$36 49 44  &    13.5   &  3.7   & 11  &     ...    &  ...   &... &      28.2   &    2.1   & 1 &   28.2  &  trg \\
LHS1048        &00 15 33.5  &$-$35 11 48  &    40.6   & 12.1   & 11  &    52.6    &  8.5   & 12 &       ...   &    ...   &...&   52.6  &  ccd \\
SCR0015-6957   &00 15 52.5  &$-$69 57 21  &    28.1   &  7.8   & 11  &    31.8    &  5.3   & 12 &       ...   &    ...   &...&   31.8  &  ccd \\
LHS0109        &00 17 40.0  &$-$10 46 17  &  \{71.7\} & 22.1   & 11  & \{103.1\}  & 17.1   &  9 &      35.2   &    4.4   & 1 &   35.2  &  trg \\
LEHPM1-0439    &00 18 19.4  &$-$82 07 15  &    55.3   & 15.7   & 11  &    58.8    & 11.0   & 12 &       ...   &    ...   &...&   58.8  &  ccd \\
L086-093       &00 18 34.6  &$-$68 46 60  &    22.6   &  6.6   & 11  &    30.3    &  4.9   &  9 &       ...   &    ...   &...&   30.3  &  ccd \\
LP644-095      &00 19 12.4  &$-$03 03 13  &    19.3   &  5.3   & 11  &     ...    &  ...   &... &      31.0   &    2.2   & 1 &   31.0  &  trg \\
LHS0110        &00 19 37.0  &$-$28 09 46  &   [51.9]  & 13.8   &  3  &   [49.3]   &  7.9   & 12 &      30.5\tablenotemark{a}  &    1.2   & 2 &   30.5  &  trg \\
LEHPM1-0494    &00 21 05.9  &$-$42 44 43  &    34.6   & 10.1   & 11  &    31.7    &  7.0   & 12 &      26.9\tablenotemark{a}  &    2.0   & 2 &   26.9  &  trg \\
LTT00207       &00 23 47.3  &$-$36 51 41  &    19.0   &  7.0   & 10  &     ...    &  ...   &... &      40.2   &    2.6   & 1 &   40.2  &  trg \\
LHS1094        &00 32 15.4  &$-$63 05 28  &    10.1   &  2.9   & 11  &     ...    &  ...   &... &      25.1   &    0.7   & 2 &   25.1  &  trg \\
SCR0033-6317   &00 33 02.3  &$-$63 17 50  &    27.0   &  9.1   & 11  &    25.6    &  4.6   & 12 &       ...   &    ...   &...&   25.6  &  ccd \\
LHS1106        &00 36 00.0  &$-$09 30 56  &    22.2   &  6.6   & 11  &    30.5    &  5.7   & 10 &      33.8   &    2.4   & 1 &   33.8  &  trg \\
SCR0052-6155   &00 52 09.9  &$-$61 55 23  &    28.9   &  7.6   & 11  &    32.6    &  5.1   & 12 &       ...   &    ...   &...&   32.6  &  ccd \\
SIP0052-6201   &00 52 15.3  &$-$62 01 55  &    29.3   &  8.6   & 11  &    26.5    &  5.6   & 12 &       ...   &    ...   &...&   26.5  &  ccd \\
GJ0043         &00 55 25.4  &$-$51 49 58  &    23.5   &  7.0   & 11  &    25.8    &  4.1   & 12 &      33.0   &    4.4   & 2 &   33.0  &  trg \\
LTT00525       &00 55 49.3  &$-$29 40 34  &    12.6   &  3.8   & 11  &     ...    &  ...   &... &      30.5   &    1.1   & 2 &   30.5  &  trg \\
G270-100       &00 56 30.2  &$-$04 25 16  &    24.6   &  6.9   & 11  &     ...    &  ...   &... &      30.0   &    2.9   & 1 &   30.0  &  trg \\
LTT00648       &01 09 38.8  &$-$07 10 50  &    15.0   &  4.4   & 11  &    15.6    &  2.5   & 12 &      37.7   &    4.1   & 1 &   37.7  &  trg \\
SCR0112-7939   &01 12 23.5  &$-$79 39 13  &    29.3   &  9.3   & 11  &    33.3    &  5.1   & 12 &       ...   &    ...   &...&   33.3  &  ccd \\
GJ0056.2       &01 17 59.4  &$-$48 09 01  &    22.2   &  7.4   & 11  &    29.8    &  5.2   & 10 &      34.4   &    3.3   & 2 &   34.4  &  trg \\
LHS1245        &01 24 22.1  &$-$44 08 11  &    23.0   &  7.2   & 11  &     ...    &  ...   &... &      33.9   &    4.7   & 1 &   33.9  &  trg \\
GJ2022         &01 24 27.7  &$-$33 55 09  &   [13.8]  &  4.4   & 11  &   [14.8]   &  3.0   & 12 &      25.8   &    1.4   & 1 &   25.8  &  trg \\
GJ1038         &01 25 01.8  &$-$32 51 04  &    10.0   &  3.6   & 10  &     ...    &  ...   &... &      25.1   &    1.0   & 1 &   25.1  &  trg \\
L222-009       &01 35 40.4  &$-$50 15 42  &    17.9   &  5.0   & 11  &     ...    &  ...   &... &      48.2   &    5.7   & 1 &   48.2  &  trg \\
LP939-103      &01 36 36.9  &$-$34 23 26  &    63.1   & 28.3   & 11  &    54.6    &  8.5   & 12 &       ...   &    ...   &...&   54.6  &  ccd \\
SCR0138-5353   &01 38 20.5  &$-$53 53 26  &    24.3   &  7.4   & 11  &    29.7    &  4.5   & 12 &       ...   &    ...   &...&   29.7  &  ccd \\
SCR0138-7855   &01 38 54.0  &$-$78 55 18  &   [26.7]  &  7.9   & 11  &   [35.3]   &  5.4   & 12 &       ...   &    ...   &...&  [35.3] &  ccd \\
SCR0139-7536   &01 39 27.9  &$-$75 36 14  &    18.5   &  6.6   & 11  &    26.2    &  4.1   & 12 &       ...   &    ...   &...&   26.2  &  ccd \\
LP708-253      &01 40 04.8  &$-$13 54 41  &    17.6   &  5.6   & 11  &     ...    &  ...   &... &      34.9   &    4.6   & 1 &   34.9  &  trg \\
L367-082       &01 41 03.6  &$-$43 38 10  &    25.0   &  7.6   & 11  &     ...    &  ...   &... &      41.8   &    4.6   & 1 &   41.8  &  trg \\
LHS1288        &01 42 55.8  &$-$42 12 13  &    16.4   &  4.8   & 11  &    23.8    &  3.7   &  9 &      28.4   &    1.9   & 2 &   28.4  &  trg \\
SCR0143-3840   &01 43 03.3  &$-$38 40 08  &    19.3   &  5.3   & 11  &    25.3    &  4.1   & 12 &       ...   &    ...   &...&   25.3  &  ccd \\
L367-008       &01 45 21.4  &$-$39 57 20  &    19.3   &  5.4   & 11  &     ...    &  ...   &... &      29.6   &    2.0   & 1 &   29.6  &  trg \\
L173-003       &01 51 46.2  &$-$54 57 58  &    23.4   &  7.0   & 11  &     ...    &  ...   &... &      47.9   &    7.9   & 1 &   47.9  &  trg \\
SCR0153-0703   &01 53 20.6  &$-$07 03 32  &    26.6   &  8.4   & 11  &    29.5    &  4.7   & 12 &       ...   &    ...   &...&   29.5  &  ccd \\
SCR0153-5000   &01 53 24.2  &$-$50 00 04  &    28.0   &  7.6   & 11  &    36.3    &  5.9   & 12 &       ...   &    ...   &...&   36.3  &  ccd \\
L223-102       &01 54 39.0  &$-$50 45 58  &    47.4   & 12.7   & 11  &    66.6    & 11.2   & 12 &       ...   &    ...   &...&   66.6  &  ccd \\
LTT01021       &01 55 32.2  &$-$15 31 22  &    25.0   &  7.0   &  7  &    30.6    &  5.0   & 10 &       ...   &    ...   &...&   30.6  &  ccd \\
SCR0156-6702   &01 56 26.1  &$-$67 02 36  &    29.7   &  8.5   & 11  &    32.8    &  5.7   & 12 &       ...   &    ...   &...&   32.8  &  ccd \\
SCR0201-5739   &02 01 38.8  &$-$57 39 36  &    27.9   &  9.3   & 11  &    40.8    &  6.8   & 12 &       ...   &    ...   &...&   40.8  &  ccd \\
L583-033       &02 02 17.5  &$-$26 33 52  &   [30.6]  & 10.1   &  8  &   [35.5]   & 15.1   & 11 &       ...   &    ...   &...&  [35.5] &  ccd \\
LP649-030      &02 03 30.2  &$-$04 54 41  &    19.5   &  5.7   & 11  &    22.8    &  4.3   & 11 &      28.8   &    3.0   & 1 &   28.8  &  trg \\
GJ0088         &02 12 51.0  &$-$17 41 12  &    19.6   &  5.3   &  7  &    23.7    &  3.8   &  9 &      26.5   &    1.9   & 2 &   26.5  &  trg \\
LP941-016      &02 13 37.4  &$-$35 12 24  &    21.1   &  6.7   & 10  &     ...    &  ...   &... &      29.0   &    2.9   & 1 &   29.0  &  trg \\
LHS1380        &02 17 56.8  &$-$35 37 01  &    21.6   &  5.9   & 11  &    24.5    &  3.8   & 12 &      28.6   &    2.8   & 1 &   28.6  &  trg \\
LHS1386        &02 18 41.4  &$-$39 37 11  &    28.8   &  7.7   & 11  &    29.5    &  4.6   & 12 &       ...   &    ...   &...&   29.5  &  ccd \\
SCR0228-6248   &02 28 13.9  &$-$62 48 05  &    29.6   &  9.4   & 11  &    26.2    &  4.2   & 12 &       ...   &    ...   &...&   26.2  &  ccd \\
SCR0232-3006   &02 32 03.1  &$-$30 06 41  &    31.3   &  9.2   & 11  &    29.3    &  4.6   & 12 &       ...   &    ...   &...&   29.3  &  ccd \\
SCR0234-8204   &02 34 47.1  &$-$82 04 29  &    36.8   & 16.3   &  7  &    50.1    &  7.7   & 12 &       ...   &    ...   &...&   50.1  &  ccd \\
LHS5058        &02 36 32.8  &$-$34 36 32  &    23.2   &  6.4   & 11  &     ...    &  ...   &... &      31.4   &    3.2   & 1 &   31.4  &  trg \\
SCR0238-1420   &02 38 07.5  &$-$14 20 11  &    23.3   &  7.1   & 11  &    26.4    &  4.4   & 12 &       ...   &    ...   &...&   26.4  &  ccd \\
L441-032       &02 39 56.7  &$-$38 28 00  &    20.4   &  6.0   & 11  &     ...    &  ...   &... &      34.4   &    2.7   & 1 &   34.4  &  trg \\
LHS0158        &02 42 02.9  &$-$44 30 59  &    58.6   & 16.9   &  8  &    62.7    & 10.1   & 12 &      40.1   &    2.6   & 1 &   40.1  &  trg \\
LP651-009      &02 46 12.9  &$-$04 19 57  &    40.4   & 10.7   & 11  &    39.1    &  6.0   & 12 &       ...   &    ...   &...&   39.1  &  ccd \\
LP651-011      &02 46 48.9  &$-$04 21 28  &    38.8   & 10.5   & 11  &    42.1    &  6.5   & 12 &       ...   &    ...   &...&   42.1  &  ccd \\
SCR0247-5729   &02 47 14.6  &$-$57 29 22  &   [37.3]  & 10.3   & 11  &   [36.6]   &  5.9   & 12 &       ...   &    ...   &...&  [36.6] &  ccd \\
LHS1459        &02 51 43.3  &$-$26 01 39  &    56.2   & 15.4   & 11  &    69.3    & 10.8   & 11 &       ...   &    ...   &...&   69.3  &  ccd \\
LTT01393       &02 55 23.2  &$-$25 13 29  &    16.3   &  4.9   & 11  &     ...    &  ...   &... &      29.0   &    1.3   & 1 &   29.0  &  trg \\
L012-040       &03 03 26.4  &$-$82 50 39  &    20.6   &  6.8   & 11  &     ...    &  ...   &... &      36.7   &    1.7   & 1 &   36.7  &  trg \\
LTT01453       &03 03 36.7  &$-$25 35 33  &    16.5   &  4.7   & 11  &    18.8    &  3.4   & 12 &      38.6   &    3.9   & 1 &   38.6  &  trg \\
LTT01552       &03 17 28.2  &$-$01 07 27  &    37.2   & 10.6   & 11  &    45.6    &  7.2   & 12 &       ...   &    ...   &...&   45.6  &  ccd \\
LP887-068      &03 17 35.1  &$-$27 41 47  &    17.9   &  4.9   & 11  &     ...    &  ...   &... &      29.5   &    2.3   & 1 &   29.5  &  trg \\
G077-042       &03 17 55.4  &$-$01 05 41  &    45.5   & 12.1   & 11  &    52.1    &  8.3   & 12 &       ...   &    ...   &...&   52.1  &  ccd \\
LP888-006      &03 20 51.1  &$-$28 15 34  &    24.6   &  7.2   & 10  &    26.2    &  4.2   & 12 &       ...   &    ...   &...&   26.2  &  ccd \\
SCR0325-0308   &03 25 03.1  &$-$03 08 20  &    24.8   &  7.4   & 11  &    31.4    &  4.9   & 12 &       ...   &    ...   &...&   31.4  &  ccd \\
LHS1561        &03 34 39.6  &$-$04 50 33  &    17.4   &  4.9   & 11  &    13.5    &  2.1   & 12 &      29.2   &    3.5   & 1 &   29.2  &  trg \\
SCR0337-1056   &03 37 38.2  &$-$10 56 55  &    21.3   &  5.9   &  6  &    26.2    &  4.1   &  9 &       ...   &    ...   &...&   26.2  &  ccd \\
GJ0155.3       &03 53 19.7  &$-$37 03 59  &    20.3   &  5.7   & 11  &     ...    &  ...   &... &      25.1   &    1.8   & 2 &   25.1  &  trg \\
LHS1622        &04 03 30.4  &$-$37 53 33  &    25.1   &  8.0   & 11  &    27.7    &  4.3   & 12 &       ...   &    ...   &...&   27.7  &  ccd \\
LHS0186        &04 03 38.4  &$-$05 08 05  &  \{67.1\} & 20.0   & 11  &  \{99.6\}  & 16.1   & 11 &      51.6   &   12.0   & 1 &   51.6  &  trg \\
WT0135         &04 11 27.1  &$-$44 18 10  &  \{50.5\} & 14.0   & 11  &  \{54.6\}  &  9.3   & 12 &      25.6   &    1.6   & 1 &   25.6  &  trg \\
LHS1656        &04 18 51.0  &$-$57 14 01  &    26.2   &  7.5   & 11  &    25.7    &  4.0   & 12 &      25.4   &    1.3   & 1 &   25.4  &  trg \\
L446-008       &04 21 00.5  &$-$35 51 21  &    16.8   &  4.9   &  7  &    23.5    &  3.9   &  9 &      29.0   &    1.5   & 1 &   29.0  &  trg \\
LHS1676        &04 31 44.0  &$-$21 50 44  &    28.1   &  9.3   & 11  &    26.8    &  5.2   & 12 &       ...   &    ...   &...&   26.8  &  ccd \\
LHS1678        &04 32 42.6  &$-$39 47 12  &    25.4   &  6.9   & 11  &    27.1    &  4.2   & 12 &       ...   &    ...   &...&   27.1  &  ccd \\
SCR0457-0731   &04 57 23.8  &$-$07 31 40  &    28.2   &  7.7   & 11  &    25.2    &  3.9   & 12 &       ...   &    ...   &...&   25.2  &  ccd \\
L305-024       &05 06 07.3  &$-$47 12 52  &    21.1   &  5.7   & 11  &    30.3    &  4.9   & 12 &       ...   &    ...   &...&   30.3  &  ccd \\
LP892-040      &05 21 15.9  &$-$32 21 27  &    24.4   &  6.8   & 11  &    25.3    &  4.1   & 12 &       ...   &    ...   &...&   25.3  &  ccd \\
SCR0525-7425   &05 25 45.6  &$-$74 25 26  &    28.7   &  9.4   & 11  &    42.2    &  6.6   & 12 &       ...   &    ...   &...&   42.2  &  ccd \\
SCR0527-7231   &05 27 07.0  &$-$72 31 20  &    22.7   &  6.5   & 11  &    25.1    &  3.9   & 12 &       ...   &    ...   &...&   25.1  &  ccd \\
LHS1815        &06 04 20.4  &$-$55 18 47  &    20.3   &  5.4   & 11  &     ...    &  ...   &... &      28.2   &    1.9   & 2 &   28.2  &  trg \\
SCR0610-1832   &06 10 08.2  &$-$18 32 25  &    31.8   &  9.4   & 11  &    31.2    &  4.8   & 12 &       ...   &    ...   &...&   31.2  &  ccd \\
LHS1837        &06 19 50.7  &$-$59 52 25  &    39.7   & 10.6   & 11  &    45.2    &  7.0   & 12 &       ...   &    ...   &...&   45.2  &  ccd \\
SCR0629-4648   &06 29 33.6  &$-$46 48 37  &    25.8   &  6.8   & 11  &    27.3    &  4.3   & 12 &       ...   &    ...   &...&   27.3  &  ccd \\
SCR0635-6722   &06 35 48.8  &$-$67 22 59  &    22.7   &  6.3   & 11  &    26.1    &  4.2   & 11 &       ...   &    ...   &...&   26.1  &  ccd \\
SCR0639-6939   &06 39 08.4  &$-$69 39 32  &    36.0   &  9.9   & 11  &    39.7    &  6.2   & 12 &       ...   &    ...   &...&   39.7  &  ccd \\
SCR0639-6934   &06 39 22.3  &$-$69 34 13  &    33.4   &  9.1   & 11  &    38.5    &  6.1   & 12 &       ...   &    ...   &...&   38.5  &  ccd \\
LP453-049      &06 44 32.4  &$-$38 31 59  &    23.6   &  6.8   & 11  &    26.1    &  4.2   & 12 &       ...   &    ...   &...&   26.1  &  ccd \\
SCR0659-2031   &06 59 48.7  &$-$20 31 47  &    29.2   &  8.9   & 11  &    31.3    &  4.8   & 12 &       ...   &    ...   &...&   31.3  &  ccd \\
LHS1904        &07 11 19.7  &$-$67 07 22  &    19.5   &  5.7   & 11  &    24.5    &  4.0   & 10 &      26.4   &    1.0   & 2 &   26.4  &  trg \\
SCR0714-7140   &07 14 26.2  &$-$71 40 38  &    33.1   &  9.9   & 11  &    29.4    &  4.7   & 12 &       ...   &    ...   &...&   29.4  &  ccd \\
SCR0719-5050   &07 19 35.4  &$-$50 50 52  &    26.6   & 12.6   & 11  &    27.4    &  4.3   & 12 &       ...   &    ...   &...&   27.4  &  ccd \\
SCR0725-8530   &07 25 22.2  &$-$85 30 58  &    39.7   & 10.8   & 11  &    42.9    &  6.9   & 12 &       ...   &    ...   &...&   42.9  &  ccd \\
LTT02856       &07 26 29.1  &$-$70 49 41  &    22.2   &  6.0   & 11  &    25.2    &  4.0   & 12 &       ...   &    ...   &...&   25.2  &  ccd \\
WT0214         &07 28 40.1  &$-$61 20 41  &    44.2   & 13.8   & 11  &    50.3    &  9.4   & 12 &       ...   &    ...   &...&   50.3  &  ccd \\
GJ2061         &07 31 04.1  &$-$37 13 46  &    18.2   &  5.3   & 11  &    20.7    &  3.2   & 12 &      33.3   &    4.6   & 1 &   33.3  &  trg \\
SCR0743-1929   &07 43 22.1  &$-$19 29 04  &    29.4   & 13.4   & 11  &    29.1    &  4.5   & 12 &       ...   &    ...   &...&   29.1  &  ccd \\
SCR0745-4814   &07 45 32.2  &$-$48 14 57  &    31.5   &  9.4   & 11  &    30.9    &  5.2   & 12 &       ...   &    ...   &...&   30.9  &  ccd \\
GJ1100         &07 47 03.1  &$-$13 56 19  &    22.5   &  6.3   & 11  &    26.8    &  4.6   & 11 &      27.6   &    1.9   & 2 &   27.6  &  trg \\
SCR0749-4955   &07 49 29.4  &$-$49 55 06  &    26.4   &  7.8   & 11  &    30.4    &  5.0   & 12 &       ...   &    ...   &...&   30.4  &  ccd \\
SCR0758-4126   &07 58 28.7  &$-$41 26 44  &    27.6   &  9.0   & 11  &    30.0    &  4.6   & 12 &       ...   &    ...   &...&   30.0  &  ccd \\
LP784-012      &08 02 03.4  &$-$17 10 18  &    17.4   &  6.0   &  7  &     ...    &  ...   &... &      30.0   &    1.1   & 1 &   30.0  &  trg \\
SCR0810-4056   &08 10 20.3  &$-$40 56 50  &    28.9   &  7.8   & 11  &    34.0    &  5.4   & 12 &       ...   &    ...   &...&   34.0  &  ccd \\
SCR0829-6203   &08 29 24.7  &$-$62 03 23  &    37.9   & 11.6   & 11  &    47.2    &  8.7   & 12 &       ...   &    ...   &...&   47.2  &  ccd \\
L891-016       &08 31 21.6  &$-$06 02 02  &    17.4   &  4.9   & 11  &    18.0    &  3.3   & 12 &      26.4   &    1.9   & 1 &   26.4  &  trg \\
L186-042       &08 35 47.5  &$-$56 45 13  &    23.6   &  6.3   &  7  &    36.3    &  5.7   &  9 &       ...   &    ...   &...&   36.3  &  ccd \\
LTT03187       &08 36 14.3  &$-$41 33 26  &    15.3   &  5.7   &  8  &     ...    &  ...   &... &      39.0   &    3.1   & 2 &   39.0  &  trg \\
GJ0316         &08 40 00.3  &$-$06 28 33  &    11.8   &  4.1   & 11  &    16.1    &  2.8   & 10 &      30.1   &    3.5   & 2 &   30.1  &  trg \\
SCR0840-3113   &08 40 56.6  &$-$31 13 33  &    23.8   &  6.5   & 11  &    25.1    &  3.9   & 12 &       ...   &    ...   &...&   25.1  &  ccd \\
L098-062       &08 41 32.6  &$-$68 25 40  &    17.4   &  6.7   &  9  &    24.5    &  4.3   & 10 &      30.8   &    1.4   & 1 &   30.8  &  trg \\
SCR0843-2937   &08 43 09.5  &$-$29 37 31  &    28.3   &  8.3   & 11  &    28.8    &  4.7   & 12 &       ...   &    ...   &...&   28.8  &  ccd \\
SCR0844-7120   &08 44 54.6  &$-$71 20 43  &    29.9   &  8.3   & 11  &    32.0    &  5.3   & 12 &       ...   &    ...   &...&   32.0  &  ccd \\
SCR0852-3507   &08 52 54.1  &$-$35 07 33  &    24.7   &  9.8   & 11  &    25.1    &  3.9   & 12 &       ...   &    ...   &...&   25.1  &  ccd \\
SCR0853-6123   &08 53 03.0  &$-$61 23 48  &    40.3   & 15.0   & 11  &    35.2    &  5.8   & 12 &       ...   &    ...   &...&   35.2  &  ccd \\
LHS2072        &08 55 04.7  &$-$71 35 48  &    25.2   &  7.1   & 11  &    25.3    &  4.0   & 12 &       ...   &    ...   &...&   25.3  &  ccd \\
LP786-022      &08 57 14.2  &$-$19 35 04  &    21.3   &  6.3   & 11  &     ...    &  ...   &... &      28.3   &    2.1   & 1 &   28.3  &  trg \\
SCR0859-7517   &08 59 52.0  &$-$75 17 30  &    27.1   &  7.6   & 11  &    31.4    &  4.9   & 12 &       ...   &    ...   &...&   31.4  &  ccd \\
SCR0904-4851   &09 04 47.8  &$-$48 51 24  &    29.7   & 12.9   & 11  &    35.0    &  5.5   & 12 &       ...   &    ...   &...&   35.0  &  ccd \\
SCR0912-8311   &09 12 59.6  &$-$83 11 52  &    30.4   &  8.8   & 11  &    28.6    &  4.5   & 12 &       ...   &    ...   &...&   28.6  &  ccd \\
SCR0914-7304   &09 14 53.9  &$-$73 04 19  &    26.3   &  7.5   & 11  &    29.8    &  4.6   & 12 &       ...   &    ...   &...&   29.8  &  ccd \\
SCR0916-3431   &09 16 07.1  &$-$34 31 31  &    28.5   &  8.6   & 11  &    29.8    &  4.6   & 12 &       ...   &    ...   &...&   29.8  &  ccd \\
SIP0933-1602   &09 33 49.7  &$-$16 02 55  &    34.8   & 14.6   & 11  &    32.3    &  7.2   & 12 &       ...   &    ...   &...&   32.3  &  ccd \\
SCR0936-3237   &09 36 01.5  &$-$32 37 59  &    25.2   &  7.0   & 11  &    27.9    &  4.4   & 12 &       ...   &    ...   &...&   27.9  &  ccd \\
CE089          &09 38 53.8  &$-$33 48 45  &    32.0   &  9.7   & 11  &    27.8    &  5.4   & 12 &       ...   &    ...   &...&   27.8  &  ccd \\
SCR0943-4833   &09 43 18.2  &$-$48 33 50  &    26.1   &  7.1   & 11  &    26.3    &  4.2   & 12 &       ...   &    ...   &...&   26.3  &  ccd \\
L462-023       &09 44 45.4  &$-$36 32 38  &    22.6   &  6.5   & 11  &     ...    &  ...   &... &      39.8   &    3.5   & 1 &   39.8  &  trg \\
SCR0947-0020   &09 47 20.1  &$-$00 20 09  &    29.3   &  9.8   & 11  &    26.3    &  4.5   & 12 &       ...   &    ...   &...&   26.3  &  ccd \\
LHS2209        &09 54 52.5  &$-$13 31 21  &    66.2   & 17.9   & 11  &    85.0    & 13.2   & 12 &       ...   &    ...   &...&   85.0  &  ccd \\
SCR1005-4322   &10 05 03.1  &$-$43 22 28  &    28.1   &  7.3   &  6  &    29.3    &  4.7   & 12 &       ...   &    ...   &...&   29.3  &  ccd \\
WT0248         &10 05 54.9  &$-$67 21 31  &    47.1   & 19.3   & 11  &    42.8    &  7.5   & 12 &      26.0   &    1.0   & 1 &   26.0  &  trg \\
LTT03719       &10 10 00.0  &$-$25 58 33  &    19.4   &  6.0   & 11  &     ...    &  ...   &... &      37.6   &    2.7   & 1 &   37.6  &  trg \\
LHS2228        &10 11 09.2  &$-$82 51 58  &    19.2   &  5.7   & 11  &     ...    &  ...   &... &      28.0   &    2.4   & 1 &   28.0  &  trg \\
SCR1011-8106   &10 11 12.4  &$-$81 06 42  &    26.7   &  9.4   & 11  &    30.6    &  4.8   & 12 &       ...   &    ...   &...&   30.6  &  ccd \\
LTT03763       &10 15 50.1  &$-$11 47 48  &    21.9   &  7.1   & 11  &     ...    &  ...   &... &      38.5   &    5.2   & 1 &   38.5  &  trg \\
L752-053       &10 21 08.1  &$-$17 43 38  &    19.8   &  5.5   &  5  &    22.3    &  3.9   & 12 &      33.1   &    2.6   & 1 &   33.1  &  trg \\
LHS2257        &10 24 23.4  &$-$02 34 18  &    57.1   & 26.7   &  5  &    47.2    & 49.2   & 11 &       ...   &    ...   &...&   47.2  &  ccd \\
LHS0284        &10 36 03.1  &$-$14 42 29  &  \{67.9\} & 19.2   & 11  &  \{66.8\}  & 13.6   & 12 &      47.3   &    2.9   & 1 &   47.3  &  trg \\
LP904-036      &10 36 28.4  &$-$28 27 15  &    14.4   &  4.1   & 11  &    17.7    &  3.0   & 12 &      25.2   &    2.0   & 1 &   25.2  &  trg \\
LP904-045      &10 40 18.5  &$-$29 30 23  &    20.0   &  6.1   & 11  &     ...    &  ...   &... &      37.7   &    3.3   & 1 &   37.7  &  trg \\
L017-050       &10 41 56.4  &$-$82 59 23  &    19.7   &  6.5   & 11  &    27.1    &  4.3   & 12 &       ...   &    ...   &...&   27.1  &  ccd \\
LP905-022      &10 51 58.9  &$-$32 01 20  &    16.7   &  5.1   & 11  &     ...    &  ...   &... &      32.4   &    2.8   & 1 &   32.4  &  trg \\
LP849-020      &10 52 26.4  &$-$22 41 16  &    23.9   &  6.6   & 11  &     ...    &  ...   &... &      28.6   &    2.2   & 1 &   28.6  &  trg \\
LTT04033       &10 58 41.3  &$-$42 40 09  &    23.3   &  9.8   &  9  &     ...    &  ...   &... &      51.9   &    9.5   & 2 &   51.9  &  trg \\
LTT04042       &11 00 02.8  &$-$35 06 37  &    16.9   &  4.6   & 11  &     ...    &  ...   &... &      33.8   &    5.1   & 1 &   33.8  &  trg \\
SCR1104-0150   &11 04 08.4  &$-$01 50 18  &    29.6   &  9.7   & 11  &    38.2    &  6.1   & 12 &       ...   &    ...   &...&   38.2  &  ccd \\
SCR1104-8352   &11 04 51.0  &$-$83 52 25  &    33.1   & 14.3   & 11  &    53.9    &  9.0   & 12 &       ...   &    ...   &...&   53.9  &  ccd \\
UPM1105-5825   &11 05 30.4  &$-$58 25 19  &    40.6   & 17.1   &  7  &    41.4    &  6.4   & 12 &       ...   &    ...   &...&   41.4  &  ccd \\
LTT04105       &11 09 12.2  &$-$04 36 25  &    18.1   &  5.2   & 11  &     ...    &  ...   &... &      28.5   &    3.7   & 1 &   28.5  &  trg \\
LHS0299        &11 11 22.7  &$-$06 31 56  & \{109.1\} & 29.9   &  9  & \{142.2\}  & 22.8   &  9 &      83.3   &   21.4   & 1 &   83.3  &  trg \\
LP792-044      &11 13 13.0  &$-$19 06 23  &    54.7   & 14.8   & 11  &    60.7    & 13.4   & 12 &       ...   &    ...   &...&   60.7  &  ccd \\
SCR1117-3202   &11 17 29.3  &$-$32 02 10  &    26.3   &  8.1   & 11  &    27.6    &  4.3   & 12 &       ...   &    ...   &...&   27.6  &  ccd \\
SCR1118-3511   &11 18 59.7  &$-$35 11 39  &    28.0   &  8.9   & 11  &    26.8    &  4.2   & 12 &       ...   &    ...   &...&   26.8  &  ccd \\
SCR1121-8057   &11 21 27.9  &$-$80 57 03  &    32.4   & 10.2   & 11  &    32.0    &  5.0   & 12 &       ...   &    ...   &...&   32.0  &  ccd \\
GJ0429.2       &11 28 00.5  &$-$09 10 57  &    30.8   &  8.6   &  7  &    36.8    &  5.7   & 11 &      25.1   &    1.9   & 2 &   25.1  &  trg \\
SCR1132-8446   &11 32 22.3  &$-$84 46 28  &    62.7   & 23.4   & 11  &    87.3    & 18.0   & 12 &       ...   &    ...   &...&   87.3  &  ccd \\
USN1137-0317   &11 37 16.6  &$-$03 17 37  &    34.4   &  9.8   & 11  &    27.4    &  5.1   & 12 &       ...   &    ...   &...&   27.4  &  ccd \\
CE440-087      &11 47 50.7  &$-$28 49 45  &    84.0   & 36.7   &  5  &    67.7    & 13.9   & 12 &       ...   &    ...   &...&   67.7  &  ccd \\
Ruiz440-064    &11 48 50.6  &$-$28 33 23  &    28.1   &  7.6   &  3  &    25.3    &  4.4   & 12 &      39.8   &    2.4   & 1 &   39.8  &  trg \\
SCR1153-5430   &11 53 22.6  &$-$54 30 08  &    27.5   &  8.1   & 11  &    27.3    & 10.8   & 12 &       ...   &    ...   &...&   27.3  &  ccd \\
SCR1159-4256   &11 59 37.7  &$-$42 56 39  &    26.7   &  7.0   & 11  &    26.5    &  4.2   & 12 &       ...   &    ...   &...&   26.5  &  ccd \\
LP907-063      &12 03 03.9  &$-$33 39 55  &    45.8   & 13.5   & 11  &    36.9    &  6.8   & 12 &       ...   &    ...   &...&   36.9  &  ccd \\
SCR1204-4037   &12 04 15.5  &$-$40 37 53  &    21.2   &  5.7   & 11  &    25.1    &  3.9   & 12 &       ...   &    ...   &...&   25.1  &  ccd \\
GJ2090         &12 04 36.6  &$-$38 16 25  &    18.6   &  5.5   & 11  &     ...    &  ...   &... &      27.5   &    3.1   & 1 &   27.5  &  trg \\
WT1928         &12 08 06.9  &$-$32 06 36  &    23.8   & 10.0   & 11  &    35.9    &  5.8   & 12 &       ...   &    ...   &...&   35.9  &  ccd \\
NLTT30217      &12 17 06.8  &$-$17 38 15  &    23.8   &  7.0   & 11  &    28.5    &  4.6   & 12 &       ...   &    ...   &...&   28.5  &  ccd \\
LHS0323        &12 17 30.2  &$-$29 02 21  &  \{73.3\} & 22.1   & 11  &  \{76.7\}  & 15.3   & 12 &      42.9   &    3.4   & 1 &   42.9  &  trg \\
LP470-065      &12 17 46.8  &$-$39 04 05  &   [22.8]  &  6.7   & 11  &     ...    &  ...   &... &      30.9   &    2.5   & 1 &   30.9  &  trg \\
SCR1217-3557   &12 17 55.8  &$-$35 57 15  &    24.4   &  6.7   & 11  &    26.8    &  4.2   & 12 &       ...   &    ...   &...&   26.8  &  ccd \\
SCR1220-8302   &12 20 03.7  &$-$83 02 29  &    25.0   &  8.8   & 11  &    26.4    &  4.1   & 12 &       ...   &    ...   &...&   26.4  &  ccd \\
LHS0326        &12 24 26.8  &$-$04 43 37  &  \{99.9\} & 31.4   & 11  & \{140.7\}  & 23.4   &  9 &      49.0   &    4.7   & 1 &   49.0  &  trg \\
SCR1224-8205   &12 24 39.8  &$-$82 05 53  &    25.4   &  7.7   & 11  &    25.7    &  4.0   & 12 &       ...   &    ...   &...&   25.7  &  ccd \\
SCR1227-4039   &12 27 03.9  &$-$40 39 40  &    24.4   &  6.7   & 11  &    30.1    &  5.0   & 12 &       ...   &    ...   &...&   30.1  &  ccd \\
LP909-006      &12 30 19.6  &$-$28 24 31  &    31.3   & 12.8   & 11  &    28.1    &  4.3   & 12 &       ...   &    ...   &...&   28.1  &  ccd \\
LHS2573        &12 32 32.2  &$-$26 10 14  &    31.4   &  8.5   & 11  &    33.2    &  5.6   & 12 &       ...   &    ...   &...&   33.2  &  ccd \\
LTT04828       &12 39 55.9  &$-$08 34 42  &    22.9   &  6.8   & 11  &     ...    &  ...   &... &      36.0   &    3.8   & 1 &   36.0  &  trg \\
WT1962         &12 59 51.3  &$-$07 30 35  &   [47.5]  & 12.9   & 11  &   [44.6]   &  7.1   & 12 &       ...   &    ...   &...&  [44.6] &  ccd \\
L147-045       &13 04 43.8  &$-$62 15 26  &    14.7   &  6.3   & 11  &     ...    &  ...   &... &      38.5   &    5.0   & 1 &   38.5  &  trg \\
LHS2698        &13 13 29.6  &$-$32 27 05  &    36.8   &  9.9   & 11  &    44.4    &  7.3   & 12 &      46.3   &    2.0   & 1 &   46.3  &  trg \\
LP910-061      &13 16 21.9  &$-$33 47 45  &    24.6   &  7.0   & 11  &     ...    &  ...   &... &      39.1   &    4.4   & 1 &   39.1  &  trg \\
SCR1322-7254   &13 22 27.5  &$-$72 54 37  &    44.1   & 11.8   & 11  &    41.9    &  6.5   & 12 &       ...   &    ...   &...&   41.9  &  ccd \\
SCR1328-7253   &13 28 42.1  &$-$72 53 47  &    71.2   & 20.3   & 11  &    71.7    & 13.0   & 12 &       ...   &    ...   &...&   71.7  &  ccd \\
LHS2744        &13 30 52.6  &$-$32 37 49  &    24.6   &  7.1   & 11  &     ...    &  ...   &... &      38.2   &    3.3   & 1 &   38.2  &  trg \\
SIP1338-3752   &13 38 26.5  &$-$37 52 50  &    41.3   & 12.7   & 11  &    37.7    &  9.0   & 12 &       ...   &    ...   &...&   37.7  &  ccd \\
LTT05294       &13 39 37.6  &$-$01 35 43  &    22.8   &  7.6   &  9  &     ...    &  ...   &... &      32.3   &    3.5   & 1 &   32.3  &  trg \\
SIP1343-3823   &13 43 49.4  &$-$38 23 50  &    33.7   &  9.7   & 11  &    35.5    &  5.5   & 12 &       ...   &    ...   &...&   35.5  &  ccd \\
LTT05330       &13 44 55.1  &$-$45 35 19  &    17.8   &  8.2   &  6  &    28.7    &  4.6   &  9 &       ...   &    ...   &...&   28.7  &  ccd \\
SCR1347-7610   &13 47 56.8  &$-$76 10 20  &    22.6   &  6.2   & 11  &    29.2    &  4.7   &  9 &       ...   &    ...   &...&   29.2  &  ccd \\
LP912-026      &13 53 19.8  &$-$30 46 38  &    21.1   &  6.2   & 11  &     ...    &  ...   &... &      33.3   &    4.2   & 1 &   33.3  &  trg \\
LHS2841        &14 00 57.0  &$-$31 47 50  &    16.3   &  5.3   & 11  &     ...    &  ...   &... &      33.7   &    2.7   & 2 &   33.7  &  trg \\
GJ0539.2       &14 09 27.2  &$-$30 55 49  &    19.9   &  5.6   & 11  &    27.5    &  4.7   & 12 &      39.4   &    5.2   & 2 &   39.4  &  trg \\
SCR1410-2750   &14 10 22.6  &$-$27 50 59  &    24.8   &  7.8   & 11  &    30.0    &  4.9   & 12 &       ...   &    ...   &...&   30.0  &  ccd \\
L836-121       &14 14 21.4  &$-$15 21 22  &   [12.8]  &  3.6   &  8  &   [16.2]   &  3.5   & 11 &      30.2   &    1.4   & 1 &   30.2  &  trg \\
LHS5275        &14 39 58.8  &$-$56 54 46  &    19.3   &  5.2   &  6  &     ...    &  ...   &... &      56.5   &    2.6   & 1 &   56.5  &  trg \\
SCR1450-3742   &14 50 02.9  &$-$37 42 10  &    30.1   &  9.1   & 11  &    25.9    &  4.2   & 12 &       ...   &    ...   &...&   25.9  &  ccd \\
LHS0381        &14 50 28.9  &$-$08 38 37  &  \{87.0\} & 27.3   & 11  & \{129.8\}  & 21.3   & 10 &      36.5   &    7.5   & 1 &   36.5  &  trg \\
LHS0382        &14 50 41.2  &$-$16 56 31  &  \{84.8\} & 24.8   & 11  &  \{79.8\}  & 14.7   & 12 &      48.3   &    5.3   & 1 &   48.3  &  trg \\
LHS0385        &14 55 35.8  &$-$15 33 44  & \{105.7\} & 29.2   & 11  & \{140.0\}  & 24.1   &  9 &      49.0   &   15.2   & 1 &   49.0  &  trg \\
SCR1510-5141   &15 10 56.6  &$-$51 41 36  &    28.1   &  8.5   & 11  &    27.5    &  4.4   & 12 &       ...   &    ...   &...&   27.5  &  ccd \\
UPM1515-6258   &15 15 04.9  &$-$62 58 06  &    35.7   & 26.0   & 10  &    59.7    &  9.2   & 12 &       ...   &    ...   &...&   59.7  &  ccd \\
LP915-016      &15 17 21.1  &$-$27 59 50  &   [18.8]  &  6.3   & 10  &   [25.2]   &  4.4   & 10 &      29.4   &    3.3   & 1 &   29.4  &  trg \\
UPM1523-5454   &15 23 43.7  &$-$54 54 35  &     ...   &  ...   &  0  &    29.7    &  4.8   & 12 &       ...   &    ...   &...&   29.7  &  ccd \\
LP802-068      &15 24 45.8  &$-$17 07 39  &    16.8   &  5.0   & 11  &     ...    &  ...   &... &      34.6   &    6.4   & 1 &   34.6  &  trg \\
SCR1528-3807   &15 28 50.6  &$-$38 07 41  &    21.3   &  7.9   & 11  &    35.0    &  5.9   & 12 &       ...   &    ...   &...&   35.0  &  ccd \\
LEHPM2-0016    &15 29 14.0  &$-$29 07 38  &    51.8   & 16.3   & 11  &    47.4    & 11.4   & 12 &      36.0   &    1.3   & 1 &   36.0  &  trg \\
SCR1532-3622   &15 32 13.9  &$-$36 22 31  &    23.0   & 10.3   & 11  &    31.6    &  5.0   & 12 &       ...   &    ...   &...&   31.6  &  ccd \\
LP916-023      &15 44 05.5  &$-$32 05 22  &    22.3   &  6.7   & 11  &    26.1    &  4.0   & 12 &       ...   &    ...   &...&   26.1  &  ccd \\
L336-071       &15 49 38.3  &$-$47 36 34  &    20.5   &  5.9   & 11  &    25.9    &  4.2   & 10 &      27.2   &    1.6   & 2 &   27.2  &  trg \\
LP916-003      &15 54 23.5  &$-$33 08 44  &    16.7   &  6.4   & 11  &    27.0    &  4.7   & 12 &       ...   &    ...   &...&   27.0  &  ccd \\
LP684-003      &15 56 41.4  &$-$04 14 21  &    23.2   &  6.9   & 11  &     ...    &  ...   &... &      40.8   &    6.2   & 1 &   40.8  &  trg \\
LHS3144        &16 00 27.8  &$-$34 43 17  &    21.3   &  7.1   & 11  &    30.0    &  4.9   & 12 &       ...   &    ...   &...&   30.0  &  ccd \\
LHS3147        &16 02 23.6  &$-$25 05 57  &    23.1   &  7.3   & 11  &    20.7    &  3.2   & 12 &      25.5   &    0.9   & 1 &   25.5  &  trg \\
SCR1608-4442   &16 08 43.9  &$-$44 42 29  &    27.5   & 13.2   & 11  &    31.8    &  5.2   & 12 &       ...   &    ...   &...&   31.8  &  ccd \\
SCR1609-3730   &16 09 05.4  &$-$37 30 40  &    29.2   & 13.0   & 11  &    50.8    &  8.0   & 10 &       ...   &    ...   &...&   50.8  &  ccd \\
LEP1610-0040   &16 10 29.0  &$-$00 40 54  &   [37.5]  & 13.3   & 11  &   [35.3]   &  6.5   & 12 &       ...   &    ...   &...&  [35.3] &  ccd \\
GJ0618.1       &16 20 24.8  &$-$04 16 02  &    16.4   &  4.5   &  9  &    22.1    &  3.9   & 10 &      33.5   &    2.4   & 2 &   33.5  &  trg \\
LP745-070      &16 33 41.6  &$-$09 33 12  &    18.6   &  6.5   & 10  &     ...    &  ...   &... &      30.7   &    2.3   & 1 &   30.7  &  trg \\
SCR1637-4703   &16 37 56.6  &$-$47 03 44  &    28.4   &  9.3   & 11  &    31.9    &  5.0   & 12 &       ...   &    ...   &...&   31.9  &  ccd \\
2MA1651-2719   &16 51 59.8  &$-$27 19 51  &     ...   &  ...   &  0  &    32.2    &  5.1   & 12 &       ...   &    ...   &...&   32.2  &  ccd \\
CCD1702-2718   &17 02 09.1  &$-$27 18 24  &    19.3   &  6.3   & 11  &    30.2    &  6.7   & 11 &       ...   &    ...   &...&   30.2  &  ccd \\
LP806-025      &17 07 58.3  &$-$19 28 43  &    10.8   &  9.1   & 11  &    27.3    &  4.2   & 12 &       ...   &    ...   &...&   27.3  &  ccd \\
NLTT44264      &17 10 03.8  &$-$21 46 56  &    11.7   &  9.5   & 11  &    32.3    &  5.1   & 12 &       ...   &    ...   &...&   32.3  &  ccd \\
SCR1712-1907   &17 12 26.1  &$-$19 07 04  &    22.1   & 20.7   & 11  &    44.7    &  7.0   & 12 &       ...   &    ...   &...&   44.7  &  ccd \\
SCR1716-2239   &17 16 35.7  &$-$22 39 49  &    24.4   & 18.1   & 11  &    35.2    &  5.4   & 12 &       ...   &    ...   &...&   35.2  &  ccd \\
UPM1718-2245   &17 18 25.6  &$-$22 46 29  &    18.2   & 15.6   & 11  &    32.8    &  6.7   & 12 &       ...   &    ...   &...&   32.8  &  ccd \\
LHS0440        &17 18 32.3  &$-$43 26 38  &    38.7   & 10.7   &  7  &    41.1    &  6.4   & 12 &      27.5   &    2.1   & 1 &   27.5  &  trg \\
LP920-011      &17 19 13.7  &$-$27 45 44  &    12.9   &  7.8   &  9  &    32.5    &  5.1   & 12 &       ...   &    ...   &...&   32.5  &  ccd \\
GJ1217         &17 22 43.0  &$-$14 57 37  &    19.0   &  6.3   & 10  &    27.7    &  4.6   &  9 &      26.9   &    1.8   & 1 &   26.9  &  trg \\
LP687-026      &17 22 50.6  &$-$03 29 38  &    23.5   & 14.1   & 10  &    38.8    &  6.2   & 12 &       ...   &    ...   &...&   38.8  &  ccd \\
SCR1724-3727   &17 24 07.0  &$-$37 27 53  &    23.4   & 10.1   & 11  &    30.2    &  4.7   & 12 &       ...   &    ...   &...&   30.2  &  ccd \\
SCR1733-2452   &17 33 04.6  &$-$24 52 57  &    22.6   & 14.2   &  8  &    52.8    &  8.6   & 12 &       ...   &    ...   &...&   52.8  &  ccd \\
SCR1735-4051   &17 35 15.5  &$-$40 51 13  &    27.2   & 12.6   & 11  &    28.6    &  4.4   & 12 &       ...   &    ...   &...&   28.6  &  ccd \\
LTT07022       &17 39 28.3  &$-$22 41 46  &    14.3   &  9.1   &  9  &     ...    &  ...   &... &      43.5   &   20.7   & 1 &   43.5  &  trg \\
SCR1750-2530   &17 50 07.6  &$-$25 30 21  &    19.1   &  6.9   & 11  &    25.6    &  4.8   & 12 &       ...   &    ...   &...&   25.6  &  ccd \\
SCR1750-0128   &17 50 14.4  &$-$01 28 51  &    29.3   & 13.3   & 11  &    33.0    &  5.5   & 12 &       ...   &    ...   &...&   33.0  &  ccd \\
LHS0456        &17 50 59.0  &$-$56 36 07  &    25.6   &  8.0   & 11  &    31.9    &  5.0   & 12 &       ...   &    ...   &...&   31.9  &  ccd \\
LP808-023      &17 51 27.5  &$-$18 59 32  &    14.6   &  8.1   &  9  &     ...    &  ...   &... &      44.0   &    5.8   & 1 &   44.0  &  trg \\
SCR1753-7403   &17 53 32.6  &$-$74 03 46  &    26.1   &  7.4   & 11  &    26.1    &  4.2   & 12 &       ...   &    ...   &...&   26.1  &  ccd \\
SCR1755-0455   &17 55 30.7  &$-$04 55 42  &    21.5   & 18.5   & 11  &    26.5    &  4.1   & 12 &       ...   &    ...   &...&   26.5  &  ccd \\
SCR1800-0755   &18 00 33.9  &$-$07 55 03  &    21.1   & 13.1   & 11  &    36.3    &  6.7   & 12 &       ...   &    ...   &...&   36.3  &  ccd \\
SCR1801-7000   &18 01 28.9  &$-$70 00 49  &    26.2   &  7.1   & 11  &    27.8    &  4.3   & 12 &       ...   &    ...   &...&   27.8  &  ccd \\
SCR1802-1919   &18 02 28.7  &$-$19 19 19  &    23.1   & 20.0   & 10  &    48.8    &  7.8   & 12 &       ...   &    ...   &...&   48.8  &  ccd \\
L077-206       &18 06 55.6  &$-$74 35 20  &    33.7   & 11.8   & 11  &    36.0    &  5.7   & 12 &       ...   &    ...   &...&   36.0  &  ccd \\
LEHPM2-0088    &18 08 00.0  &$-$81 20 49  &    28.3   &  8.6   &  7  &    34.4    &  5.4   & 12 &       ...   &    ...   &...&   34.4  &  ccd \\
SCR1808-0341   &18 08 48.4  &$-$03 41 54  &    49.4   & 41.0   &  9  &    87.4    & 14.2   & 12 &       ...   &    ...   &...&   87.4  &  ccd \\
LTT07218       &18 09 33.3  &$-$12 02 20  &    13.3   &  5.5   & 11  &     ...    &  ...   &... &      28.4   &    1.0   & 2 &   28.4  &  trg \\
LEP1809-0247   &18 09 50.1  &$-$02 47 43  &    28.3   & 24.6   &  8  &    35.6    &  7.6   & 12 &       ...   &    ...   &...&   35.6  &  ccd \\
SCR1820-6225   &18 20 49.4  &$-$62 25 53  &    28.3   &  7.9   & 11  &    36.4    &  5.8   & 10 &       ...   &    ...   &...&   36.4  &  ccd \\
GJ1226         &18 20 57.2  &$-$01 02 58  &   [15.5]  &  5.3   & 11  &   [12.7]   &  3.9   & 12 &      25.8\tablenotemark{a}  &    2.0   & 2 &   25.8  &  trg \\
SCR1821-0700   &18 21 54.2  &$-$07 00 18  &    18.6   & 12.5   &  9  &    38.9    &  6.7   & 12 &       ...   &    ...   &...&   38.9  &  ccd \\
G155-020       &18 31 04.4  &$-$09 58 09  &    21.2   & 13.6   & 11  &    26.8    &  4.2   & 12 &       ...   &    ...   &...&   26.8  &  ccd \\
SCR1842-2736   &18 42 56.7  &$-$27 36 33  &    38.5   & 13.4   &  7  &    50.3    &  8.6   & 12 &       ...   &    ...   &...&   50.3  &  ccd \\
SCR1844-1310   &18 44 59.6  &$-$13 10 24  &    23.2   & 17.7   & 10  &    44.2    &  6.8   & 12 &       ...   &    ...   &...&   44.2  &  ccd \\
G155-041       &18 47 36.0  &$-$17 03 16  &    23.7   & 12.5   & 11  &    38.4    &  5.9   & 12 &       ...   &    ...   &...&   38.4  &  ccd \\
LHS0468        &18 48 44.9  &$-$02 33 46  &  \{28.4\} & 15.5   & 11  &  \{49.1\}  &  7.9   & 12 &      28.6   &    2.3   & 1 &   28.6  &  trg \\
SCR1851-6156   &18 51 55.4  &$-$61 56 56  &    25.5   &  6.9   & 11  &    27.4    &  4.3   & 12 &       ...   &    ...   &...&   27.4  &  ccd \\
LHS3421        &18 52 52.4  &$-$57 07 37  &    14.4   &  4.5   & 11  &     ...    &  ...   &... &      26.6   &    2.7   & 2 &   26.6  &  trg \\
SCR1853-7537   &18 53 26.6  &$-$75 37 40  &    20.1   &  6.1   & 11  &    25.9    &  4.4   & 10 &       ...   &    ...   &...&   25.9  &  ccd \\
SCR1854-2859   &18 54 20.8  &$-$28 59 53  &    18.8   & 15.0   & 10  &    41.7    &  6.5   & 12 &       ...   &    ...   &...&   41.7  &  ccd \\
SCR1900-2547   &19 00 47.1  &$-$25 47 13  &    25.8   &  8.0   & 11  &    28.8    &  4.5   & 12 &       ...   &    ...   &...&   28.8  &  ccd \\
SCR1907-7924   &19 07 53.5  &$-$79 24 03  &    29.0   &  8.9   & 11  &    33.8    &  5.3   & 12 &       ...   &    ...   &...&   33.8  &  ccd \\
SCR1916-3638   &19 16 46.6  &$-$36 38 06  & \{199.2\} & 60.9   & 11  & \{280.7\}  & 47.9   & 11 &      67.7   &    6.3   & 1 &   67.7  &  trg \\
LP347-017      &19 19 09.0  &$-$45 47 59  &    20.9   &  6.4   & 11  &     ...    &  ...   &... &      38.7   &    5.4   & 1 &   38.7  &  trg \\
LHS3451        &19 19 29.3  &$-$18 19 06  &    68.0   & 18.7   & 11  &    59.7    &  9.8   & 12 &       ...   &    ...   &...&   59.7  &  ccd \\
LEHPM2-3658    &19 22 43.7  &$-$43 19 21  &    25.2   &  6.8   & 11  &    26.6    &  4.3   & 12 &       ...   &    ...   &...&   26.6  &  ccd \\
L347-073       &19 26 30.2  &$-$48 36 16  &    24.8   &  7.1   & 11  &    26.6    &  4.5   & 12 &       ...   &    ...   &...&   26.6  &  ccd \\
L347-072       &19 27 30.9  &$-$48 33 53  &    27.9   &  7.6   & 11  &    31.8    &  4.9   & 12 &       ...   &    ...   &...&   31.8  &  ccd \\
L208-005       &19 30 13.7  &$-$54 56 19  &    23.8   &  7.6   &  9  &     ...    &  ...   &... &      34.6   &    3.3   & 1 &   34.6  &  trg \\
SCR1932-0652   &19 32 46.3  &$-$06 52 18  &    23.7   &  9.1   & 11  &    26.7    &  4.1   & 12 &       ...   &    ...   &...&   26.7  &  ccd \\
GJ0762         &19 34 36.5  &$-$62 50 39  &    15.9   &  5.3   & 11  &    20.4    &  3.1   & 12 &      25.7   &    0.9   & 2 &   25.7  &  trg \\
SCR1936-4816   &19 36 33.3  &$-$48 16 54  &    26.3   &  7.6   & 11  &    25.9    &  4.2   & 12 &       ...   &    ...   &...&   25.9  &  ccd \\
LTT07786       &19 42 52.8  &$-$45 04 53  &    12.5   &  3.4   &  8  &     ...    &  ...   &... &      27.3   &    1.0   & 2 &   27.3  &  trg \\
LHS3480        &19 44 22.0  &$-$22 30 54  &  \{91.1\} & 29.2   & 11  & \{106.2\}  & 20.3   & 12 &      56.5   &   37.3   & 1 &   56.5  &  trg \\
LHS3492        &19 51 31.3  &$-$50 55 38  &    34.0   &  9.8   & 11  &    38.8    &  6.8   & 12 &       ...   &    ...   &...&   38.8  &  ccd \\
GJ0769         &19 54 00.1  &$-$47 48 37  &    21.7   &  8.8   & 11  &    27.3    &  4.3   & 12 &      25.3   &    5.7   & 1 &   25.3  &  trg \\
SCR1954-7356   &19 54 06.4  &$-$73 56 51  &    64.3   & 17.8   & 11  &    73.5    & 13.0   & 12 &       ...   &    ...   &...&   73.5  &  ccd \\
SCR1955-2856   &19 55 16.8  &$-$28 56 43  &    26.2   &  7.8   & 11  &    27.5    &  4.5   & 12 &       ...   &    ...   &...&   27.5  &  ccd \\
SCR1959-5549   &19 59 58.8  &$-$55 49 30  &    25.0   &  7.0   & 11  &    27.1    &  4.3   & 12 &       ...   &    ...   &...&   27.1  &  ccd \\
L277-205       &20 03 52.4  &$-$53 57 28  &    22.3   &  6.0   & 11  &    27.2    &  4.3   & 12 &       ...   &    ...   &...&   27.2  &  ccd \\
L277-082       &20 10 45.4  &$-$51 19 39  &    37.7   & 10.9   & 11  &    49.2    &  7.8   &  9 &       ...   &    ...   &...&   49.2  &  ccd \\
LHS3528        &20 10 55.5  &$-$25 35 09  &  \{22.0\} &  8.3   & 11  &  \{58.4\}  & 22.1   &  8 &       ...   &    ...   &...& \{58.4\}&  ccd \\
LP814-044      &20 17 52.4  &$-$17 17 09  &    18.3   &  6.6   &  6  &     ...    &  ...   &... &      35.1   &    2.8   & 1 &   35.1  &  trg \\
LP815-001      &20 20 07.1  &$-$19 39 03  &    20.2   &  7.7   &  8  &    28.0    &  4.3   & 12 &       ...   &    ...   &...&   28.0  &  ccd \\
WT0708         &20 27 04.4  &$-$68 41 07  &    33.9   &  9.8   & 11  &    31.9    &  5.1   & 12 &       ...   &    ...   &...&   31.9  &  ccd \\
LTT08147       &20 36 43.6  &$-$02 41 20  &    24.9   &  8.7   & 10  &    27.7    &  4.7   & 12 &       ...   &    ...   &...&   27.7  &  ccd \\
SCR2042-5737   &20 42 46.4  &$-$57 37 15  &   [22.7]  &  8.5   & 11  &   [25.3]   &  5.9   & 12 &       ...   &    ...   &...&  [25.3] &  ccd \\
SCR2043-6501   &20 43 10.4  &$-$65 01 17  &    55.3   & 15.6   & 11  &    67.1    & 11.9   & 12 &       ...   &    ...   &...&   67.1  &  ccd \\
LHS3582        &20 46 18.0  &$-$47 09 28  &    24.0   &  6.5   &  8  &     ...    &  ...   &... &      32.5   &   11.4   & 1 &   32.5  &  trg \\
2MA2051-2458   &20 51 09.8  &$-$24 58 18  &    24.2   &  7.0   & 11  &    25.4    &  4.0   & 12 &       ...   &    ...   &...&   25.4  &  ccd \\
LHS3600        &20 55 59.9  &$-$59 56 44  &    12.9   &  5.3   & 11  &     ...    &  ...   &... &      27.8   &    1.1   & 1 &   27.8  &  trg \\
LEHPM1-4008    &20 58 30.4  &$-$65 01 11  &    33.1   & 12.7   & 11  &    36.6    &  5.8   & 12 &       ...   &    ...   &...&   36.6  &  ccd \\
LP816-061      &20 59 06.6  &$-$16 05 37  &    23.2   &  6.5   & 11  &     ...    &  ...   &... &      33.8   &    2.9   & 1 &   33.8  &  trg \\
L211-096       &20 59 51.3  &$-$58 45 31  &    14.8   &  6.3   & 11  &     ...    &  ...   &... &      30.2   &    2.9   & 1 &   30.2  &  trg \\
SCR2102-3128   &21 02 15.6  &$-$31 28 13  &    26.2   &  7.2   & 11  &    28.0    &  4.3   & 12 &       ...   &    ...   &...&   28.0  &  ccd \\
LHS3620        &21 04 25.4  &$-$27 52 47  & \{188.7\} & 54.4   & 11  & \{246.0\}  & 41.8   & 11 &      77.6   &    8.5   & 1 &   77.6  &  trg \\
LEHPM1-4021    &21 05 11.4  &$-$62 47 02  &    43.7   & 16.1   & 11  &    47.8    &  9.4   & 12 &       ...   &    ...   &...&   47.8  &  ccd \\
SCR2105-3515   &21 05 41.8  &$-$35 15 00  &    27.5   &  7.7   & 11  &    28.2    &  4.4   & 12 &       ...   &    ...   &...&   28.2  &  ccd \\
LHS0505        &21 11 57.9  &$-$31 03 16  &    37.9   &  9.9   &  3  &    42.3    &  7.7   & 12 &       ...   &    ...   &...&   42.3  &  ccd \\
LEHPM1-4051    &21 15 15.1  &$-$75 41 52  &    26.1   &  7.6   & 11  &    24.6    &  3.8   & 12 &      30.3   &    4.6   & 1 &   30.3  &  trg \\
LP637-024      &21 19 18.3  &$-$00 33 19  &    24.1   &  6.6   &  9  &     ...    &  ...   &... &      40.4   &    6.1   & 1 &   40.4  &  trg \\
GJ0836.4       &21 42 07.5  &$-$12 09 48  &    20.3   &  5.6   & 11  &    16.9    &  3.0   & 12 &      35.0   &    3.2   & 1 &   35.0  &  trg \\
L048-001       &21 42 58.5  &$-$74 05 56  &    21.9   &  6.3   & 11  &    26.7    &  4.5   & 12 &       ...   &    ...   &...&   26.7  &  ccd \\
CD-32 16735    &21 47 02.7  &$-$32 24 40  &     2.5   &  0.9   & 11  &     2.3    &  0.6   & 12 &     213.2   &  558.9   & 1 &  213.2  &  trg \\
L282-061       &21 51 12.3  &$-$52 15 40  &    23.1   &  6.3   &  9  &    32.1    &  5.1   &  9 &      31.7   &    2.5   & 1 &   31.7  &  trg \\
LHS0515        &21 55 48.0  &$-$11 21 43  & \{151.3\} & 50.6   & 11  & \{207.4\}  & 48.9   & 12 &      51.3   &   11.0   & 1 &   51.3  &  trg \\
LHS3740        &21 58 53.2  &$-$57 56 04  &    22.2   &  6.3   & 11  &    22.4    &  3.4   & 12 &      27.8   &    3.2   & 1 &   27.8  &  trg \\
LHS3754        &22 04 40.9  &$-$19 46 42  &    43.1   & 17.1   &  4  &    49.3    &  8.7   & 12 &       ...   &    ...   &...&   49.3  &  ccd \\
LHS3775        &22 12 56.0  &$-$18 15 21  &    67.6   & 18.1   & 11  &    86.1    & 13.5   & 12 &       ...   &    ...   &...&   86.1  &  ccd \\
LP699-075      &22 18 13.2  &$-$03 10 20  &    19.2   &  5.4   &  8  &     ...    &  ...   &... &      40.7   &    3.3   & 1 &   40.7  &  trg \\
LEHPM1-4592    &22 21 11.4  &$-$19 58 15  &  \{95.4\} & 27.9   & 11  &  \{89.0\}  & 29.1   & 12 &       ...   &    ...   &...& \{89.0\}&  ccd \\
WT0918         &22 21 37.0  &$-$65 47 30  &    41.0   & 12.7   & 11  &    38.0    &  6.2   & 12 &       ...   &    ...   &...&   38.0  &  ccd \\
LP931-054      &22 23 18.0  &$-$27 09 15  &    21.4   &  6.1   & 11  &    27.1    &  4.2   & 12 &       ...   &    ...   &...&   27.1  &  ccd \\
SCR2224-7242   &22 24 51.6  &$-$72 42 00  &    26.9   &  7.7   & 11  &    26.5    &  4.1   & 12 &       ...   &    ...   &...&   26.5  &  ccd \\
LEHPM1-4828    &22 32 42.7  &$-$60 16 34  &    35.4   & 12.3   & 11  &    42.5    &  6.8   & 12 &       ...   &    ...   &...&   42.5  &  ccd \\
LHS3836        &22 38 02.9  &$-$65 50 09  &    31.8   &  8.8   & 11  &    29.5    &  5.0   & 12 &      27.5   &    0.9   & 1 &   27.5  &  trg \\
LP932-053      &22 39 44.0  &$-$32 04 18  &    20.7   &  6.5   &  9  &     ...    &  ...   &... &      39.7   &    3.4   & 1 &   39.7  &  trg \\
SCR2241-6119   &22 41 44.4  &$-$61 19 31  &    23.2   &  7.3   & 11  &    26.6    &  4.1   & 12 &       ...   &    ...   &...&   26.6  &  ccd \\
SCR2242-5103   &22 42 10.9  &$-$51 03 28  &   [29.2]  &  8.3   & 10  &   [34.7]   &  6.0   & 11 &       ...   &    ...   &...&  [34.7] &  ccd \\
LHS3846        &22 44 00.2  &$-$04 57 57  &    65.5   & 22.0   &  9  &    66.1    & 11.1   & 12 &       ...   &    ...   &...&   66.1  &  ccd \\
L106-104       &22 46 45.2  &$-$63 18 05  &    18.3   &  5.2   & 11  &    22.0    &  3.4   & 12 &      25.1   &    1.9   & 1 &   25.1  &  trg \\
LTT09210       &22 48 53.0  &$-$28 50 03  &    17.1   &  5.0   & 10  &    22.2    &  3.9   & 10 &      40.1   &    3.6   & 1 &   40.1  &  trg \\
LTT09203       &22 48 54.5  &$-$54 18 52  &    17.5   &  6.1   & 11  &    26.0    &  4.5   & 10 &      33.6   &    3.0   & 1 &   33.6  &  trg \\
L214-072       &22 49 26.0  &$-$58 15 12  &    19.6   &  5.6   & 11  &     ...    &  ...   &... &      36.6   &    3.1   & 1 &   36.6  &  trg \\
SCR2250-5726   &22 50 45.0  &$-$57 26 02  &    73.7   & 21.2   & 11  &    46.4    &  8.0   & 12 &       ...   &    ...   &...&   46.4  &  ccd \\
LP933-024      &22 55 43.9  &$-$30 22 39  &   [21.0]  &  6.1   & 11  &     ...    &  ...   &... &      32.3   &    2.9   & 1 &   32.3  &  trg \\
LHS5396        &23 00 23.6  &$-$31 07 12  &    17.4   &  5.1   & 11  &    21.4    &  3.6   & 12 &      30.8   &    2.4   & 1 &   30.8  &  trg \\
L286-071       &23 00 26.1  &$-$53 13 40  &    20.9   &  6.6   & 10  &     ...    &  ...   &... &      41.4   &    3.2   & 1 &   41.4  &  trg \\
SCR2312-3124   &23 12 08.7  &$-$31 24 04  &    29.4   &  8.4   & 11  &    31.6    &  4.9   & 12 &       ...   &    ...   &...&   31.6  &  ccd \\
LHS5397        &23 14 15.4  &$-$56 50 52  &    19.6   &  5.6   & 11  &     ...    &  ...   &... &      28.0   &    1.8   & 1 &   28.0  &  trg \\
L168-009       &23 20 07.5  &$-$60 03 55  &    16.4   &  4.7   & 11  &    18.7    &  3.1   & 12 &      26.4   &    1.6   & 1 &   26.4  &  trg \\
LTT09507       &23 21 11.3  &$-$01 35 45  &    20.9   &  5.7   & 11  &     ...    &  ...   &... &      27.9   &    1.2   & 2 &   27.9  &  trg \\
GJ0895.1       &23 25 42.0  &$-$45 36 35  &    19.3   &  5.6   & 11  &    21.7    &  3.6   & 12 &      35.9   &    3.6   & 2 &   35.9  &  trg \\
SCR2325-8057   &23 25 52.9  &$-$80 57 41  &    43.1   & 15.1   & 11  &    30.2    &  4.7   & 12 &       ...   &    ...   &...&   30.2  &  ccd \\
L288-049       &23 41 43.6  &$-$51 56 37  &    21.5   &  5.9   & 11  &     ...    &  ...   &... &      27.6   &    2.0   & 1 &   27.6  &  trg \\
LEHPM1-6094    &23 42 02.3  &$-$78 41 23  &    40.7   & 12.4   & 11  &    40.4    &  7.1   & 12 &       ...   &    ...   &...&   40.4  &  ccd \\
WT1026         &23 46 35.2  &$-$52 47 02  &    72.8   & 19.3   & 11  &    88.7    & 14.4   & 12 &       ...   &    ...   &...&   88.7  &  ccd \\
LP1035-064     &23 47 56.5  &$-$39 11 13  &    22.7   &  6.4   & 11  &    25.3    &  4.0   & 12 &       ...   &    ...   &...&   25.3  &  ccd \\
LHS4025        &23 50 52.6  &$-$39 05 17  &    22.4   &  6.3   & 11  &    25.2    &  4.0   & 12 &       ...   &    ...   &...&   25.2  &  ccd \\
SCR2352-6124   &23 52 29.5  &$-$61 24 23  &    50.3   & 14.6   & 11  &    59.4    & 11.2   & 12 &       ...   &    ...   &...&   59.4  &  ccd \\
L361-021       &23 57 45.6  &$-$45 48 55  &    20.2   &  5.6   & 11  &    27.1    &  4.5   & 10 &      41.0   &    5.0   & 2 &   41.0  &  trg \\
\enddata

\tablenotetext{a} {The weighted mean distance includes that of
  both the primary and the secondary components.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                             TABLE 3                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\voffset0pt{
\centering
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Comparison Photometry for Giants}
\setlength{\tabcolsep}{0.03in}
\label{tab:giantsdata}
\tablewidth{0pt}

\tablehead{\colhead{Name}                &
           \colhead{RA}                  &
           \colhead{DEC}                 &
           \colhead{$V_J$}               &
           \colhead{$R_{KC}$}             &
           \colhead{$I_{KC}$}            &
           \colhead{\# nts}              &
           \colhead{$J$}                 &
           \colhead{$H$}                 &
           \colhead{$K_s$}               \\

           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{(mag)}               &
           \colhead{(mag)}               &
           \colhead{(mag)}               &
           \colhead{}                    &
           \colhead{(mag)}               &
           \colhead{(mag)}               &
           \colhead{(mag)}               }

\startdata
\object{TT SCL           }&00 16 54.6 &$-$30 13 52 & 11.81 & 10.89 & 10.18 &  2 & 8.92  & 8.21  & 7.98  \\
\object{AF ERI           }&04 20 19.5 &$-$10 24 26 & 13.18 & 10.99 &  8.75 &  2 & 5.80  & 4.94  & 4.45  \\
\object{HD270965         }&05 00 40.4 &$-$71 57 53 & 11.38 & 10.62 &  9.94 &  2 & 8.91  & 8.17  & 7.98  \\
DEN0515-2200              &05 15 36.6 &$-$22 00 10 & 13.37 & 12.27 & 10.81 &  2 & 9.32  & 8.42  & 8.13  \\
\object{HD269328         }&05 17 07.5 &$-$70 56 38 & 10.41 &  9.70 &  9.04 &  1 & 8.05  & 7.33  & 7.20  \\
\object[2MASS J06292015-2101300]{SCR0629-2101}&06 29 20.2 &$-$21 01 30 & 15.37 & 12.98 & 10.84 &  1 & 7.82  & 6.91  & 6.47  \\
SCR0656-2918              &06 56 15.9 &$-$29 18 03 & 13.89 & 11.72 &  9.45 &  1 & 6.37  & 5.51  & 5.05  \\
SCR0703-3507              &07 03 49.6 &$-$35 07 44 & 15.34 & 12.80 & 10.61 &  1 & 7.35  & 6.37  & 5.95  \\
SCR0705-3534              &07 05 47.4 &$-$35 34 26 & 13.95 & 11.70 &  9.39 &  1 & 6.03  & 5.12  & 4.62  \\
SCR0833-6107              &08 33 27.7 &$-$61 07 58 & 13.02 & 11.90 & 10.72 &  1 & 9.63  & 8.87  & 8.52  \\
SCR1048-7739              &10 48 26.7 &$-$77 39 19 & 11.47 & 10.53 &  9.64 &  1 & 8.26  & 7.54  & 7.30  \\ 
SCR1317-4643              &13 17 56.5 &$-$46 43 54 & 13.96 & 12.12 & 10.02 &  1 & 7.57  & 6.75  & 6.38  \\
SCR1358-4910              &13 58 43.6 &$-$49 10 52 & 16.14 & 13.91 & 11.62 &  1 & 8.61  & 7.67  & 7.24  \\
\object[2MASS J14403743-7837113]{SCR1440-7837}&14 40 37.4 &$-$78 37 11 & 10.75 &  9.88 &  9.01 &  1 & 7.71  & 6.92  & 6.76  \\
SCR1534-7237              &15 34 02.5 &$-$72 37 11 & 16.03 & 13.94 & 11.71 &  1 & 8.90  & 7.96  & 7.55  \\
SCR1544-1805              &15 44 45.0 &$-$18 05 07 & 13.54 & 11.36 &  9.09 &  1 & 5.96  & 5.05  & 4.54  \\
\object{HIP082725        }&16 54 32.5 &$-$62 24 14 & 11.55 & 10.82 & 10.12 &  1 & 9.06  & 8.32  & 8.15  \\
SCR2000-0837              &20 00 58.3 &$-$08 37 28 & 14.49 & 12.08 &  9.73 &  1 & 6.46  & 5.46  & 5.04  \\
\object{V506AQL          }&20 02 50.8 &$-$04 32 56 & 13.18 & 10.99 &  8.74 &  1 & 6.14  & 5.18  & 4.74  \\
SCR2038-0409              &20 38 45.5 &$-$04 09 27 & 16.44 & 14.01 & 11.65 &  2 & 8.27  & 7.30  & 6.89  \\
\object[V* X Cap]{2MA2108-2120}&21 08 33.1 &$-$21 20 52 & 14.15 & 12.12 &  9.90 &  2 & 7.31  & 6.49  & 6.09  \\
\object{CD-32 16735      }&21 47 02.7 &$-$32 24 40 &  9.22 &  8.11 &  6.70 &  3 & 5.24  & 4.41  & 4.06  \\
LEHPM2-0438               &23 50 08.3 &$-$86 51 02 & 11.63 & 10.49 &  9.17 &  2 & 7.69  & 6.77  & 6.54  \\
\enddata

\end{deluxetable}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                             TABLE 4                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\voffset0pt{
\centering
\begin{deluxetable}{lrrccrcclc}
\tabletypesize{\scriptsize}
\tablecaption{Subdwarf Candidates}
\setlength{\tabcolsep}{0.03in}
\label{tab:subdata}
\tablewidth{0pt}

\tablehead{\colhead{Name}                &
           \colhead{RA}                  &
           \colhead{DEC}                 &
	   \colhead{$\mu$}               &
	   \colhead{PA}                  &
           \colhead{d$_{best}$}           &
           \colhead{type}                &
           \colhead{$V_{tan}$}            &
           \colhead{Spec Typ}            &
           \colhead{ref}                 \\

           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{($\arcsec$yr$^{-1}$)}&
           \colhead{(deg)}               &
           \colhead{(pc)}                &
           \colhead{}                    &
           \colhead{(kms$^{-1}$)}         &
           \colhead{}                    &
           \colhead{}                    }

\startdata
LHS0109            & 00 17 40.0  &$-$10 46 17 & 1.051 & 180.0 & 35.21 & trg & 175   & M1.0VI  &   4  \\
LHS0110            & 00 19 37.0  &$-$28 09 46 & 1.388 & 192.2 & 30.45 & trg & 195   & M4.0JVI:&   5  \\
GJ1062             & 03 38 15.7  &$-$11 29 14 & 2.958 & 152.0 & 16.03 & trg & 230   & M2.5VI  &   1  \\ 
LHS0186            & 04 03 38.4  &$-$05 08 05 & 1.153 & 168.0 & 51.55 & trg & 282   & M2.0VI  &   4  \\
WT0135             & 04 11 27.1  &$-$44 18 10 & 0.692 & 067.1 & 25.61 & trg &  84   & M3.0VI  &   5  \\
LHS0189            & 04 25 38.4  &$-$06 52 37 & 1.237 & 145.1 & 18.44 & trg & 108   & M3.0VIJ &   4  \\
GJ0191             & 05 11 40.6  &$-$45 01 06 & 8.728 & 131.4 &  3.91 & trg & 162   & M1.0VI  &   1  \\
LHS0272            & 09 43 46.2  &$-$17 47 06 & 1.439 & 279.2 & 13.52 & trg &  92   & M3.0VI  &   1  \\
LHS0284            & 10 36 03.1  &$-$14 42 29 & 1.165 & 300.5 & 47.30 & trg & 261   & M4.0V   &   5  \\
LHS0299            & 11 11 22.7  &$-$06 31 56 & 1.073 & 206.9 & 83.33 & trg & 424   & M0.5VI  &   4  \\
LHS0323            & 12 17 30.2  &$-$29 02 21 & 1.147 & 308.1 & 42.94 & trg & 225   & M4.0V   &   5  \\
LHS0326            & 12 24 26.8  &$-$04 43 37 & 1.301 & 241.8 & 49.04 & trg & 303   & M3.0VI  &   4  \\
LHS2852            & 14 02 46.7  &$-$24 31 50 & 0.506 & 315.6 & 21.79 & ccd &  52   & M2.0VI  &   1  \\
LHS0375            & 14 31 38.3  &$-$25 25 33 & 1.386 & 268.6 & 23.98 & trg & 158   & M4.0VI  &   1  \\
SSS1444-2019       & 14 44 20.3  &$-$20 19 26 & 3.507 & 236.0 & 16.23 & trg & 270   & M9.0VI: &   7  \\
LHS0381            & 14 50 28.9  &$-$08 38 37 & 1.560 & 188.4 & 36.50 & trg & 270   & M3.5VI  &   8  \\
LHS0382            & 14 50 41.2  &$-$16 56 31 & 1.379 & 243.6 & 48.33 & trg & 327   & M3.5VI  &   3  \\
LHS0385            & 14 55 35.8  &$-$15 33 44 & 1.736 & 209.6 & 49.02 & trg & 403   & M1.0VI  &   4  \\
SCR1916-3638       & 19 16 46.6  &$-$36 38 06 & 1.328 & 184.0 & 67.66 & trg & 426   & M3.0VI  &   4  \\
LHS3480            & 19 44 22.0  &$-$22 30 54 & 0.547 & 139.5 & 56.50 & trg & 147   & M4.0VI  &   1  \\
LHS3528            & 20 10 55.5  &$-$25 35 09 & 0.848 & 166.6 & 58.40 & ccd & 235   & M4.5V   &   2  \\
LHS3620            & 21 04 25.4  &$-$27 52 47 & 0.985 & 184.4 & 77.64 & trg & 363   & M2.0VI  &   5  \\
LHS0515            & 21 55 48.0  &$-$11 21 43 & 1.093 & 120.3 & 51.28 & trg & 265   & M3.5VI  &   6  \\
LEHPM1-4592        & 22 21 11.4  &$-$19 58 15 & 1.066 & 125.1 & 88.99 & ccd & 450   &         &      \\
\enddata

\tablecomments{Spectral Type References: (1) \citet{Gizis(1997)}; (2)
  \citet{Hawley(1996)}; (3) \citet{Jao(2005)}; (4) \citet{Jao(2008)};
  (5) \citet{Jao(2011)}; (6) \citet{Reid(2005)}; (7)
  \citet{Schilbach(2009)}; (8) \citet{vanAltena(1995)}.}

\end{deluxetable}
}
%\object{LHS0158            } & 02 42 02.9  &$-$44 30 59 & 1.005 & 087.6 & 40.10 & trg & 191   & M1.0VI: &   4  \\
%\object{LHS0468            } & 18 48 44.9  &$-$02 33 46 & 1.083 & 235.5 & 28.57 & trg & 147   &         &      \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                             TABLE 5                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\voffset0pt{
\centering
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{Distance Statistics for Southern Red Dwarf Systems}
\setlength{\tabcolsep}{0.03in}
\label{tab:distdata}
\tablewidth{0pt}

\tablehead{\colhead{Distance}                &
           \colhead{\# Systems}              &
           \colhead{\# Multiples}            &
           \colhead{\# Subdwarfs}            }

\startdata
        d $\leq$ 10.0 pc    &  104  &   24 [22]&   1 \\
\hspace*{\fill}                            \\
10.0 $<$ d $\leq$ 25.0 pc   & 1300  &  140 [96] &   8 \\
\hspace*{\fill}                            \\
25.0 $<$ d $\leq$ 100.0 pc  &  343  &   33 [15]&  18 \\
\hspace*{\fill}                            \\
\hline
\hspace*{\fill}                            \\
TOTAL                       & 1747\tablenotemark{a} &   197 &   27\tablenotemark{b} \\
\enddata

\tablecomments{Numbers in brackets indicate systems with unresolved
  photometry, some of which were used to calculate distance estimates
  that are likely underestimates.}

  \tablenotetext{a} {CD-32 16735 is beyond 100 pc and is not included
    in this total.}  \tablenotetext{b} {Two of the subdwarf systems
    are binaries, and thus are also included in the ``Multiples'' counts
    column.}

\end{deluxetable}
